Emergent Anyons in a Weakly Interacting Gauged Chern Insulator

We derive a microscopic relation between the many-body Chern number $C$ of the fermionic ground state and the braiding of fluxes in $\mathbb{Z}_{2}$ gauge theory coupled to matter: under a spectral gap condition, dressed flux loops obey $W_2W_1=e^{i\frac{\pi}{2}C}W_1W_2$ on the ground-state sector. We realize $C=1$ by gauging charge parity in a weakly interacting Qi-Wu-Zhang insulator. Reflection positivity and chessboard estimates show that flux defects are massive, which yields a gapped, topologically ordered phase with four locally indistinguishable ground states.

==> fig1_spectrum.tex <==

\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
  \definecolor{flux}{HTML}{C8742B}   % flux-defect sectors
  \definecolor{ferm}{HTML}{3A6EA5}   % fermionic excitations
  \definecolor{gs}{HTML}{1F1F1F}     % ground sectors
  % geometry: band columns, thresholds (lower bounds), band tops
  \def\xL{0.45}  \def\xM{2.20}  \def\xR{3.95}
  \def\yV{1.30}  \def\yF{2.30}  \def\yT{3.75}
  % ------------------------------------------------------------ axis + ticks
  \draw[-{Stealth[length=2mm]}, thick] (0,-0.12) -- (0,\yT+0.75)
        node[above] {$E-E_{\mathrm{ref},\lambda}$};
  \foreach \y/\lab in {0/$0$, \yV/$2d_{*,\lambda}$, \yF/$M_\infty(\lambda)$}
    { \draw (0,\y) -- (-0.08,\y) node[left] {\lab}; }
  % threshold guides (drawn first, so the bands cover them)
  \draw[ferm!80!black, densely dashed, thin] (0,\yF) -- (\xR,\yF);
  \draw[flux!90!black, densely dashed, thin] (0,\yV) -- (\xM-0.06,\yV);
  % ------------------------------------------------------------ flux-defect band
  \shade[bottom color=flux!32, top color=flux!3]
        (\xL,\yV+0.05) rectangle (\xM-0.06,\yT);
  \foreach \y/\o in {0.090/0.97,0.256/0.92,0.477/0.85,0.676/0.78,0.818/0.74,0.970/0.69,1.107/0.64,1.248/0.60,1.387/0.55,1.478/0.52,1.558/0.50,1.673/0.46,1.760/0.43,1.856/0.40,1.916/0.38,1.987/0.36,2.063/0.34,2.117/0.32,2.190/0.30,2.256/0.27,2.295/0.26,2.331/0.25}
    { \draw[flux!75!black, line width=0.3pt, opacity=\o]
        (\xL,\yV+\y) -- (\xM-0.06,\yV+\y); }
  % ------------------------------------------------------------ fermionic band
  \shade[bottom color=ferm!30, top color=ferm!3]
        (\xM+0.06,\yF+0.05) rectangle (\xR,\yT);
  \foreach \y/\o in {0.085/0.95,0.249/0.86,0.399/0.77,0.487/0.72,0.570/0.68,0.682/0.61,0.780/0.56,0.868/0.50,0.935/0.47,1.008/0.42,1.075/0.39,1.135/0.35,1.180/0.33,1.226/0.30,1.269/0.28,1.315/0.25}
    { \draw[ferm!75!black, line width=0.3pt, opacity=\o]
        (\xM+0.06,\yF+\y) -- (\xR,\yF+\y); }
  % band labels, above the bands
  \node[align=center, text=flux!65!black, anchor=south]
        at ($(\xL,\yT)!0.5!(\xM-0.06,\yT)$) {flux-defect\\[-1pt]sectors};
  \node[align=center, text=ferm!65!black, anchor=south]
        at ($(\xM+0.06,\yT)!0.5!(\xR,\yT)$) {fermionic\\[-1pt]excitations};
  % ------------------------------------------------------------ ground sectors
  \foreach \y in {0, 0.018, 0.031, 0.052}
    { \draw[gs, line width=0.45pt] (\xL,\y) -- (\xR,\y); }
  \node[below, align=center] at ($(\xL,0)!0.5!(\xR,0)+(0.12,-0.06)$)
        {ground sectors $|\Omega_{a,b}\rangle$, $a,b=\pm1$};
  % ------------------------------------------------------------ gap
  \draw[{Stealth[length=1.7mm]}-{Stealth[length=1.7mm]}, thick]
        (1.33,0.10) -- (1.33,\yV-0.03)
        node[midway, right=1pt] {$g_{\mathrm{phys}}$};
  % ------------------------------------------------------------ magnifier
  \draw[black!55, thin] (3.95,0.026) circle (0.12);
  \draw[black!35, thin] (3.876,0.120) -- (5.581,1.455);
  \draw[black!35, thin] (3.969,-0.093) -- (6.107,0.248);
  \fill[white] (6.0,0.92) circle (0.68);
  \begin{scope}
    \clip (6.0,0.92) circle (0.68);
    \foreach \y in {0, 0.122, 0.211, 0.354}
      { \draw[gs, line width=0.6pt] (5.2,0.743+\y) -- (6.10,0.743+\y); }
  \end{scope}
  \draw[{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, thin]
        (6.20,0.743) -- (6.20,1.097) node[midway, right=-1pt] {$\epsilon_L$};
  \draw[black!55, thin] (6.0,0.92) circle (0.68);
  \node at (6.0,1.83) {$\epsilon_L=O(L^{-\infty})$};
\end{tikzpicture}


==> fig2_phases.tex <==

\begin{tikzpicture}[x=0.82cm, y=0.82cm, font=\footnotesize]
  \definecolor{halfplus}{HTML}{3A6EA5}   % blue of Figs. 1, 3
  \definecolor{plane}{HTML}{C8742B}      % brown of Figs. 1, 3
  \def\M{3.2}  \def\T{2.7}               % plotted window: |m| <= M, 0 <= t <= T
  % ------------------------------------------------------------ phases
  \fill[halfplus!24] (0,0) -- (-\M,\M/2) -- (-\M,\T) -- (0,\T) -- cycle;
  \fill[plane!30]    (0,0) -- ( \M,\M/2) -- ( \M,\T) -- (0,\T) -- cycle;
  % ------------------------------------------------------------ axes
  \draw[-{Stealth[length=1.8mm]}, line width=0.5pt] (-\M-0.25,0) -- (\M+0.45,0)
        node[right] {$m$};
  \draw[-{Stealth[length=1.8mm]}, line width=0.5pt] (0,0) -- (0,\T+0.45)
        node[above] {$t$};
  \node[below] at (0,0) {$0$};
  % ------------------------------------------------------------ gapless rays
  \draw[line width=0.9pt, line cap=round] (0,0) -- (-\M,\M/2)
        node[left=1pt] {$m=-2t$};
  \draw[line width=0.9pt, line cap=round] (0,0) -- ( \M,\M/2)
        node[right=1pt] {$m=2t$};
  \draw[line width=0.9pt, line cap=round] (0,0) -- (0,\T);
  \node[fill=white, inner sep=1.5pt, rounded corners=1pt] at (0,1.05) {$m=0$};
  % ------------------------------------------------------------ labels
  \node[text=halfplus!75!black] at (-1.6,2.15) {$C=+1$};
  \node[text=plane!70!black]    at ( 1.6,2.15) {$C=-1$};
  \node at (-2.25,0.45) {$C=0$};
  \node at ( 2.25,0.45) {$C=0$};
\end{tikzpicture}


==> fig3_reflection_chess.tex <==

\begin{tikzpicture}[font=\footnotesize]
  \definecolor{halfplus}{HTML}{3A6EA5}   % Lambda_+  (blue of Fig. 1)
  \definecolor{plane}{HTML}{C8742B}      % reflection plane (brown of Fig. 1)
  \colorlet{seam}{plane!85!black}
  % ================================================================ torus
  \begin{scope}[scale=1.080]
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (0.044,0.957) -- (-0.065,0.957) -- (-0.061,0.954) -- (0.041,0.955) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.065,0.957) -- (-0.061,0.954) (0.044,0.957) -- (-0.065,0.957);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (0.152,0.953) -- (0.044,0.957) -- (0.041,0.955) -- (0.143,0.950) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.152,0.953) -- (0.143,0.950) (0.152,0.953) -- (0.044,0.957);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.065,0.957) -- (-0.174,0.951) -- (-0.163,0.949) -- (-0.061,0.954) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.065,0.957) -- (-0.061,0.954) (-0.065,0.957) -- (-0.174,0.951);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (0.260,0.943) -- (0.152,0.953) -- (0.143,0.950) -- (0.244,0.941) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.152,0.953) -- (0.143,0.950) (0.260,0.943) -- (0.152,0.953);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.174,0.951) -- (-0.281,0.940) -- (-0.264,0.938) -- (-0.163,0.949) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.281,0.940) -- (-0.264,0.938) (-0.174,0.951) -- (-0.281,0.940);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (0.365,0.927) -- (0.260,0.943) -- (0.244,0.941) -- (0.343,0.926) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.365,0.927) -- (0.343,0.926) (0.365,0.927) -- (0.260,0.943);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.281,0.940) -- (-0.386,0.924) -- (-0.363,0.923) -- (-0.264,0.938) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.281,0.940) -- (-0.264,0.938) (-0.281,0.940) -- (-0.386,0.924);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.468,0.907) -- (0.365,0.927) -- (0.343,0.926) -- (0.440,0.907) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.365,0.927) -- (0.343,0.926) (0.468,0.907) -- (0.365,0.927);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.024,0.177) -- (-0.036,0.177) -- (-0.039,0.160) -- (0.026,0.160) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.177) -- (-0.039,0.160) (0.026,0.160) -- (-0.039,0.160);
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.386,0.924) -- (-0.488,0.902) -- (-0.459,0.903) -- (-0.363,0.923) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.488,0.902) -- (-0.459,0.903) (-0.386,0.924) -- (-0.488,0.902);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.084,0.175) -- (0.024,0.177) -- (0.026,0.160) -- (0.091,0.157) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.175) -- (0.091,0.157) (0.091,0.157) -- (0.026,0.160);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.036,0.177) -- (-0.096,0.174) -- (-0.104,0.156) -- (-0.039,0.160) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.177) -- (-0.039,0.160) (-0.039,0.160) -- (-0.104,0.156);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.143,0.169) -- (0.084,0.175) -- (0.091,0.157) -- (0.156,0.151) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.175) -- (0.091,0.157) (0.156,0.151) -- (0.091,0.157);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.096,0.174) -- (-0.155,0.168) -- (-0.169,0.150) -- (-0.104,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.168) -- (-0.169,0.150) (-0.104,0.156) -- (-0.169,0.150);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.201,0.161) -- (0.143,0.169) -- (0.156,0.151) -- (0.219,0.142) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.161) -- (0.219,0.142) (0.219,0.142) -- (0.156,0.151);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.155,0.168) -- (-0.212,0.159) -- (-0.232,0.140) -- (-0.169,0.150) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.168) -- (-0.169,0.150) (-0.169,0.150) -- (-0.232,0.140);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (0.041,0.955) -- (-0.061,0.954) -- (-0.057,0.931) -- (0.038,0.932) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.061,0.954) -- (-0.057,0.931) (0.038,0.932) -- (-0.057,0.931);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.567,0.882) -- (0.468,0.907) -- (0.440,0.907) -- (0.533,0.883) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.567,0.882) -- (0.533,0.883) (0.567,0.882) -- (0.468,0.907);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (0.143,0.950) -- (0.041,0.955) -- (0.038,0.932) -- (0.133,0.928) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.143,0.950) -- (0.133,0.928) (0.133,0.928) -- (0.038,0.932);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-0.061,0.954) -- (-0.163,0.949) -- (-0.152,0.926) -- (-0.057,0.931) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.061,0.954) -- (-0.057,0.931) (-0.057,0.931) -- (-0.152,0.926);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.257,0.150) -- (0.201,0.161) -- (0.219,0.142) -- (0.281,0.130) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.161) -- (0.219,0.142) (0.281,0.130) -- (0.219,0.142);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.488,0.902) -- (-0.587,0.876) -- (-0.551,0.878) -- (-0.459,0.903) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.488,0.902) -- (-0.459,0.903) (-0.488,0.902) -- (-0.587,0.876);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.212,0.159) -- (-0.269,0.147) -- (-0.293,0.127) -- (-0.232,0.140) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.147) -- (-0.293,0.127) (-0.232,0.140) -- (-0.293,0.127);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (0.244,0.941) -- (0.143,0.950) -- (0.133,0.928) -- (0.226,0.919) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.143,0.950) -- (0.133,0.928) (0.226,0.919) -- (0.133,0.928);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-0.163,0.949) -- (-0.264,0.938) -- (-0.245,0.917) -- (-0.152,0.926) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.264,0.938) -- (-0.245,0.917) (-0.152,0.926) -- (-0.245,0.917);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.312,0.136) -- (0.257,0.150) -- (0.281,0.130) -- (0.341,0.115) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.136) -- (0.341,0.115) (0.341,0.115) -- (0.281,0.130);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (0.343,0.926) -- (0.244,0.941) -- (0.226,0.919) -- (0.318,0.906) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.343,0.926) -- (0.318,0.906) (0.318,0.906) -- (0.226,0.919);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.269,0.147) -- (-0.323,0.133) -- (-0.352,0.111) -- (-0.293,0.127) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.147) -- (-0.293,0.127) (-0.293,0.127) -- (-0.352,0.111);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-0.264,0.938) -- (-0.363,0.923) -- (-0.337,0.902) -- (-0.245,0.917) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.264,0.938) -- (-0.245,0.917) (-0.245,0.917) -- (-0.337,0.902);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.662,0.852) -- (0.567,0.882) -- (0.533,0.883) -- (0.622,0.855) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.567,0.882) -- (0.533,0.883) (0.662,0.852) -- (0.567,0.882);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.587,0.876) -- (-0.680,0.845) -- (-0.639,0.849) -- (-0.551,0.878) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.680,0.845) -- (-0.639,0.849) (-0.587,0.876) -- (-0.680,0.845);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.364,0.119) -- (0.312,0.136) -- (0.341,0.115) -- (0.398,0.097) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.136) -- (0.341,0.115) (0.398,0.097) -- (0.341,0.115);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.440,0.907) -- (0.343,0.926) -- (0.318,0.906) -- (0.408,0.888) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.343,0.926) -- (0.318,0.906) (0.408,0.888) -- (0.318,0.906);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.323,0.133) -- (-0.374,0.116) -- (-0.409,0.093) -- (-0.352,0.111) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.116) -- (-0.409,0.093) (-0.352,0.111) -- (-0.409,0.093);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.363,0.923) -- (-0.459,0.903) -- (-0.426,0.884) -- (-0.337,0.902) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.459,0.903) -- (-0.426,0.884) (-0.337,0.902) -- (-0.426,0.884);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.022,0.214) -- (-0.033,0.213) -- (-0.036,0.177) -- (0.024,0.177) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.213) -- (-0.036,0.177) (0.022,0.214) -- (-0.033,0.213);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.078,0.211) -- (0.022,0.214) -- (0.024,0.177) -- (0.084,0.175) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.211) -- (0.084,0.175) (0.078,0.211) -- (0.022,0.214);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.033,0.213) -- (-0.089,0.210) -- (-0.096,0.174) -- (-0.036,0.177) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.213) -- (-0.036,0.177) (-0.033,0.213) -- (-0.089,0.210);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.133,0.206) -- (0.078,0.211) -- (0.084,0.175) -- (0.143,0.169) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.211) -- (0.084,0.175) (0.133,0.206) -- (0.078,0.211);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.089,0.210) -- (-0.144,0.205) -- (-0.155,0.168) -- (-0.096,0.174) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.205) -- (-0.155,0.168) (-0.089,0.210) -- (-0.144,0.205);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.187,0.198) -- (0.133,0.206) -- (0.143,0.169) -- (0.201,0.161) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.198) -- (0.201,0.161) (0.187,0.198) -- (0.133,0.206);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.414,0.100) -- (0.364,0.119) -- (0.398,0.097) -- (0.452,0.076) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.100) -- (0.452,0.076) (0.452,0.076) -- (0.398,0.097);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.144,0.205) -- (-0.198,0.196) -- (-0.212,0.159) -- (-0.155,0.168) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.205) -- (-0.155,0.168) (-0.144,0.205) -- (-0.198,0.196);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.038,0.932) -- (-0.057,0.931) -- (-0.052,0.890) -- (0.035,0.890) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.057,0.931) -- (-0.052,0.890) (0.038,0.932) -- (-0.057,0.931);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.533,0.883) -- (0.440,0.907) -- (0.408,0.888) -- (0.494,0.866) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.533,0.883) -- (0.494,0.866) (0.494,0.866) -- (0.408,0.888);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.374,0.116) -- (-0.423,0.096) -- (-0.462,0.071) -- (-0.409,0.093) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.116) -- (-0.409,0.093) (-0.409,0.093) -- (-0.462,0.071);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.133,0.928) -- (0.038,0.932) -- (0.035,0.890) -- (0.122,0.887) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.133,0.928) -- (0.122,0.887) (0.133,0.928) -- (0.038,0.932);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.057,0.931) -- (-0.152,0.926) -- (-0.139,0.885) -- (-0.052,0.890) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.057,0.931) -- (-0.052,0.890) (-0.057,0.931) -- (-0.152,0.926);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.752,0.817) -- (0.662,0.852) -- (0.622,0.855) -- (0.706,0.823) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.752,0.817) -- (0.706,0.823) (0.752,0.817) -- (0.662,0.852);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.240,0.188) -- (0.187,0.198) -- (0.201,0.161) -- (0.257,0.150) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.198) -- (0.201,0.161) (0.240,0.188) -- (0.187,0.198);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.459,0.903) -- (-0.551,0.878) -- (-0.511,0.861) -- (-0.426,0.884) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.459,0.903) -- (-0.426,0.884) (-0.426,0.884) -- (-0.511,0.861);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.198,0.196) -- (-0.250,0.185) -- (-0.269,0.147) -- (-0.212,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.185) -- (-0.269,0.147) (-0.198,0.196) -- (-0.250,0.185);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.226,0.919) -- (0.133,0.928) -- (0.122,0.887) -- (0.208,0.879) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.133,0.928) -- (0.122,0.887) (0.226,0.919) -- (0.133,0.928);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.152,0.926) -- (-0.245,0.917) -- (-0.225,0.876) -- (-0.139,0.885) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.245,0.917) -- (-0.225,0.876) (-0.152,0.926) -- (-0.245,0.917);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-0.680,0.845) -- (-0.769,0.810) -- (-0.723,0.816) -- (-0.639,0.849) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.680,0.845) -- (-0.639,0.849) (-0.680,0.845) -- (-0.769,0.810);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.290,0.175) -- (0.240,0.188) -- (0.257,0.150) -- (0.312,0.136) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.175) -- (0.312,0.136) (0.290,0.175) -- (0.240,0.188);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.318,0.906) -- (0.226,0.919) -- (0.208,0.879) -- (0.292,0.866) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.318,0.906) -- (0.292,0.866) (0.318,0.906) -- (0.226,0.919);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.460,0.079) -- (0.414,0.100) -- (0.452,0.076) -- (0.502,0.053) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.100) -- (0.452,0.076) (0.502,0.053) -- (0.452,0.076);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.250,0.185) -- (-0.300,0.172) -- (-0.323,0.133) -- (-0.269,0.147) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.185) -- (-0.269,0.147) (-0.250,0.185) -- (-0.300,0.172);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.245,0.917) -- (-0.337,0.902) -- (-0.309,0.863) -- (-0.225,0.876) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.245,0.917) -- (-0.225,0.876) (-0.245,0.917) -- (-0.337,0.902);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.423,0.096) -- (-0.469,0.074) -- (-0.512,0.048) -- (-0.462,0.071) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.074) -- (-0.512,0.048) (-0.462,0.071) -- (-0.512,0.048);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.622,0.855) -- (0.533,0.883) -- (0.494,0.866) -- (0.577,0.840) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.533,0.883) -- (0.494,0.866) (0.577,0.840) -- (0.494,0.866);
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (-0.551,0.878) -- (-0.639,0.849) -- (-0.593,0.834) -- (-0.511,0.861) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.849) -- (-0.593,0.834) (-0.511,0.861) -- (-0.593,0.834);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.339,0.159) -- (0.290,0.175) -- (0.312,0.136) -- (0.364,0.119) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.175) -- (0.312,0.136) (0.339,0.159) -- (0.290,0.175);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.408,0.888) -- (0.318,0.906) -- (0.292,0.866) -- (0.375,0.850) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.318,0.906) -- (0.292,0.866) (0.408,0.888) -- (0.318,0.906);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.300,0.172) -- (-0.348,0.156) -- (-0.374,0.116) -- (-0.323,0.133) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.156) -- (-0.374,0.116) (-0.300,0.172) -- (-0.348,0.156);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.021,0.267) -- (-0.032,0.267) -- (-0.033,0.213) -- (0.022,0.214) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.267) -- (-0.033,0.213) (0.022,0.214) -- (-0.033,0.213);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.337,0.902) -- (-0.426,0.884) -- (-0.391,0.846) -- (-0.309,0.863) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.426,0.884) -- (-0.391,0.846) (-0.337,0.902) -- (-0.426,0.884);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.074,0.265) -- (0.021,0.267) -- (0.022,0.214) -- (0.078,0.211) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.265) -- (0.078,0.211) (0.078,0.211) -- (0.022,0.214);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.032,0.267) -- (-0.085,0.264) -- (-0.089,0.210) -- (-0.033,0.213) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.267) -- (-0.033,0.213) (-0.033,0.213) -- (-0.089,0.210);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.836,0.778) -- (0.752,0.817) -- (0.706,0.823) -- (0.785,0.786) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.752,0.817) -- (0.706,0.823) (0.836,0.778) -- (0.752,0.817);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.127,0.260) -- (0.074,0.265) -- (0.078,0.211) -- (0.133,0.206) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.265) -- (0.078,0.211) (0.133,0.206) -- (0.078,0.211);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.085,0.264) -- (-0.137,0.259) -- (-0.144,0.205) -- (-0.089,0.210) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.259) -- (-0.144,0.205) (-0.089,0.210) -- (-0.144,0.205);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.503,0.055) -- (0.460,0.079) -- (0.502,0.053) -- (0.549,0.027) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.503,0.055) -- (0.549,0.027) (0.549,0.027) -- (0.502,0.053);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.769,0.810) -- (-0.852,0.770) -- (-0.800,0.779) -- (-0.723,0.816) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.852,0.770) -- (-0.800,0.779) (-0.769,0.810) -- (-0.852,0.770);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.469,0.074) -- (-0.511,0.050) -- (-0.558,0.022) -- (-0.512,0.048) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.074) -- (-0.512,0.048) (-0.512,0.048) -- (-0.558,0.022);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.178,0.252) -- (0.127,0.260) -- (0.133,0.206) -- (0.187,0.198) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.252) -- (0.187,0.198) (0.187,0.198) -- (0.133,0.206);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.137,0.259) -- (-0.189,0.251) -- (-0.198,0.196) -- (-0.144,0.205) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.259) -- (-0.144,0.205) (-0.144,0.205) -- (-0.198,0.196);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.385,0.142) -- (0.339,0.159) -- (0.364,0.119) -- (0.414,0.100) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.142) -- (0.414,0.100) (0.385,0.142) -- (0.339,0.159);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.035,0.890) -- (-0.052,0.890) -- (-0.048,0.832) -- (0.032,0.832) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.052,0.890) -- (-0.048,0.832) (0.032,0.832) -- (-0.048,0.832);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.122,0.887) -- (0.035,0.890) -- (0.032,0.832) -- (0.111,0.829) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.122,0.887) -- (0.111,0.829) (0.111,0.829) -- (0.032,0.832);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.052,0.890) -- (-0.139,0.885) -- (-0.127,0.828) -- (-0.048,0.832) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.052,0.890) -- (-0.048,0.832) (-0.048,0.832) -- (-0.127,0.828);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.494,0.866) -- (0.408,0.888) -- (0.375,0.850) -- (0.454,0.830) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.494,0.866) -- (0.454,0.830) (0.494,0.866) -- (0.408,0.888);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.348,0.156) -- (-0.394,0.138) -- (-0.423,0.096) -- (-0.374,0.116) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.156) -- (-0.374,0.116) (-0.348,0.156) -- (-0.394,0.138);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.706,0.823) -- (0.622,0.855) -- (0.577,0.840) -- (0.655,0.810) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.706,0.823) -- (0.655,0.810) (0.655,0.810) -- (0.577,0.840);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.229,0.242) -- (0.178,0.252) -- (0.187,0.198) -- (0.240,0.188) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.252) -- (0.187,0.198) (0.240,0.188) -- (0.187,0.198);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.426,0.884) -- (-0.511,0.861) -- (-0.469,0.825) -- (-0.391,0.846) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.426,0.884) -- (-0.391,0.846) (-0.426,0.884) -- (-0.511,0.861);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.208,0.879) -- (0.122,0.887) -- (0.111,0.829) -- (0.189,0.822) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.122,0.887) -- (0.111,0.829) (0.189,0.822) -- (0.111,0.829);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.189,0.251) -- (-0.238,0.240) -- (-0.250,0.185) -- (-0.198,0.196) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.240) -- (-0.250,0.185) (-0.198,0.196) -- (-0.250,0.185);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.139,0.885) -- (-0.225,0.876) -- (-0.205,0.820) -- (-0.127,0.828) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.225,0.876) -- (-0.205,0.820) (-0.127,0.828) -- (-0.205,0.820);
\filldraw[fill={rgb,1:red,0.986;green,0.986;blue,0.986}, draw={rgb,1:red,0.986;green,0.986;blue,0.986}, line width=0.25pt, line join=round] (-0.639,0.849) -- (-0.723,0.816) -- (-0.670,0.803) -- (-0.593,0.834) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.849) -- (-0.593,0.834) (-0.593,0.834) -- (-0.670,0.803);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.292,0.866) -- (0.208,0.879) -- (0.189,0.822) -- (0.266,0.810) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.292,0.866) -- (0.266,0.810) (0.266,0.810) -- (0.189,0.822);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.277,0.230) -- (0.229,0.242) -- (0.240,0.188) -- (0.290,0.175) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.230) -- (0.290,0.175) (0.290,0.175) -- (0.240,0.188);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.428,0.122) -- (0.385,0.142) -- (0.414,0.100) -- (0.460,0.079) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.142) -- (0.414,0.100) (0.428,0.122) -- (0.385,0.142);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.225,0.876) -- (-0.309,0.863) -- (-0.282,0.808) -- (-0.205,0.820) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.225,0.876) -- (-0.205,0.820) (-0.205,0.820) -- (-0.282,0.808);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.238,0.240) -- (-0.286,0.227) -- (-0.300,0.172) -- (-0.250,0.185) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.240) -- (-0.250,0.185) (-0.250,0.185) -- (-0.300,0.172);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.394,0.138) -- (-0.436,0.118) -- (-0.469,0.074) -- (-0.423,0.096) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.118) -- (-0.469,0.074) (-0.394,0.138) -- (-0.436,0.118);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.577,0.840) -- (0.494,0.866) -- (0.454,0.830) -- (0.530,0.806) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.494,0.866) -- (0.454,0.830) (0.577,0.840) -- (0.494,0.866);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (1.034,0.659) -- (0.960,0.707) -- (0.914,0.736) -- (0.985,0.689) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.960,0.707) -- (0.914,0.736) (0.985,0.689) -- (0.914,0.736);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.914,0.736) -- (0.836,0.778) -- (0.785,0.786) -- (0.858,0.746) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.914,0.736) -- (0.858,0.746) (0.914,0.736) -- (0.836,0.778);
\filldraw[fill={rgb,1:red,0.845;green,0.845;blue,0.845}, draw={rgb,1:red,0.845;green,0.845;blue,0.845}, line width=0.25pt, line join=round] (0.021,0.335) -- (-0.031,0.335) -- (-0.032,0.267) -- (0.021,0.267) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.031,0.335) -- (-0.032,0.267) (0.021,0.335) -- (-0.031,0.335);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.375,0.850) -- (0.292,0.866) -- (0.266,0.810) -- (0.341,0.796) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.292,0.866) -- (0.266,0.810) (0.341,0.796) -- (0.266,0.810);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.511,0.861) -- (-0.593,0.834) -- (-0.545,0.801) -- (-0.469,0.825) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.593,0.834) -- (-0.545,0.801) (-0.511,0.861) -- (-0.593,0.834);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (0.073,0.333) -- (0.021,0.335) -- (0.021,0.267) -- (0.074,0.265) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.073,0.333) -- (0.074,0.265) (0.073,0.333) -- (0.021,0.335);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.323,0.215) -- (0.277,0.230) -- (0.290,0.175) -- (0.339,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.230) -- (0.290,0.175) (0.339,0.159) -- (0.290,0.175);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.031,0.335) -- (-0.084,0.332) -- (-0.085,0.264) -- (-0.032,0.267) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.031,0.335) -- (-0.032,0.267) (-0.031,0.335) -- (-0.084,0.332);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.309,0.863) -- (-0.391,0.846) -- (-0.356,0.792) -- (-0.282,0.808) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.391,0.846) -- (-0.356,0.792) (-0.282,0.808) -- (-0.356,0.792);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.286,0.227) -- (-0.332,0.212) -- (-0.348,0.156) -- (-0.300,0.172) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.212) -- (-0.348,0.156) (-0.300,0.172) -- (-0.348,0.156);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (0.125,0.328) -- (0.073,0.333) -- (0.074,0.265) -- (0.127,0.260) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.073,0.333) -- (0.074,0.265) (0.125,0.328) -- (0.073,0.333);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (-0.976,0.698) -- (-1.048,0.649) -- (-0.998,0.680) -- (-0.928,0.727) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,0.649) -- (-0.998,0.680) (-0.928,0.727) -- (-0.998,0.680);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.084,0.332) -- (-0.135,0.327) -- (-0.137,0.259) -- (-0.085,0.264) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.135,0.327) -- (-0.137,0.259) (-0.084,0.332) -- (-0.135,0.327);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.852,0.770) -- (-0.928,0.727) -- (-0.872,0.738) -- (-0.800,0.779) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.852,0.770) -- (-0.800,0.779) (-0.852,0.770) -- (-0.928,0.727);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.785,0.786) -- (0.706,0.823) -- (0.655,0.810) -- (0.729,0.776) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.706,0.823) -- (0.655,0.810) (0.729,0.776) -- (0.655,0.810);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.468,0.100) -- (0.428,0.122) -- (0.460,0.079) -- (0.503,0.055) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.100) -- (0.503,0.055) (0.468,0.100) -- (0.428,0.122);
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.175,0.321) -- (0.125,0.328) -- (0.127,0.260) -- (0.178,0.252) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.175,0.321) -- (0.178,0.252) (0.175,0.321) -- (0.125,0.328);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.032,0.832) -- (-0.048,0.832) -- (-0.043,0.760) -- (0.029,0.761) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.048,0.832) -- (-0.043,0.760) (0.032,0.832) -- (-0.048,0.832);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.135,0.327) -- (-0.185,0.319) -- (-0.189,0.251) -- (-0.137,0.259) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.135,0.327) -- (-0.137,0.259) (-0.135,0.327) -- (-0.185,0.319);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.111,0.829) -- (0.032,0.832) -- (0.029,0.761) -- (0.101,0.757) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.111,0.829) -- (0.101,0.757) (0.111,0.829) -- (0.032,0.832);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.048,0.832) -- (-0.127,0.828) -- (-0.115,0.756) -- (-0.043,0.760) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.048,0.832) -- (-0.043,0.760) (-0.048,0.832) -- (-0.127,0.828);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.436,0.118) -- (-0.475,0.095) -- (-0.511,0.050) -- (-0.469,0.074) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.118) -- (-0.469,0.074) (-0.436,0.118) -- (-0.475,0.095);
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-0.723,0.816) -- (-0.800,0.779) -- (-0.743,0.769) -- (-0.670,0.803) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.800,0.779) -- (-0.743,0.769) (-0.670,0.803) -- (-0.743,0.769);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.367,0.199) -- (0.323,0.215) -- (0.339,0.159) -- (0.385,0.142) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.199) -- (0.385,0.142) (0.385,0.142) -- (0.339,0.159);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.189,0.822) -- (0.111,0.829) -- (0.101,0.757) -- (0.172,0.751) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.111,0.829) -- (0.101,0.757) (0.189,0.822) -- (0.111,0.829);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.454,0.830) -- (0.375,0.850) -- (0.341,0.796) -- (0.414,0.777) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.454,0.830) -- (0.414,0.777) (0.414,0.777) -- (0.341,0.796);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.127,0.828) -- (-0.205,0.820) -- (-0.186,0.749) -- (-0.115,0.756) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.205,0.820) -- (-0.186,0.749) (-0.127,0.828) -- (-0.205,0.820);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.225,0.311) -- (0.175,0.321) -- (0.178,0.252) -- (0.229,0.242) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.175,0.321) -- (0.178,0.252) (0.225,0.311) -- (0.175,0.321);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.332,0.212) -- (-0.376,0.195) -- (-0.394,0.138) -- (-0.348,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.212) -- (-0.348,0.156) (-0.348,0.156) -- (-0.394,0.138);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.185,0.319) -- (-0.234,0.309) -- (-0.238,0.240) -- (-0.189,0.251) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.234,0.309) -- (-0.238,0.240) (-0.185,0.319) -- (-0.234,0.309);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.391,0.846) -- (-0.469,0.825) -- (-0.428,0.773) -- (-0.356,0.792) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.391,0.846) -- (-0.356,0.792) (-0.356,0.792) -- (-0.428,0.773);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.655,0.810) -- (0.577,0.840) -- (0.530,0.806) -- (0.602,0.778) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.655,0.810) -- (0.602,0.778) (0.655,0.810) -- (0.577,0.840);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.266,0.810) -- (0.189,0.822) -- (0.172,0.751) -- (0.242,0.741) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.266,0.810) -- (0.242,0.741) (0.266,0.810) -- (0.189,0.822);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.205,0.820) -- (-0.282,0.808) -- (-0.255,0.738) -- (-0.186,0.749) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.205,0.820) -- (-0.186,0.749) (-0.205,0.820) -- (-0.282,0.808);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.593,0.834) -- (-0.670,0.803) -- (-0.616,0.772) -- (-0.545,0.801) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.593,0.834) -- (-0.545,0.801) (-0.593,0.834) -- (-0.670,0.803);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.272,0.299) -- (0.225,0.311) -- (0.229,0.242) -- (0.277,0.230) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.272,0.299) -- (0.277,0.230) (0.272,0.299) -- (0.225,0.311);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.234,0.309) -- (-0.282,0.296) -- (-0.286,0.227) -- (-0.238,0.240) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.234,0.309) -- (-0.238,0.240) (-0.234,0.309) -- (-0.282,0.296);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (0.021,0.415) -- (-0.032,0.414) -- (-0.031,0.335) -- (0.021,0.335) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.414) -- (-0.031,0.335) (0.021,0.335) -- (-0.031,0.335);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.504,0.076) -- (0.468,0.100) -- (0.503,0.055) -- (0.542,0.030) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.100) -- (0.503,0.055) (0.504,0.076) -- (0.468,0.100);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (0.074,0.412) -- (0.021,0.415) -- (0.021,0.335) -- (0.073,0.333) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.412) -- (0.073,0.333) (0.073,0.333) -- (0.021,0.335);
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-0.032,0.414) -- (-0.085,0.412) -- (-0.084,0.332) -- (-0.031,0.335) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.414) -- (-0.031,0.335) (-0.031,0.335) -- (-0.084,0.332);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.408,0.180) -- (0.367,0.199) -- (0.385,0.142) -- (0.428,0.122) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.199) -- (0.385,0.142) (0.428,0.122) -- (0.385,0.142);
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (0.127,0.407) -- (0.074,0.412) -- (0.073,0.333) -- (0.125,0.328) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.412) -- (0.073,0.333) (0.125,0.328) -- (0.073,0.333);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.341,0.796) -- (0.266,0.810) -- (0.242,0.741) -- (0.310,0.727) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.266,0.810) -- (0.242,0.741) (0.341,0.796) -- (0.266,0.810);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.530,0.806) -- (0.454,0.830) -- (0.414,0.777) -- (0.483,0.755) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.454,0.830) -- (0.414,0.777) (0.483,0.755) -- (0.414,0.777);
\filldraw[fill={rgb,1:red,0.877;green,0.877;blue,0.877}, draw={rgb,1:red,0.877;green,0.877;blue,0.877}, line width=0.25pt, line join=round] (-0.085,0.412) -- (-0.137,0.406) -- (-0.135,0.327) -- (-0.084,0.332) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.406) -- (-0.135,0.327) (-0.084,0.332) -- (-0.135,0.327);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.475,0.095) -- (-0.511,0.071) -- (-0.549,0.025) -- (-0.511,0.050) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.071) -- (-0.549,0.025) (-0.475,0.095) -- (-0.511,0.071);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.376,0.195) -- (-0.416,0.176) -- (-0.436,0.118) -- (-0.394,0.138) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.176) -- (-0.436,0.118) (-0.394,0.138) -- (-0.436,0.118);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.029,0.761) -- (-0.043,0.760) -- (-0.039,0.678) -- (0.026,0.679) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.043,0.760) -- (-0.039,0.678) (0.026,0.679) -- (-0.039,0.678);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.282,0.808) -- (-0.356,0.792) -- (-0.323,0.724) -- (-0.255,0.738) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.356,0.792) -- (-0.323,0.724) (-0.282,0.808) -- (-0.356,0.792);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.985,0.689) -- (0.914,0.736) -- (0.858,0.746) -- (0.925,0.703) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.914,0.736) -- (0.858,0.746) (0.985,0.689) -- (0.914,0.736);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.101,0.757) -- (0.029,0.761) -- (0.026,0.679) -- (0.091,0.676) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.101,0.757) -- (0.091,0.676) (0.091,0.676) -- (0.026,0.679);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.043,0.760) -- (-0.115,0.756) -- (-0.104,0.675) -- (-0.039,0.678) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.043,0.760) -- (-0.039,0.678) (-0.039,0.678) -- (-0.104,0.675);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.318,0.285) -- (0.272,0.299) -- (0.277,0.230) -- (0.323,0.215) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.272,0.299) -- (0.277,0.230) (0.318,0.285) -- (0.272,0.299);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.469,0.825) -- (-0.545,0.801) -- (-0.496,0.751) -- (-0.428,0.773) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.545,0.801) -- (-0.496,0.751) (-0.428,0.773) -- (-0.496,0.751);
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.178,0.400) -- (0.127,0.407) -- (0.125,0.328) -- (0.175,0.321) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.400) -- (0.175,0.321) (0.175,0.321) -- (0.125,0.328);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.858,0.746) -- (0.785,0.786) -- (0.729,0.776) -- (0.796,0.739) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.858,0.746) -- (0.796,0.739) (0.796,0.739) -- (0.729,0.776);
\filldraw[fill={rgb,1:red,0.875;green,0.875;blue,0.875}, draw={rgb,1:red,0.875;green,0.875;blue,0.875}, line width=0.25pt, line join=round] (-0.137,0.406) -- (-0.189,0.398) -- (-0.185,0.319) -- (-0.135,0.327) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.406) -- (-0.135,0.327) (-0.135,0.327) -- (-0.185,0.319);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.282,0.296) -- (-0.327,0.281) -- (-0.332,0.212) -- (-0.286,0.227) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.327,0.281) -- (-0.332,0.212) (-0.282,0.296) -- (-0.327,0.281);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.172,0.751) -- (0.101,0.757) -- (0.091,0.676) -- (0.156,0.670) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.101,0.757) -- (0.091,0.676) (0.156,0.670) -- (0.091,0.676);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.115,0.756) -- (-0.186,0.749) -- (-0.169,0.668) -- (-0.104,0.675) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.186,0.749) -- (-0.169,0.668) (-0.104,0.675) -- (-0.169,0.668);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-0.928,0.727) -- (-0.998,0.680) -- (-0.937,0.694) -- (-0.872,0.738) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.998,0.680) -- (-0.937,0.694) (-0.928,0.727) -- (-0.998,0.680);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (0.229,0.390) -- (0.178,0.400) -- (0.175,0.321) -- (0.225,0.311) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.400) -- (0.175,0.321) (0.225,0.311) -- (0.175,0.321);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-0.800,0.779) -- (-0.872,0.738) -- (-0.809,0.731) -- (-0.743,0.769) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.800,0.779) -- (-0.743,0.769) (-0.743,0.769) -- (-0.809,0.731);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.729,0.776) -- (0.655,0.810) -- (0.602,0.778) -- (0.669,0.747) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.655,0.810) -- (0.602,0.778) (0.729,0.776) -- (0.655,0.810);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.414,0.777) -- (0.341,0.796) -- (0.310,0.727) -- (0.375,0.711) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.777) -- (0.375,0.711) (0.414,0.777) -- (0.341,0.796);
\filldraw[fill={rgb,1:red,0.872;green,0.872;blue,0.872}, draw={rgb,1:red,0.872;green,0.872;blue,0.872}, line width=0.25pt, line join=round] (-0.189,0.398) -- (-0.238,0.388) -- (-0.234,0.309) -- (-0.185,0.319) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.388) -- (-0.234,0.309) (-0.185,0.319) -- (-0.234,0.309);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.242,0.741) -- (0.172,0.751) -- (0.156,0.670) -- (0.219,0.661) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.242,0.741) -- (0.219,0.661) (0.219,0.661) -- (0.156,0.670);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (0.022,0.501) -- (-0.033,0.501) -- (-0.032,0.414) -- (0.021,0.415) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.501) -- (-0.032,0.414) (0.022,0.501) -- (-0.033,0.501);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (-1.048,0.649) -- (-1.113,0.596) -- (-1.060,0.629) -- (-0.998,0.680) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,0.649) -- (-0.998,0.680) (-0.998,0.680) -- (-1.060,0.629);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.446,0.159) -- (0.408,0.180) -- (0.428,0.122) -- (0.468,0.100) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.159) -- (0.468,0.100) (0.468,0.100) -- (0.428,0.122);
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (0.078,0.499) -- (0.022,0.501) -- (0.021,0.415) -- (0.074,0.412) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.499) -- (0.074,0.412) (0.078,0.499) -- (0.022,0.501);
\filldraw[fill={rgb,1:red,0.912;green,0.912;blue,0.912}, draw={rgb,1:red,0.912;green,0.912;blue,0.912}, line width=0.25pt, line join=round] (-0.033,0.501) -- (-0.089,0.498) -- (-0.085,0.412) -- (-0.032,0.414) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.501) -- (-0.032,0.414) (-0.033,0.501) -- (-0.089,0.498);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.186,0.749) -- (-0.255,0.738) -- (-0.232,0.658) -- (-0.169,0.668) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.186,0.749) -- (-0.169,0.668) (-0.169,0.668) -- (-0.232,0.658);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.356,0.792) -- (-0.428,0.773) -- (-0.388,0.707) -- (-0.323,0.724) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.356,0.792) -- (-0.323,0.724) (-0.356,0.792) -- (-0.428,0.773);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.026,0.679) -- (-0.039,0.678) -- (-0.036,0.591) -- (0.024,0.591) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.039,0.678) -- (-0.036,0.591) (0.026,0.679) -- (-0.039,0.678);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.361,0.268) -- (0.318,0.285) -- (0.323,0.215) -- (0.367,0.199) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.361,0.268) -- (0.367,0.199) (0.361,0.268) -- (0.318,0.285);
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (0.133,0.494) -- (0.078,0.499) -- (0.074,0.412) -- (0.127,0.407) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.499) -- (0.074,0.412) (0.133,0.494) -- (0.078,0.499);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.670,0.803) -- (-0.743,0.769) -- (-0.682,0.741) -- (-0.616,0.772) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.743,0.769) -- (-0.682,0.741) (-0.670,0.803) -- (-0.743,0.769);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.091,0.676) -- (0.026,0.679) -- (0.024,0.591) -- (0.084,0.588) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.091,0.676) -- (0.084,0.588) (0.091,0.676) -- (0.026,0.679);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.416,0.176) -- (-0.453,0.154) -- (-0.475,0.095) -- (-0.436,0.118) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.176) -- (-0.436,0.118) (-0.436,0.118) -- (-0.475,0.095);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.039,0.678) -- (-0.104,0.675) -- (-0.096,0.587) -- (-0.036,0.591) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.039,0.678) -- (-0.036,0.591) (-0.039,0.678) -- (-0.104,0.675);
\filldraw[fill={rgb,1:red,0.910;green,0.910;blue,0.910}, draw={rgb,1:red,0.910;green,0.910;blue,0.910}, line width=0.25pt, line join=round] (-0.089,0.498) -- (-0.144,0.492) -- (-0.137,0.406) -- (-0.085,0.412) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.492) -- (-0.137,0.406) (-0.089,0.498) -- (-0.144,0.492);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.327,0.281) -- (-0.369,0.264) -- (-0.376,0.195) -- (-0.332,0.212) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.327,0.281) -- (-0.332,0.212) (-0.327,0.281) -- (-0.369,0.264);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.602,0.778) -- (0.530,0.806) -- (0.483,0.755) -- (0.548,0.730) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.602,0.778) -- (0.548,0.730) (0.548,0.730) -- (0.483,0.755);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.024,0.591) -- (-0.036,0.591) -- (-0.033,0.501) -- (0.022,0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.591) -- (-0.033,0.501) (0.022,0.501) -- (-0.033,0.501);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (0.277,0.378) -- (0.229,0.390) -- (0.225,0.311) -- (0.272,0.299) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.378) -- (0.272,0.299) (0.272,0.299) -- (0.225,0.311);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.156,0.670) -- (0.091,0.676) -- (0.084,0.588) -- (0.143,0.583) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.091,0.676) -- (0.084,0.588) (0.156,0.670) -- (0.091,0.676);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.084,0.588) -- (0.024,0.591) -- (0.022,0.501) -- (0.078,0.499) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.588) -- (0.078,0.499) (0.078,0.499) -- (0.022,0.501);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.511,0.071) -- (-0.542,0.046) -- (-0.583,-0.003) -- (-0.549,0.025) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.071) -- (-0.549,0.025) (-0.511,0.071) -- (-0.542,0.046);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-0.036,0.591) -- (-0.096,0.587) -- (-0.089,0.498) -- (-0.033,0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.591) -- (-0.033,0.501) (-0.033,0.501) -- (-0.089,0.498);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.104,0.675) -- (-0.169,0.668) -- (-0.155,0.581) -- (-0.096,0.587) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.169,0.668) -- (-0.155,0.581) (-0.104,0.675) -- (-0.169,0.668);
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (0.187,0.486) -- (0.133,0.494) -- (0.127,0.407) -- (0.178,0.400) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.486) -- (0.178,0.400) (0.187,0.486) -- (0.133,0.494);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.310,0.727) -- (0.242,0.741) -- (0.219,0.661) -- (0.281,0.648) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.242,0.741) -- (0.219,0.661) (0.281,0.648) -- (0.219,0.661);
\filldraw[fill={rgb,1:red,0.870;green,0.870;blue,0.870}, draw={rgb,1:red,0.870;green,0.870;blue,0.870}, line width=0.25pt, line join=round] (-0.238,0.388) -- (-0.286,0.375) -- (-0.282,0.296) -- (-0.234,0.309) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.388) -- (-0.234,0.309) (-0.234,0.309) -- (-0.282,0.296);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-0.144,0.492) -- (-0.198,0.484) -- (-0.189,0.398) -- (-0.137,0.406) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.492) -- (-0.137,0.406) (-0.144,0.492) -- (-0.198,0.484);
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (0.143,0.583) -- (0.084,0.588) -- (0.078,0.499) -- (0.133,0.494) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.588) -- (0.078,0.499) (0.133,0.494) -- (0.078,0.499);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.255,0.738) -- (-0.323,0.724) -- (-0.293,0.646) -- (-0.232,0.658) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.323,0.724) -- (-0.293,0.646) (-0.232,0.658) -- (-0.293,0.646);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.545,0.801) -- (-0.616,0.772) -- (-0.561,0.725) -- (-0.496,0.751) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.545,0.801) -- (-0.496,0.751) (-0.496,0.751) -- (-0.561,0.725);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-0.096,0.587) -- (-0.155,0.581) -- (-0.144,0.492) -- (-0.089,0.498) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.581) -- (-0.144,0.492) (-0.089,0.498) -- (-0.144,0.492);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.219,0.661) -- (0.156,0.670) -- (0.143,0.583) -- (0.201,0.574) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.219,0.661) -- (0.201,0.574) (0.219,0.661) -- (0.156,0.670);
\filldraw[fill={rgb,1:red,0.991;green,0.991;blue,0.991}, draw={rgb,1:red,0.991;green,0.991;blue,0.991}, line width=0.25pt, line join=round] (-0.169,0.668) -- (-0.232,0.658) -- (-0.212,0.572) -- (-0.155,0.581) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.169,0.668) -- (-0.155,0.581) (-0.169,0.668) -- (-0.232,0.658);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.483,0.755) -- (0.414,0.777) -- (0.375,0.711) -- (0.438,0.691) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.777) -- (0.375,0.711) (0.483,0.755) -- (0.414,0.777);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (0.240,0.476) -- (0.187,0.486) -- (0.178,0.400) -- (0.229,0.390) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.486) -- (0.178,0.400) (0.240,0.476) -- (0.187,0.486);
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (0.201,0.574) -- (0.143,0.583) -- (0.133,0.494) -- (0.187,0.486) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.574) -- (0.187,0.486) (0.187,0.486) -- (0.133,0.494);
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (0.401,0.249) -- (0.361,0.268) -- (0.367,0.199) -- (0.408,0.180) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.361,0.268) -- (0.367,0.199) (0.401,0.249) -- (0.361,0.268);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-0.198,0.484) -- (-0.250,0.473) -- (-0.238,0.388) -- (-0.189,0.398) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.473) -- (-0.238,0.388) (-0.198,0.484) -- (-0.250,0.473);
\filldraw[fill={rgb,1:red,0.942;green,0.942;blue,0.942}, draw={rgb,1:red,0.942;green,0.942;blue,0.942}, line width=0.25pt, line join=round] (-0.155,0.581) -- (-0.212,0.572) -- (-0.198,0.484) -- (-0.144,0.492) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.581) -- (-0.144,0.492) (-0.144,0.492) -- (-0.198,0.484);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (0.323,0.363) -- (0.277,0.378) -- (0.272,0.299) -- (0.318,0.285) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.378) -- (0.272,0.299) (0.318,0.285) -- (0.272,0.299);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.428,0.773) -- (-0.496,0.751) -- (-0.450,0.686) -- (-0.388,0.707) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.496,0.751) -- (-0.450,0.686) (-0.428,0.773) -- (-0.496,0.751);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.481,0.136) -- (0.446,0.159) -- (0.468,0.100) -- (0.504,0.076) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.159) -- (0.468,0.100) (0.504,0.076) -- (0.468,0.100);
\filldraw[fill={rgb,1:red,0.868;green,0.868;blue,0.868}, draw={rgb,1:red,0.868;green,0.868;blue,0.868}, line width=0.25pt, line join=round] (-0.286,0.375) -- (-0.332,0.360) -- (-0.327,0.281) -- (-0.282,0.296) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.360) -- (-0.327,0.281) (-0.282,0.296) -- (-0.327,0.281);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.375,0.711) -- (0.310,0.727) -- (0.281,0.648) -- (0.341,0.633) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.375,0.711) -- (0.341,0.633) (0.341,0.633) -- (0.281,0.648);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.369,0.264) -- (-0.409,0.245) -- (-0.416,0.176) -- (-0.376,0.195) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.245) -- (-0.416,0.176) (-0.369,0.264) -- (-0.409,0.245);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.281,0.648) -- (0.219,0.661) -- (0.201,0.574) -- (0.257,0.563) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.219,0.661) -- (0.201,0.574) (0.281,0.648) -- (0.219,0.661);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.453,0.154) -- (-0.487,0.132) -- (-0.511,0.071) -- (-0.475,0.095) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.132) -- (-0.511,0.071) (-0.475,0.095) -- (-0.511,0.071);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.323,0.724) -- (-0.388,0.707) -- (-0.352,0.630) -- (-0.293,0.646) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.323,0.724) -- (-0.293,0.646) (-0.293,0.646) -- (-0.352,0.630);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.232,0.658) -- (-0.293,0.646) -- (-0.269,0.561) -- (-0.212,0.572) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.293,0.646) -- (-0.269,0.561) (-0.232,0.658) -- (-0.293,0.646);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.257,0.563) -- (0.201,0.574) -- (0.187,0.486) -- (0.240,0.476) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.574) -- (0.187,0.486) (0.240,0.476) -- (0.187,0.486);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.925,0.703) -- (0.858,0.746) -- (0.796,0.739) -- (0.858,0.698) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.858,0.746) -- (0.796,0.739) (0.858,0.698) -- (0.796,0.739);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.290,0.463) -- (0.240,0.476) -- (0.229,0.390) -- (0.277,0.378) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.463) -- (0.277,0.378) (0.290,0.463) -- (0.240,0.476);
\filldraw[fill={rgb,1:red,0.939;green,0.939;blue,0.939}, draw={rgb,1:red,0.939;green,0.939;blue,0.939}, line width=0.25pt, line join=round] (-0.212,0.572) -- (-0.269,0.561) -- (-0.250,0.473) -- (-0.198,0.484) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.561) -- (-0.250,0.473) (-0.198,0.484) -- (-0.250,0.473);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.796,0.739) -- (0.729,0.776) -- (0.669,0.747) -- (0.731,0.713) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.796,0.739) -- (0.731,0.713) (0.796,0.739) -- (0.729,0.776);
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (-0.250,0.473) -- (-0.300,0.460) -- (-0.286,0.375) -- (-0.238,0.388) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.473) -- (-0.238,0.388) (-0.250,0.473) -- (-0.300,0.460);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.669,0.747) -- (0.602,0.778) -- (0.548,0.730) -- (0.610,0.702) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.602,0.778) -- (0.548,0.730) (0.610,0.702) -- (0.548,0.730);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.542,0.046) -- (-0.570,0.018) -- (-0.612,-0.032) -- (-0.583,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.570,0.018) -- (-0.612,-0.032) (-0.542,0.046) -- (-0.570,0.018);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.367,0.346) -- (0.323,0.363) -- (0.318,0.285) -- (0.361,0.268) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.346) -- (0.361,0.268) (0.361,0.268) -- (0.318,0.285);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-0.872,0.738) -- (-0.937,0.694) -- (-0.870,0.690) -- (-0.809,0.731) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.937,0.694) -- (-0.870,0.690) (-0.809,0.731) -- (-0.870,0.690);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.743,0.769) -- (-0.809,0.731) -- (-0.743,0.706) -- (-0.682,0.741) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.743,0.769) -- (-0.682,0.741) (-0.743,0.769) -- (-0.809,0.731);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.341,0.633) -- (0.281,0.648) -- (0.257,0.563) -- (0.312,0.549) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.341,0.633) -- (0.312,0.549) (0.341,0.633) -- (0.281,0.648);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.548,0.730) -- (0.483,0.755) -- (0.438,0.691) -- (0.497,0.668) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.548,0.730) -- (0.497,0.668) (0.548,0.730) -- (0.483,0.755);
\filldraw[fill={rgb,1:red,0.865;green,0.865;blue,0.865}, draw={rgb,1:red,0.865;green,0.865;blue,0.865}, line width=0.25pt, line join=round] (-0.332,0.360) -- (-0.376,0.343) -- (-0.369,0.264) -- (-0.327,0.281) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.360) -- (-0.327,0.281) (-0.327,0.281) -- (-0.369,0.264);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.439,0.229) -- (0.401,0.249) -- (0.408,0.180) -- (0.446,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.439,0.229) -- (0.446,0.159) (0.439,0.229) -- (0.401,0.249);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.312,0.549) -- (0.257,0.563) -- (0.240,0.476) -- (0.290,0.463) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.549) -- (0.290,0.463) (0.290,0.463) -- (0.240,0.476);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.616,0.772) -- (-0.682,0.741) -- (-0.621,0.696) -- (-0.561,0.725) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.741) -- (-0.621,0.696) (-0.561,0.725) -- (-0.621,0.696);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-0.293,0.646) -- (-0.352,0.630) -- (-0.323,0.546) -- (-0.269,0.561) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.293,0.646) -- (-0.269,0.561) (-0.293,0.646) -- (-0.352,0.630);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.438,0.691) -- (0.375,0.711) -- (0.341,0.633) -- (0.398,0.615) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.375,0.711) -- (0.341,0.633) (0.398,0.615) -- (0.341,0.633);
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.998,0.680) -- (-1.060,0.629) -- (-0.995,0.647) -- (-0.937,0.694) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.998,0.680) -- (-0.937,0.694) (-0.998,0.680) -- (-1.060,0.629);
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (-0.269,0.561) -- (-0.323,0.546) -- (-0.300,0.460) -- (-0.250,0.473) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.561) -- (-0.250,0.473) (-0.250,0.473) -- (-0.300,0.460);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.339,0.447) -- (0.290,0.463) -- (0.277,0.378) -- (0.323,0.363) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.463) -- (0.277,0.378) (0.339,0.447) -- (0.290,0.463);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.409,0.245) -- (-0.446,0.225) -- (-0.453,0.154) -- (-0.416,0.176) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.245) -- (-0.416,0.176) (-0.409,0.245) -- (-0.446,0.225);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.496,0.751) -- (-0.561,0.725) -- (-0.509,0.663) -- (-0.450,0.686) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.496,0.751) -- (-0.450,0.686) (-0.496,0.751) -- (-0.561,0.725);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.388,0.707) -- (-0.450,0.686) -- (-0.409,0.611) -- (-0.352,0.630) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.450,0.686) -- (-0.409,0.611) (-0.352,0.630) -- (-0.409,0.611);
\filldraw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}, draw={rgb,1:red,0.902;green,0.902;blue,0.902}, line width=0.25pt, line join=round] (-0.300,0.460) -- (-0.348,0.444) -- (-0.332,0.360) -- (-0.286,0.375) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.444) -- (-0.332,0.360) (-0.300,0.460) -- (-0.348,0.444);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.487,0.132) -- (-0.517,0.107) -- (-0.542,0.046) -- (-0.511,0.071) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.132) -- (-0.511,0.071) (-0.511,0.071) -- (-0.542,0.046);
\filldraw[fill={rgb,1:red,0.955;green,0.955;blue,0.955}, draw={rgb,1:red,0.955;green,0.955;blue,0.955}, line width=0.25pt, line join=round] (-1.113,0.596) -- (-1.170,0.540) -- (-1.113,0.576) -- (-1.060,0.629) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.170,0.540) -- (-1.113,0.576) (-1.060,0.629) -- (-1.113,0.576);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.408,0.327) -- (0.367,0.346) -- (0.361,0.268) -- (0.401,0.249) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.346) -- (0.361,0.268) (0.401,0.249) -- (0.361,0.268);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (0.398,0.615) -- (0.341,0.633) -- (0.312,0.549) -- (0.364,0.533) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.341,0.633) -- (0.312,0.549) (0.398,0.615) -- (0.341,0.633);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.364,0.533) -- (0.312,0.549) -- (0.290,0.463) -- (0.339,0.447) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.549) -- (0.290,0.463) (0.339,0.447) -- (0.290,0.463);
\filldraw[fill={rgb,1:red,0.863;green,0.863;blue,0.863}, draw={rgb,1:red,0.863;green,0.863;blue,0.863}, line width=0.25pt, line join=round] (-0.376,0.343) -- (-0.416,0.323) -- (-0.409,0.245) -- (-0.369,0.264) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.323) -- (-0.409,0.245) (-0.369,0.264) -- (-0.409,0.245);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.352,0.630) -- (-0.409,0.611) -- (-0.374,0.529) -- (-0.323,0.546) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.611) -- (-0.374,0.529) (-0.352,0.630) -- (-0.409,0.611);
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.323,0.546) -- (-0.374,0.529) -- (-0.348,0.444) -- (-0.300,0.460) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.529) -- (-0.348,0.444) (-0.300,0.460) -- (-0.348,0.444);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (0.385,0.430) -- (0.339,0.447) -- (0.323,0.363) -- (0.367,0.346) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.430) -- (0.367,0.346) (0.385,0.430) -- (0.339,0.447);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.473,0.207) -- (0.439,0.229) -- (0.446,0.159) -- (0.481,0.136) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.439,0.229) -- (0.446,0.159) (0.473,0.207) -- (0.439,0.229);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.497,0.668) -- (0.438,0.691) -- (0.398,0.615) -- (0.452,0.594) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.497,0.668) -- (0.452,0.594) (0.452,0.594) -- (0.398,0.615);
\filldraw[fill={rgb,1:red,0.899;green,0.899;blue,0.899}, draw={rgb,1:red,0.899;green,0.899;blue,0.899}, line width=0.25pt, line join=round] (-0.348,0.444) -- (-0.394,0.426) -- (-0.376,0.343) -- (-0.332,0.360) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.444) -- (-0.332,0.360) (-0.348,0.444) -- (-0.394,0.426);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.610,0.702) -- (0.548,0.730) -- (0.497,0.668) -- (0.553,0.642) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.548,0.730) -- (0.497,0.668) (0.610,0.702) -- (0.548,0.730);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.446,0.225) -- (-0.479,0.202) -- (-0.487,0.132) -- (-0.453,0.154) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.479,0.202) -- (-0.487,0.132) (-0.446,0.225) -- (-0.479,0.202);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.731,0.713) -- (0.669,0.747) -- (0.610,0.702) -- (0.666,0.671) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.731,0.713) -- (0.666,0.671) (0.666,0.671) -- (0.610,0.702);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (-0.450,0.686) -- (-0.509,0.663) -- (-0.462,0.590) -- (-0.409,0.611) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.450,0.686) -- (-0.409,0.611) (-0.409,0.611) -- (-0.462,0.590);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.858,0.698) -- (0.796,0.739) -- (0.731,0.713) -- (0.788,0.676) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.796,0.739) -- (0.731,0.713) (0.858,0.698) -- (0.796,0.739);
\filldraw[fill={rgb,1:red,0.930;green,0.930;blue,0.930}, draw={rgb,1:red,0.930;green,0.930;blue,0.930}, line width=0.25pt, line join=round] (-1.212,0.489) -- (-1.261,0.429) -- (-1.217,0.482) -- (-1.170,0.540) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.212,0.489) -- (-1.170,0.540) (-1.212,0.489) -- (-1.261,0.429);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.561,0.725) -- (-0.621,0.696) -- (-0.564,0.637) -- (-0.509,0.663) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.621,0.696) -- (-0.564,0.637) (-0.561,0.725) -- (-0.621,0.696);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.414,0.514) -- (0.364,0.533) -- (0.339,0.447) -- (0.385,0.430) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.514) -- (0.385,0.430) (0.385,0.430) -- (0.339,0.447);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.682,0.741) -- (-0.743,0.706) -- (-0.677,0.664) -- (-0.621,0.696) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.741) -- (-0.621,0.696) (-0.621,0.696) -- (-0.677,0.664);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (0.452,0.594) -- (0.398,0.615) -- (0.364,0.533) -- (0.414,0.514) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.452,0.594) -- (0.414,0.514) (0.452,0.594) -- (0.398,0.615);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.446,0.306) -- (0.408,0.327) -- (0.401,0.249) -- (0.439,0.229) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.306) -- (0.439,0.229) (0.439,0.229) -- (0.401,0.249);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.809,0.731) -- (-0.870,0.690) -- (-0.799,0.668) -- (-0.743,0.706) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.870,0.690) -- (-0.799,0.668) (-0.809,0.731) -- (-0.870,0.690);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-0.374,0.529) -- (-0.423,0.510) -- (-0.394,0.426) -- (-0.348,0.444) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.529) -- (-0.348,0.444) (-0.348,0.444) -- (-0.394,0.426);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.517,0.107) -- (-0.544,0.081) -- (-0.570,0.018) -- (-0.542,0.046) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.081) -- (-0.570,0.018) (-0.542,0.046) -- (-0.570,0.018);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.409,0.611) -- (-0.462,0.590) -- (-0.423,0.510) -- (-0.374,0.529) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.611) -- (-0.374,0.529) (-0.409,0.611) -- (-0.462,0.590);
\filldraw[fill={rgb,1:red,0.860;green,0.860;blue,0.860}, draw={rgb,1:red,0.860;green,0.860;blue,0.860}, line width=0.25pt, line join=round] (-0.416,0.323) -- (-0.453,0.302) -- (-0.446,0.225) -- (-0.409,0.245) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.323) -- (-0.409,0.245) (-0.409,0.245) -- (-0.446,0.225);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (0.428,0.410) -- (0.385,0.430) -- (0.367,0.346) -- (0.408,0.327) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.430) -- (0.367,0.346) (0.428,0.410) -- (0.385,0.430);
\filldraw[fill={rgb,1:red,0.989;green,0.989;blue,0.989}, draw={rgb,1:red,0.989;green,0.989;blue,0.989}, line width=0.25pt, line join=round] (-0.937,0.694) -- (-0.995,0.647) -- (-0.924,0.646) -- (-0.870,0.690) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.937,0.694) -- (-0.870,0.690) (-0.870,0.690) -- (-0.924,0.646);
\filldraw[fill={rgb,1:red,0.897;green,0.897;blue,0.897}, draw={rgb,1:red,0.897;green,0.897;blue,0.897}, line width=0.25pt, line join=round] (-0.394,0.426) -- (-0.436,0.405) -- (-0.416,0.323) -- (-0.376,0.343) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.405) -- (-0.416,0.323) (-0.394,0.426) -- (-0.436,0.405);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.553,0.642) -- (0.497,0.668) -- (0.452,0.594) -- (0.502,0.571) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.497,0.668) -- (0.452,0.594) (0.502,0.571) -- (0.452,0.594);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.479,0.202) -- (-0.509,0.178) -- (-0.517,0.107) -- (-0.487,0.132) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.479,0.202) -- (-0.487,0.132) (-0.479,0.202) -- (-0.509,0.178);
\filldraw[fill={rgb,1:red,0.986;green,0.986;blue,0.986}, draw={rgb,1:red,0.986;green,0.986;blue,0.986}, line width=0.25pt, line join=round] (-0.509,0.663) -- (-0.564,0.637) -- (-0.512,0.566) -- (-0.462,0.590) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.564,0.637) -- (-0.512,0.566) (-0.462,0.590) -- (-0.512,0.566);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (-1.060,0.629) -- (-1.113,0.576) -- (-1.046,0.597) -- (-0.995,0.647) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.113,0.576) -- (-1.046,0.597) (-1.060,0.629) -- (-1.113,0.576);
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (0.460,0.492) -- (0.414,0.514) -- (0.385,0.430) -- (0.428,0.410) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.514) -- (0.385,0.430) (0.428,0.410) -- (0.385,0.430);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.666,0.671) -- (0.610,0.702) -- (0.553,0.642) -- (0.604,0.614) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.666,0.671) -- (0.604,0.614) (0.666,0.671) -- (0.610,0.702);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (0.502,0.571) -- (0.452,0.594) -- (0.414,0.514) -- (0.460,0.492) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.452,0.594) -- (0.414,0.514) (0.502,0.571) -- (0.452,0.594);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (0.481,0.284) -- (0.446,0.306) -- (0.439,0.229) -- (0.473,0.207) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.306) -- (0.439,0.229) (0.473,0.207) -- (0.439,0.229);
\filldraw[fill={rgb,1:red,0.928;green,0.928;blue,0.928}, draw={rgb,1:red,0.928;green,0.928;blue,0.928}, line width=0.25pt, line join=round] (-0.423,0.510) -- (-0.469,0.488) -- (-0.436,0.405) -- (-0.394,0.426) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.488) -- (-0.436,0.405) (-0.394,0.426) -- (-0.436,0.405);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (0.468,0.388) -- (0.428,0.410) -- (0.408,0.327) -- (0.446,0.306) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.388) -- (0.446,0.306) (0.468,0.388) -- (0.428,0.410);
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (-0.462,0.590) -- (-0.512,0.566) -- (-0.469,0.488) -- (-0.423,0.510) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.512,0.566) -- (-0.469,0.488) (-0.462,0.590) -- (-0.512,0.566);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.621,0.696) -- (-0.677,0.664) -- (-0.614,0.608) -- (-0.564,0.637) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.621,0.696) -- (-0.564,0.637) (-0.621,0.696) -- (-0.677,0.664);
\filldraw[fill={rgb,1:red,0.858;green,0.858;blue,0.858}, draw={rgb,1:red,0.858;green,0.858;blue,0.858}, line width=0.25pt, line join=round] (-0.453,0.302) -- (-0.487,0.279) -- (-0.479,0.202) -- (-0.446,0.225) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.279) -- (-0.479,0.202) (-0.446,0.225) -- (-0.479,0.202);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.788,0.676) -- (0.731,0.713) -- (0.666,0.671) -- (0.718,0.637) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.731,0.713) -- (0.666,0.671) (0.718,0.637) -- (0.666,0.671);
\filldraw[fill={rgb,1:red,0.895;green,0.895;blue,0.895}, draw={rgb,1:red,0.895;green,0.895;blue,0.895}, line width=0.25pt, line join=round] (-0.436,0.405) -- (-0.475,0.383) -- (-0.453,0.302) -- (-0.416,0.323) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.405) -- (-0.416,0.323) (-0.436,0.405) -- (-0.475,0.383);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.544,0.081) -- (-0.566,0.054) -- (-0.593,-0.010) -- (-0.570,0.018) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.081) -- (-0.570,0.018) (-0.570,0.018) -- (-0.593,-0.010);
\filldraw[fill={rgb,1:red,0.956;green,0.956;blue,0.956}, draw={rgb,1:red,0.956;green,0.956;blue,0.956}, line width=0.25pt, line join=round] (-1.170,0.540) -- (-1.217,0.482) -- (-1.158,0.521) -- (-1.113,0.576) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.170,0.540) -- (-1.113,0.576) (-1.113,0.576) -- (-1.158,0.521);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.743,0.706) -- (-0.799,0.668) -- (-0.728,0.630) -- (-0.677,0.664) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.799,0.668) -- (-0.728,0.630) (-0.677,0.664) -- (-0.728,0.630);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.604,0.614) -- (0.553,0.642) -- (0.502,0.571) -- (0.549,0.546) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.604,0.614) -- (0.549,0.546) (0.549,0.546) -- (0.502,0.571);
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (0.503,0.469) -- (0.460,0.492) -- (0.428,0.410) -- (0.468,0.388) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.503,0.469) -- (0.468,0.388) (0.468,0.388) -- (0.428,0.410);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.509,0.178) -- (-0.535,0.152) -- (-0.544,0.081) -- (-0.517,0.107) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.535,0.152) -- (-0.544,0.081) (-0.509,0.178) -- (-0.535,0.152);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.564,0.637) -- (-0.614,0.608) -- (-0.558,0.540) -- (-0.512,0.566) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.564,0.637) -- (-0.512,0.566) (-0.512,0.566) -- (-0.558,0.540);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.870,0.690) -- (-0.924,0.646) -- (-0.848,0.628) -- (-0.799,0.668) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.870,0.690) -- (-0.799,0.668) (-0.870,0.690) -- (-0.924,0.646);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.549,0.546) -- (0.502,0.571) -- (0.460,0.492) -- (0.503,0.469) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.549,0.546) -- (0.503,0.469) (0.549,0.546) -- (0.502,0.571);
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (-0.469,0.488) -- (-0.511,0.464) -- (-0.475,0.383) -- (-0.436,0.405) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.488) -- (-0.436,0.405) (-0.436,0.405) -- (-0.475,0.383);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.504,0.364) -- (0.468,0.388) -- (0.446,0.306) -- (0.481,0.284) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.388) -- (0.446,0.306) (0.504,0.364) -- (0.468,0.388);
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (-0.512,0.566) -- (-0.558,0.540) -- (-0.511,0.464) -- (-0.469,0.488) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.512,0.566) -- (-0.469,0.488) (-0.512,0.566) -- (-0.558,0.540);
\filldraw[fill={rgb,1:red,0.855;green,0.855;blue,0.855}, draw={rgb,1:red,0.855;green,0.855;blue,0.855}, line width=0.25pt, line join=round] (-0.487,0.279) -- (-0.517,0.255) -- (-0.509,0.178) -- (-0.479,0.202) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.279) -- (-0.479,0.202) (-0.479,0.202) -- (-0.509,0.178);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.718,0.637) -- (0.666,0.671) -- (0.604,0.614) -- (0.651,0.583) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.666,0.671) -- (0.604,0.614) (0.718,0.637) -- (0.666,0.671);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (-0.475,0.383) -- (-0.511,0.359) -- (-0.487,0.279) -- (-0.453,0.302) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.359) -- (-0.487,0.279) (-0.475,0.383) -- (-0.511,0.359);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-0.995,0.647) -- (-1.046,0.597) -- (-0.970,0.600) -- (-0.924,0.646) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.046,0.597) -- (-0.970,0.600) (-0.924,0.646) -- (-0.970,0.600);
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-1.261,0.429) -- (-1.301,0.366) -- (-1.255,0.421) -- (-1.217,0.482) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.301,0.366) -- (-1.255,0.421) (-1.261,0.429) -- (-1.301,0.366);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.677,0.664) -- (-0.728,0.630) -- (-0.660,0.577) -- (-0.614,0.608) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.728,0.630) -- (-0.660,0.577) (-0.677,0.664) -- (-0.728,0.630);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.566,0.054) -- (-0.583,0.026) -- (-0.612,-0.039) -- (-0.593,-0.010) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.026) -- (-0.612,-0.039) (-0.593,-0.010) -- (-0.612,-0.039);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.542,0.443) -- (0.503,0.469) -- (0.468,0.388) -- (0.504,0.364) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.503,0.469) -- (0.468,0.388) (0.504,0.364) -- (0.468,0.388);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.651,0.583) -- (0.604,0.614) -- (0.549,0.546) -- (0.591,0.518) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.604,0.614) -- (0.549,0.546) (0.591,0.518) -- (0.549,0.546);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.535,0.152) -- (-0.556,0.126) -- (-0.566,0.054) -- (-0.544,0.081) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.535,0.152) -- (-0.544,0.081) (-0.535,0.152) -- (-0.556,0.126);
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (-0.511,0.464) -- (-0.549,0.438) -- (-0.511,0.359) -- (-0.475,0.383) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.549,0.438) -- (-0.511,0.359) (-0.475,0.383) -- (-0.511,0.359);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (0.591,0.518) -- (0.549,0.546) -- (0.503,0.469) -- (0.542,0.443) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.549,0.546) -- (0.503,0.469) (0.591,0.518) -- (0.549,0.546);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (-1.113,0.576) -- (-1.158,0.521) -- (-1.088,0.545) -- (-1.046,0.597) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.113,0.576) -- (-1.046,0.597) (-1.113,0.576) -- (-1.158,0.521);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.799,0.668) -- (-0.848,0.628) -- (-0.773,0.593) -- (-0.728,0.630) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.799,0.668) -- (-0.728,0.630) (-0.728,0.630) -- (-0.773,0.593);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (-0.614,0.608) -- (-0.660,0.577) -- (-0.599,0.512) -- (-0.558,0.540) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.660,0.577) -- (-0.599,0.512) (-0.558,0.540) -- (-0.599,0.512);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (-0.517,0.255) -- (-0.544,0.229) -- (-0.535,0.152) -- (-0.509,0.178) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.229) -- (-0.535,0.152) (-0.509,0.178) -- (-0.535,0.152);
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.558,0.540) -- (-0.599,0.512) -- (-0.549,0.438) -- (-0.511,0.464) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.599,0.512) -- (-0.549,0.438) (-0.558,0.540) -- (-0.599,0.512);
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (-0.511,0.359) -- (-0.542,0.333) -- (-0.517,0.255) -- (-0.487,0.279) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.359) -- (-0.487,0.279) (-0.511,0.359) -- (-0.542,0.333);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-0.924,0.646) -- (-0.970,0.600) -- (-0.891,0.585) -- (-0.848,0.628) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.970,0.600) -- (-0.891,0.585) (-0.924,0.646) -- (-0.970,0.600);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.583,0.026) -- (-0.597,-0.003) -- (-0.626,-0.070) -- (-0.612,-0.039) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.026) -- (-0.612,-0.039) (-0.612,-0.039) -- (-0.626,-0.070);
\filldraw[fill={rgb,1:red,0.992;green,0.992;blue,0.992}, draw={rgb,1:red,0.992;green,0.992;blue,0.992}, line width=0.25pt, line join=round] (-0.728,0.630) -- (-0.773,0.593) -- (-0.701,0.544) -- (-0.660,0.577) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.728,0.630) -- (-0.660,0.577) (-0.728,0.630) -- (-0.773,0.593);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (-1.217,0.482) -- (-1.255,0.421) -- (-1.195,0.464) -- (-1.158,0.521) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.255,0.421) -- (-1.195,0.464) (-1.158,0.521) -- (-1.195,0.464);
\filldraw[fill={rgb,1:red,0.922;green,0.922;blue,0.922}, draw={rgb,1:red,0.922;green,0.922;blue,0.922}, line width=0.25pt, line join=round] (-0.549,0.438) -- (-0.583,0.410) -- (-0.542,0.333) -- (-0.511,0.359) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.549,0.438) -- (-0.511,0.359) (-0.511,0.359) -- (-0.542,0.333);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.556,0.126) -- (-0.574,0.098) -- (-0.583,0.026) -- (-0.566,0.054) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.574,0.098) -- (-0.583,0.026) (-0.556,0.126) -- (-0.574,0.098);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-0.544,0.229) -- (-0.566,0.202) -- (-0.556,0.126) -- (-0.535,0.152) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.229) -- (-0.535,0.152) (-0.535,0.152) -- (-0.556,0.126);
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.660,0.577) -- (-0.701,0.544) -- (-0.637,0.482) -- (-0.599,0.512) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.660,0.577) -- (-0.599,0.512) (-0.599,0.512) -- (-0.637,0.482);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (-0.542,0.333) -- (-0.570,0.306) -- (-0.544,0.229) -- (-0.517,0.255) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.570,0.306) -- (-0.544,0.229) (-0.542,0.333) -- (-0.570,0.306);
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (-0.599,0.512) -- (-0.637,0.482) -- (-0.583,0.410) -- (-0.549,0.438) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.599,0.512) -- (-0.549,0.438) (-0.599,0.512) -- (-0.637,0.482);
\filldraw[fill={rgb,1:red,0.991;green,0.991;blue,0.991}, draw={rgb,1:red,0.991;green,0.991;blue,0.991}, line width=0.25pt, line join=round] (-1.046,0.597) -- (-1.088,0.545) -- (-1.010,0.551) -- (-0.970,0.600) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.046,0.597) -- (-0.970,0.600) (-0.970,0.600) -- (-1.010,0.551);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.848,0.628) -- (-0.891,0.585) -- (-0.812,0.555) -- (-0.773,0.593) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.891,0.585) -- (-0.812,0.555) (-0.773,0.593) -- (-0.812,0.555);
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (-1.301,0.366) -- (-1.331,0.302) -- (-1.284,0.359) -- (-1.255,0.421) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.301,0.366) -- (-1.255,0.421) (-1.301,0.366) -- (-1.331,0.302);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (-0.583,0.410) -- (-0.612,0.381) -- (-0.570,0.306) -- (-0.542,0.333) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.381) -- (-0.570,0.306) (-0.542,0.333) -- (-0.570,0.306);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.574,0.098) -- (-0.587,0.070) -- (-0.597,-0.003) -- (-0.583,0.026) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.574,0.098) -- (-0.583,0.026) (-0.574,0.098) -- (-0.587,0.070);
\filldraw[fill={rgb,1:red,0.978;green,0.978;blue,0.978}, draw={rgb,1:red,0.978;green,0.978;blue,0.978}, line width=0.25pt, line join=round] (-1.158,0.521) -- (-1.195,0.464) -- (-1.122,0.491) -- (-1.088,0.545) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.195,0.464) -- (-1.122,0.491) (-1.158,0.521) -- (-1.195,0.464);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-0.773,0.593) -- (-0.812,0.555) -- (-0.736,0.509) -- (-0.701,0.544) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.812,0.555) -- (-0.736,0.509) (-0.773,0.593) -- (-0.812,0.555);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (-0.566,0.202) -- (-0.583,0.174) -- (-0.574,0.098) -- (-0.556,0.126) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.174) -- (-0.574,0.098) (-0.556,0.126) -- (-0.574,0.098);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (-0.570,0.306) -- (-0.593,0.278) -- (-0.566,0.202) -- (-0.544,0.229) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.570,0.306) -- (-0.544,0.229) (-0.570,0.306) -- (-0.593,0.278);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-0.970,0.600) -- (-1.010,0.551) -- (-0.927,0.541) -- (-0.891,0.585) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.970,0.600) -- (-0.891,0.585) (-0.970,0.600) -- (-1.010,0.551);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-0.637,0.482) -- (-0.669,0.450) -- (-0.612,0.381) -- (-0.583,0.410) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.669,0.450) -- (-0.612,0.381) (-0.637,0.482) -- (-0.669,0.450);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.701,0.544) -- (-0.736,0.509) -- (-0.669,0.450) -- (-0.637,0.482) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.736,0.509) -- (-0.669,0.450) (-0.637,0.482) -- (-0.669,0.450);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-1.360,0.235) -- (-1.380,0.169) -- (-1.350,0.237) -- (-1.331,0.302) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.380,0.169) -- (-1.350,0.237) (-1.331,0.302) -- (-1.350,0.237);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-0.612,0.381) -- (-0.637,0.351) -- (-0.593,0.278) -- (-0.570,0.306) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.381) -- (-0.570,0.306) (-0.570,0.306) -- (-0.593,0.278);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (-1.255,0.421) -- (-1.284,0.359) -- (-1.222,0.405) -- (-1.195,0.464) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.255,0.421) -- (-1.195,0.464) (-1.195,0.464) -- (-1.222,0.405);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.587,0.070) -- (-0.596,0.041) -- (-0.605,-0.032) -- (-0.597,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.596,0.041) -- (-0.605,-0.032) (-0.587,0.070) -- (-0.596,0.041);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-0.891,0.585) -- (-0.927,0.541) -- (-0.845,0.514) -- (-0.812,0.555) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.891,0.585) -- (-0.812,0.555) (-0.812,0.555) -- (-0.845,0.514);
\filldraw[fill={rgb,1:red,0.992;green,0.992;blue,0.992}, draw={rgb,1:red,0.992;green,0.992;blue,0.992}, line width=0.25pt, line join=round] (-1.088,0.545) -- (-1.122,0.491) -- (-1.041,0.501) -- (-1.010,0.551) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.122,0.491) -- (-1.041,0.501) (-1.010,0.551) -- (-1.041,0.501);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-0.583,0.174) -- (-0.597,0.145) -- (-0.587,0.070) -- (-0.574,0.098) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.174) -- (-0.574,0.098) (-0.574,0.098) -- (-0.587,0.070);
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (-0.593,0.278) -- (-0.612,0.248) -- (-0.583,0.174) -- (-0.566,0.202) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.248) -- (-0.583,0.174) (-0.593,0.278) -- (-0.612,0.248);
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (-0.669,0.450) -- (-0.696,0.417) -- (-0.637,0.351) -- (-0.612,0.381) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.669,0.450) -- (-0.612,0.381) (-0.669,0.450) -- (-0.696,0.417);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-0.812,0.555) -- (-0.845,0.514) -- (-0.766,0.472) -- (-0.736,0.509) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.812,0.555) -- (-0.736,0.509) (-0.812,0.555) -- (-0.845,0.514);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.736,0.509) -- (-0.766,0.472) -- (-0.696,0.417) -- (-0.669,0.450) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.736,0.509) -- (-0.669,0.450) (-0.669,0.450) -- (-0.696,0.417);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-1.010,0.551) -- (-1.041,0.501) -- (-0.956,0.495) -- (-0.927,0.541) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.041,0.501) -- (-0.956,0.495) (-1.010,0.551) -- (-1.041,0.501);
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (-0.637,0.351) -- (-0.657,0.319) -- (-0.612,0.248) -- (-0.593,0.278) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.657,0.319) -- (-0.612,0.248) (-0.593,0.278) -- (-0.612,0.248);
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (-1.331,0.302) -- (-1.350,0.237) -- (-1.303,0.296) -- (-1.284,0.359) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.350,0.237) -- (-1.303,0.296) (-1.331,0.302) -- (-1.350,0.237);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.596,0.041) -- (-0.600,0.012) -- (-0.610,-0.062) -- (-0.605,-0.032) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.596,0.041) -- (-0.605,-0.032) (-0.596,0.041) -- (-0.600,0.012);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (-1.195,0.464) -- (-1.222,0.405) -- (-1.148,0.435) -- (-1.122,0.491) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.195,0.464) -- (-1.122,0.491) (-1.195,0.464) -- (-1.222,0.405);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.597,0.145) -- (-0.605,0.115) -- (-0.596,0.041) -- (-0.587,0.070) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.605,0.115) -- (-0.596,0.041) (-0.587,0.070) -- (-0.596,0.041);
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (-0.612,0.248) -- (-0.626,0.218) -- (-0.597,0.145) -- (-0.583,0.174) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.248) -- (-0.583,0.174) (-0.612,0.248) -- (-0.626,0.218);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.927,0.541) -- (-0.956,0.495) -- (-0.871,0.472) -- (-0.845,0.514) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.956,0.495) -- (-0.871,0.472) (-0.845,0.514) -- (-0.871,0.472);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.696,0.417) -- (-0.718,0.382) -- (-0.657,0.319) -- (-0.637,0.351) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.718,0.382) -- (-0.657,0.319) (-0.696,0.417) -- (-0.718,0.382);
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-0.845,0.514) -- (-0.871,0.472) -- (-0.790,0.434) -- (-0.766,0.472) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.871,0.472) -- (-0.790,0.434) (-0.845,0.514) -- (-0.871,0.472);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.766,0.472) -- (-0.790,0.434) -- (-0.718,0.382) -- (-0.696,0.417) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.790,0.434) -- (-0.718,0.382) (-0.696,0.417) -- (-0.718,0.382);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (-1.122,0.491) -- (-1.148,0.435) -- (-1.065,0.450) -- (-1.041,0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.122,0.491) -- (-1.041,0.501) (-1.041,0.501) -- (-1.065,0.450);
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-0.657,0.319) -- (-0.672,0.287) -- (-0.626,0.218) -- (-0.612,0.248) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.657,0.319) -- (-0.612,0.248) (-0.612,0.248) -- (-0.626,0.218);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-1.284,0.359) -- (-1.303,0.296) -- (-1.240,0.344) -- (-1.222,0.405) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.303,0.296) -- (-1.240,0.344) (-1.222,0.405) -- (-1.240,0.344);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-1.380,0.169) -- (-1.389,0.101) -- (-1.360,0.170) -- (-1.350,0.237) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.380,0.169) -- (-1.350,0.237) (-1.350,0.237) -- (-1.360,0.170);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.605,0.115) -- (-0.610,0.086) -- (-0.600,0.012) -- (-0.596,0.041) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.605,0.115) -- (-0.596,0.041) (-0.596,0.041) -- (-0.600,0.012);
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-0.626,0.218) -- (-0.635,0.187) -- (-0.605,0.115) -- (-0.597,0.145) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.635,0.187) -- (-0.605,0.115) (-0.626,0.218) -- (-0.635,0.187);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-1.041,0.501) -- (-1.065,0.450) -- (-0.978,0.448) -- (-0.956,0.495) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.041,0.501) -- (-0.956,0.495) (-1.041,0.501) -- (-1.065,0.450);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.718,0.382) -- (-0.734,0.347) -- (-0.672,0.287) -- (-0.657,0.319) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.718,0.382) -- (-0.657,0.319) (-0.718,0.382) -- (-0.734,0.347);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-1.222,0.405) -- (-1.240,0.344) -- (-1.165,0.379) -- (-1.148,0.435) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.240,0.344) -- (-1.165,0.379) (-1.222,0.405) -- (-1.240,0.344);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.956,0.495) -- (-0.978,0.448) -- (-0.891,0.429) -- (-0.871,0.472) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.956,0.495) -- (-0.871,0.472) (-0.871,0.472) -- (-0.891,0.429);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.790,0.434) -- (-0.808,0.395) -- (-0.734,0.347) -- (-0.718,0.382) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.790,0.434) -- (-0.718,0.382) (-0.718,0.382) -- (-0.734,0.347);
\filldraw[fill={rgb,1:red,0.912;green,0.912;blue,0.912}, draw={rgb,1:red,0.912;green,0.912;blue,0.912}, line width=0.25pt, line join=round] (-0.672,0.287) -- (-0.682,0.254) -- (-0.635,0.187) -- (-0.626,0.218) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.254) -- (-0.635,0.187) (-0.626,0.218) -- (-0.635,0.187);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.610,0.086) -- (-0.609,0.056) -- (-0.599,-0.018) -- (-0.600,0.012) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.609,0.056) -- (-0.599,-0.018) (-0.600,0.012) -- (-0.599,-0.018);
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (-0.871,0.472) -- (-0.891,0.429) -- (-0.808,0.395) -- (-0.790,0.434) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.871,0.472) -- (-0.790,0.434) (-0.871,0.472) -- (-0.891,0.429);
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-1.350,0.237) -- (-1.360,0.170) -- (-1.312,0.232) -- (-1.303,0.296) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.350,0.237) -- (-1.303,0.296) (-1.350,0.237) -- (-1.360,0.170);
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (-0.635,0.187) -- (-0.639,0.156) -- (-0.610,0.086) -- (-0.605,0.115) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.635,0.187) -- (-0.605,0.115) (-0.635,0.187) -- (-0.639,0.156);
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (-1.399,0.027) -- (-1.398,-0.041) -- (-1.388,0.033) -- (-1.389,0.101) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.398,-0.041) -- (-1.388,0.033) (-1.399,0.027) -- (-1.398,-0.041);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-1.148,0.435) -- (-1.165,0.379) -- (-1.081,0.398) -- (-1.065,0.450) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.165,0.379) -- (-1.081,0.398) (-1.065,0.450) -- (-1.081,0.398);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (-0.734,0.347) -- (-0.745,0.310) -- (-0.682,0.254) -- (-0.672,0.287) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.745,0.310) -- (-0.682,0.254) (-0.734,0.347) -- (-0.745,0.310);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-1.303,0.296) -- (-1.312,0.232) -- (-1.249,0.284) -- (-1.240,0.344) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.303,0.296) -- (-1.240,0.344) (-1.240,0.344) -- (-1.249,0.284);
\filldraw[fill={rgb,1:red,0.910;green,0.910;blue,0.910}, draw={rgb,1:red,0.910;green,0.910;blue,0.910}, line width=0.25pt, line join=round] (-0.682,0.254) -- (-0.687,0.220) -- (-0.639,0.156) -- (-0.635,0.187) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.254) -- (-0.635,0.187) (-0.635,0.187) -- (-0.639,0.156);
\filldraw[fill={rgb,1:red,0.874;green,0.874;blue,0.874}, draw={rgb,1:red,0.874;green,0.874;blue,0.874}, line width=0.25pt, line join=round] (-0.639,0.156) -- (-0.639,0.125) -- (-0.609,0.056) -- (-0.610,0.086) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.125) -- (-0.609,0.056) (-0.639,0.156) -- (-0.639,0.125);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-1.065,0.450) -- (-1.081,0.398) -- (-0.993,0.400) -- (-0.978,0.448) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.081,0.398) -- (-0.993,0.400) (-1.065,0.450) -- (-1.081,0.398);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.808,0.395) -- (-0.820,0.355) -- (-0.745,0.310) -- (-0.734,0.347) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.820,0.355) -- (-0.745,0.310) (-0.734,0.347) -- (-0.745,0.310);
\filldraw[fill={rgb,1:red,0.909;green,0.909;blue,0.909}, draw={rgb,1:red,0.909;green,0.909;blue,0.909}, line width=0.25pt, line join=round] (-1.389,0.101) -- (-1.388,0.033) -- (-1.359,0.104) -- (-1.360,0.170) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.388,0.033) -- (-1.359,0.104) (-1.360,0.170) -- (-1.359,0.104);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-1.388,-0.114) -- (-1.376,-0.182) -- (-1.386,-0.109) -- (-1.398,-0.041) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.388,-0.114) -- (-1.398,-0.041) (-1.398,-0.041) -- (-1.386,-0.109);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.978,0.448) -- (-0.993,0.400) -- (-0.904,0.385) -- (-0.891,0.429) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.993,0.400) -- (-0.904,0.385) (-0.891,0.429) -- (-0.904,0.385);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.891,0.429) -- (-0.904,0.385) -- (-0.820,0.355) -- (-0.808,0.395) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.904,0.385) -- (-0.820,0.355) (-0.891,0.429) -- (-0.904,0.385);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-1.240,0.344) -- (-1.249,0.284) -- (-1.173,0.322) -- (-1.165,0.379) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.240,0.344) -- (-1.165,0.379) (-1.240,0.344) -- (-1.249,0.284);
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (-0.745,0.310) -- (-0.750,0.274) -- (-0.687,0.220) -- (-0.682,0.254) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.745,0.310) -- (-0.682,0.254) (-0.745,0.310) -- (-0.750,0.274);
\filldraw[fill={rgb,1:red,0.873;green,0.873;blue,0.873}, draw={rgb,1:red,0.873;green,0.873;blue,0.873}, line width=0.25pt, line join=round] (-0.639,0.125) -- (-0.633,0.094) -- (-0.604,0.026) -- (-0.609,0.056) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.125) -- (-0.609,0.056) (-0.639,0.125) -- (-0.633,0.094);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-0.687,0.220) -- (-0.686,0.187) -- (-0.639,0.125) -- (-0.639,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.686,0.187) -- (-0.639,0.125) (-0.639,0.156) -- (-0.639,0.125);
\filldraw[fill={rgb,1:red,0.939;green,0.939;blue,0.939}, draw={rgb,1:red,0.939;green,0.939;blue,0.939}, line width=0.25pt, line join=round] (-1.360,0.170) -- (-1.359,0.104) -- (-1.311,0.168) -- (-1.312,0.232) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.359,0.104) -- (-1.311,0.168) (-1.360,0.170) -- (-1.359,0.104);
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-1.398,-0.041) -- (-1.386,-0.109) -- (-1.376,-0.034) -- (-1.388,0.033) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.398,-0.041) -- (-1.388,0.033) (-1.398,-0.041) -- (-1.386,-0.109);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-1.165,0.379) -- (-1.173,0.322) -- (-1.088,0.345) -- (-1.081,0.398) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.165,0.379) -- (-1.081,0.398) (-1.081,0.398) -- (-1.088,0.345);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.820,0.355) -- (-0.826,0.315) -- (-0.750,0.274) -- (-0.745,0.310) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.820,0.355) -- (-0.745,0.310) (-0.745,0.310) -- (-0.750,0.274);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.081,0.398) -- (-1.088,0.345) -- (-0.999,0.351) -- (-0.993,0.400) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.081,0.398) -- (-0.993,0.400) (-1.081,0.398) -- (-1.088,0.345);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-0.904,0.385) -- (-0.910,0.341) -- (-0.826,0.315) -- (-0.820,0.355) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.904,0.385) -- (-0.820,0.355) (-0.904,0.385) -- (-0.910,0.341);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.993,0.400) -- (-0.999,0.351) -- (-0.910,0.341) -- (-0.904,0.385) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.993,0.400) -- (-0.904,0.385) (-0.904,0.385) -- (-0.910,0.341);
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-0.750,0.274) -- (-0.750,0.237) -- (-0.686,0.187) -- (-0.687,0.220) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.750,0.237) -- (-0.686,0.187) (-0.750,0.274) -- (-0.750,0.237);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-1.312,0.232) -- (-1.311,0.168) -- (-1.248,0.223) -- (-1.249,0.284) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.311,0.168) -- (-1.248,0.223) (-1.249,0.284) -- (-1.248,0.223);
\filldraw[fill={rgb,1:red,0.871;green,0.871;blue,0.871}, draw={rgb,1:red,0.871;green,0.871;blue,0.871}, line width=0.25pt, line join=round] (-0.633,0.094) -- (-0.623,0.063) -- (-0.594,-0.003) -- (-0.604,0.026) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.623,0.063) -- (-0.594,-0.003) (-0.633,0.094) -- (-0.623,0.063);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-0.686,0.187) -- (-0.681,0.153) -- (-0.633,0.094) -- (-0.639,0.125) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.686,0.187) -- (-0.639,0.125) (-0.639,0.125) -- (-0.633,0.094);
\filldraw[fill={rgb,1:red,0.911;green,0.911;blue,0.911}, draw={rgb,1:red,0.911;green,0.911;blue,0.911}, line width=0.25pt, line join=round] (-1.388,0.033) -- (-1.376,-0.034) -- (-1.347,0.038) -- (-1.359,0.104) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.388,0.033) -- (-1.359,0.104) (-1.359,0.104) -- (-1.347,0.038);
\filldraw[fill={rgb,1:red,0.844;green,0.844;blue,0.844}, draw={rgb,1:red,0.844;green,0.844;blue,0.844}, line width=0.25pt, line join=round] (-1.376,-0.182) -- (-1.354,-0.249) -- (-1.364,-0.176) -- (-1.386,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.249) -- (-1.364,-0.176) (-1.386,-0.109) -- (-1.364,-0.176);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.826,0.315) -- (-0.825,0.275) -- (-0.750,0.237) -- (-0.750,0.274) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.825,0.275) -- (-0.750,0.237) (-0.750,0.274) -- (-0.750,0.237);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-1.249,0.284) -- (-1.248,0.223) -- (-1.172,0.264) -- (-1.173,0.322) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.248,0.223) -- (-1.172,0.264) (-1.249,0.284) -- (-1.248,0.223);
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (-0.750,0.237) -- (-0.743,0.201) -- (-0.681,0.153) -- (-0.686,0.187) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.750,0.237) -- (-0.686,0.187) (-0.750,0.237) -- (-0.743,0.201);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-0.910,0.341) -- (-0.910,0.297) -- (-0.825,0.275) -- (-0.826,0.315) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.910,0.297) -- (-0.825,0.275) (-0.910,0.341) -- (-0.910,0.297);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-1.173,0.322) -- (-1.172,0.264) -- (-1.088,0.291) -- (-1.088,0.345) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.172,0.264) -- (-1.088,0.291) (-1.088,0.345) -- (-1.088,0.291);
\filldraw[fill={rgb,1:red,0.905;green,0.905;blue,0.905}, draw={rgb,1:red,0.905;green,0.905;blue,0.905}, line width=0.25pt, line join=round] (-0.681,0.153) -- (-0.670,0.120) -- (-0.623,0.063) -- (-0.633,0.094) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.670,0.120) -- (-0.623,0.063) (-0.633,0.094) -- (-0.623,0.063);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (-1.359,0.104) -- (-1.347,0.038) -- (-1.300,0.105) -- (-1.311,0.168) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.359,0.104) -- (-1.311,0.168) (-1.359,0.104) -- (-1.347,0.038);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.999,0.351) -- (-0.999,0.302) -- (-0.910,0.297) -- (-0.910,0.341) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.999,0.302) -- (-0.910,0.297) (-0.910,0.341) -- (-0.910,0.297);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.088,0.345) -- (-1.088,0.291) -- (-0.999,0.302) -- (-0.999,0.351) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.088,0.291) -- (-0.999,0.302) (-1.088,0.345) -- (-1.088,0.291);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.326,-0.315) -- (-1.294,-0.379) -- (-1.322,-0.314) -- (-1.354,-0.249) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.326,-0.315) -- (-1.354,-0.249) (-1.326,-0.315) -- (-1.294,-0.379);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (-1.386,-0.109) -- (-1.364,-0.176) -- (-1.354,-0.101) -- (-1.376,-0.034) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.364,-0.176) -- (-1.354,-0.101) (-1.386,-0.109) -- (-1.364,-0.176);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.825,0.275) -- (-0.818,0.234) -- (-0.743,0.201) -- (-0.750,0.237) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.825,0.275) -- (-0.750,0.237) (-0.750,0.237) -- (-0.743,0.201);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-1.311,0.168) -- (-1.300,0.105) -- (-1.237,0.162) -- (-1.248,0.223) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.311,0.168) -- (-1.248,0.223) (-1.248,0.223) -- (-1.237,0.162);
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (-0.670,0.120) -- (-0.654,0.088) -- (-0.608,0.033) -- (-0.623,0.063) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.670,0.120) -- (-0.623,0.063) (-0.623,0.063) -- (-0.608,0.033);
\filldraw[fill={rgb,1:red,0.935;green,0.935;blue,0.935}, draw={rgb,1:red,0.935;green,0.935;blue,0.935}, line width=0.25pt, line join=round] (-0.743,0.201) -- (-0.731,0.165) -- (-0.670,0.120) -- (-0.681,0.153) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.731,0.165) -- (-0.670,0.120) (-0.743,0.201) -- (-0.731,0.165);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-0.910,0.297) -- (-0.902,0.252) -- (-0.818,0.234) -- (-0.825,0.275) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.910,0.297) -- (-0.825,0.275) (-0.910,0.297) -- (-0.902,0.252);
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-1.376,-0.034) -- (-1.354,-0.101) -- (-1.326,-0.027) -- (-1.347,0.038) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.101) -- (-1.326,-0.027) (-1.347,0.038) -- (-1.326,-0.027);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-1.354,-0.249) -- (-1.322,-0.314) -- (-1.331,-0.242) -- (-1.364,-0.176) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.249) -- (-1.364,-0.176) (-1.364,-0.176) -- (-1.331,-0.242);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-1.248,0.223) -- (-1.237,0.162) -- (-1.162,0.207) -- (-1.172,0.264) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.248,0.223) -- (-1.172,0.264) (-1.248,0.223) -- (-1.237,0.162);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.999,0.302) -- (-0.990,0.254) -- (-0.902,0.252) -- (-0.910,0.297) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.999,0.302) -- (-0.910,0.297) (-0.910,0.297) -- (-0.902,0.252);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-1.172,0.264) -- (-1.162,0.207) -- (-1.078,0.239) -- (-1.088,0.291) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.172,0.264) -- (-1.088,0.291) (-1.088,0.291) -- (-1.078,0.239);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.088,0.291) -- (-1.078,0.239) -- (-0.990,0.254) -- (-0.999,0.302) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.088,0.291) -- (-0.999,0.302) (-1.088,0.291) -- (-1.078,0.239);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.818,0.234) -- (-0.805,0.195) -- (-0.731,0.165) -- (-0.743,0.201) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.805,0.195) -- (-0.731,0.165) (-0.743,0.201) -- (-0.731,0.165);
\filldraw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}, draw={rgb,1:red,0.902;green,0.902;blue,0.902}, line width=0.25pt, line join=round] (-0.654,0.088) -- (-0.633,0.057) -- (-0.589,0.004) -- (-0.608,0.033) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.633,0.057) -- (-0.589,0.004) (-0.608,0.033) -- (-0.589,0.004);
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (-0.731,0.165) -- (-0.714,0.130) -- (-0.654,0.088) -- (-0.670,0.120) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.731,0.165) -- (-0.670,0.120) (-0.731,0.165) -- (-0.714,0.130);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-1.347,0.038) -- (-1.326,-0.027) -- (-1.279,0.042) -- (-1.300,0.105) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.326,-0.027) -- (-1.279,0.042) (-1.347,0.038) -- (-1.326,-0.027);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.294,-0.379) -- (-1.252,-0.441) -- (-1.279,-0.377) -- (-1.322,-0.314) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.441) -- (-1.279,-0.377) (-1.294,-0.379) -- (-1.252,-0.441);
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (-1.364,-0.176) -- (-1.331,-0.242) -- (-1.322,-0.166) -- (-1.354,-0.101) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.364,-0.176) -- (-1.354,-0.101) (-1.364,-0.176) -- (-1.331,-0.242);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.902,0.252) -- (-0.888,0.209) -- (-0.805,0.195) -- (-0.818,0.234) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.888,0.209) -- (-0.805,0.195) (-0.902,0.252) -- (-0.888,0.209);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-1.300,0.105) -- (-1.279,0.042) -- (-1.217,0.102) -- (-1.237,0.162) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,0.042) -- (-1.217,0.102) (-1.237,0.162) -- (-1.217,0.102);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.208,-0.494) -- (-1.159,-0.551) -- (-1.201,-0.501) -- (-1.252,-0.441) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.208,-0.494) -- (-1.252,-0.441) (-1.252,-0.441) -- (-1.201,-0.501);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.805,0.195) -- (-0.786,0.156) -- (-0.714,0.130) -- (-0.731,0.165) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.805,0.195) -- (-0.731,0.165) (-0.731,0.165) -- (-0.714,0.130);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.990,0.254) -- (-0.974,0.206) -- (-0.888,0.209) -- (-0.902,0.252) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.974,0.206) -- (-0.888,0.209) (-0.902,0.252) -- (-0.888,0.209);
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.714,0.130) -- (-0.691,0.095) -- (-0.633,0.057) -- (-0.654,0.088) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.691,0.095) -- (-0.633,0.057) (-0.714,0.130) -- (-0.691,0.095);
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (-1.237,0.162) -- (-1.217,0.102) -- (-1.143,0.151) -- (-1.162,0.207) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.217,0.102) -- (-1.143,0.151) (-1.237,0.162) -- (-1.217,0.102);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-1.354,-0.101) -- (-1.322,-0.166) -- (-1.294,-0.091) -- (-1.326,-0.027) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.101) -- (-1.326,-0.027) (-1.326,-0.027) -- (-1.294,-0.091);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.078,0.239) -- (-1.061,0.186) -- (-0.974,0.206) -- (-0.990,0.254) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.061,0.186) -- (-0.974,0.206) (-1.078,0.239) -- (-1.061,0.186);
\filldraw[fill={rgb,1:red,0.847;green,0.847;blue,0.847}, draw={rgb,1:red,0.847;green,0.847;blue,0.847}, line width=0.25pt, line join=round] (-1.322,-0.314) -- (-1.279,-0.377) -- (-1.289,-0.306) -- (-1.331,-0.242) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.377) -- (-1.289,-0.306) (-1.331,-0.242) -- (-1.289,-0.306);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-1.162,0.207) -- (-1.143,0.151) -- (-1.061,0.186) -- (-1.078,0.239) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.143,0.151) -- (-1.061,0.186) (-1.078,0.239) -- (-1.061,0.186);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.888,0.209) -- (-0.866,0.166) -- (-0.786,0.156) -- (-0.805,0.195) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.888,0.209) -- (-0.805,0.195) (-0.888,0.209) -- (-0.866,0.166);
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.691,0.095) -- (-0.663,0.062) -- (-0.607,0.026) -- (-0.633,0.057) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.691,0.095) -- (-0.633,0.057) (-0.691,0.095) -- (-0.663,0.062);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-1.326,-0.027) -- (-1.294,-0.091) -- (-1.248,-0.020) -- (-1.279,0.042) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.326,-0.027) -- (-1.279,0.042) (-1.326,-0.027) -- (-1.294,-0.091);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (-0.786,0.156) -- (-0.761,0.118) -- (-0.691,0.095) -- (-0.714,0.130) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.761,0.118) -- (-0.691,0.095) (-0.714,0.130) -- (-0.691,0.095);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.252,-0.441) -- (-1.201,-0.501) -- (-1.227,-0.439) -- (-1.279,-0.377) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.441) -- (-1.279,-0.377) (-1.252,-0.441) -- (-1.201,-0.501);
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (-1.331,-0.242) -- (-1.289,-0.306) -- (-1.279,-0.230) -- (-1.322,-0.166) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.289,-0.306) -- (-1.279,-0.230) (-1.331,-0.242) -- (-1.289,-0.306);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.974,0.206) -- (-0.951,0.159) -- (-0.866,0.166) -- (-0.888,0.209) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.974,0.206) -- (-0.888,0.209) (-0.888,0.209) -- (-0.866,0.166);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-1.279,0.042) -- (-1.248,-0.020) -- (-1.188,0.043) -- (-1.217,0.102) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,0.042) -- (-1.217,0.102) (-1.217,0.102) -- (-1.188,0.043);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.159,-0.551) -- (-1.101,-0.607) -- (-1.141,-0.558) -- (-1.201,-0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.607) -- (-1.141,-0.558) (-1.201,-0.501) -- (-1.141,-0.558);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.061,0.186) -- (-1.036,0.135) -- (-0.951,0.159) -- (-0.974,0.206) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.061,0.186) -- (-0.974,0.206) (-1.061,0.186) -- (-1.036,0.135);
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-1.217,0.102) -- (-1.188,0.043) -- (-1.116,0.096) -- (-1.143,0.151) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.217,0.102) -- (-1.143,0.151) (-1.217,0.102) -- (-1.188,0.043);
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.663,0.062) -- (-0.630,0.031) -- (-0.576,-0.003) -- (-0.607,0.026) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.630,0.031) -- (-0.576,-0.003) (-0.663,0.062) -- (-0.630,0.031);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-1.143,0.151) -- (-1.116,0.096) -- (-1.036,0.135) -- (-1.061,0.186) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.143,0.151) -- (-1.061,0.186) (-1.061,0.186) -- (-1.036,0.135);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (-0.866,0.166) -- (-0.839,0.124) -- (-0.761,0.118) -- (-0.786,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.124) -- (-0.761,0.118) (-0.866,0.166) -- (-0.839,0.124);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.761,0.118) -- (-0.730,0.082) -- (-0.663,0.062) -- (-0.691,0.095) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.761,0.118) -- (-0.691,0.095) (-0.691,0.095) -- (-0.663,0.062);
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (-1.322,-0.166) -- (-1.279,-0.230) -- (-1.252,-0.153) -- (-1.294,-0.091) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.230) -- (-1.252,-0.153) (-1.294,-0.091) -- (-1.252,-0.153);
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (-1.279,-0.377) -- (-1.227,-0.439) -- (-1.236,-0.368) -- (-1.289,-0.306) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.377) -- (-1.289,-0.306) (-1.289,-0.306) -- (-1.236,-0.368);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.951,0.159) -- (-0.921,0.113) -- (-0.839,0.124) -- (-0.866,0.166) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.921,0.113) -- (-0.839,0.124) (-0.866,0.166) -- (-0.839,0.124);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-0.630,0.031) -- (-0.591,0.001) -- (-0.542,-0.030) -- (-0.576,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.630,0.031) -- (-0.576,-0.003) (-0.630,0.031) -- (-0.591,0.001);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.201,-0.501) -- (-1.141,-0.558) -- (-1.166,-0.497) -- (-1.227,-0.439) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.558) -- (-1.166,-0.497) (-1.201,-0.501) -- (-1.141,-0.558);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-1.294,-0.091) -- (-1.252,-0.153) -- (-1.208,-0.080) -- (-1.248,-0.020) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.153) -- (-1.208,-0.080) (-1.294,-0.091) -- (-1.252,-0.153);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (-0.839,0.124) -- (-0.804,0.084) -- (-0.730,0.082) -- (-0.761,0.118) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.124) -- (-0.761,0.118) (-0.839,0.124) -- (-0.804,0.084);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.730,0.082) -- (-0.693,0.047) -- (-0.630,0.031) -- (-0.663,0.062) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.693,0.047) -- (-0.630,0.031) (-0.663,0.062) -- (-0.630,0.031);
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (-1.289,-0.306) -- (-1.236,-0.368) -- (-1.227,-0.291) -- (-1.279,-0.230) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.289,-0.306) -- (-1.279,-0.230) (-1.289,-0.306) -- (-1.236,-0.368);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.036,0.135) -- (-1.002,0.085) -- (-0.921,0.113) -- (-0.951,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.002,0.085) -- (-0.921,0.113) (-1.036,0.135) -- (-1.002,0.085);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.101,-0.607) -- (-1.034,-0.659) -- (-1.072,-0.612) -- (-1.141,-0.558) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.607) -- (-1.141,-0.558) (-1.141,-0.558) -- (-1.072,-0.612);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-1.248,-0.020) -- (-1.208,-0.080) -- (-1.150,-0.014) -- (-1.188,0.043) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.208,-0.080) -- (-1.150,-0.014) (-1.188,0.043) -- (-1.150,-0.014);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.116,0.096) -- (-1.080,0.042) -- (-1.002,0.085) -- (-1.036,0.135) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.080,0.042) -- (-1.002,0.085) (-1.036,0.135) -- (-1.002,0.085);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-1.188,0.043) -- (-1.150,-0.014) -- (-1.080,0.042) -- (-1.116,0.096) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.150,-0.014) -- (-1.080,0.042) (-1.188,0.043) -- (-1.150,-0.014);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-1.227,-0.439) -- (-1.166,-0.497) -- (-1.174,-0.426) -- (-1.236,-0.368) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.497) -- (-1.174,-0.426) (-1.236,-0.368) -- (-1.174,-0.426);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.921,0.113) -- (-0.883,0.069) -- (-0.804,0.084) -- (-0.839,0.124) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.921,0.113) -- (-0.839,0.124) (-0.839,0.124) -- (-0.804,0.084);
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (-1.279,-0.230) -- (-1.227,-0.291) -- (-1.201,-0.213) -- (-1.252,-0.153) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.230) -- (-1.252,-0.153) (-1.252,-0.153) -- (-1.201,-0.213);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (-0.693,0.047) -- (-0.651,0.014) -- (-0.591,0.001) -- (-0.630,0.031) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.693,0.047) -- (-0.630,0.031) (-0.630,0.031) -- (-0.591,0.001);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (-0.804,0.084) -- (-0.764,0.046) -- (-0.693,0.047) -- (-0.730,0.082) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.764,0.046) -- (-0.693,0.047) (-0.804,0.084) -- (-0.764,0.046);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.141,-0.558) -- (-1.072,-0.612) -- (-1.095,-0.552) -- (-1.166,-0.497) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.558) -- (-1.166,-0.497) (-1.141,-0.558) -- (-1.072,-0.612);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.002,0.085) -- (-0.962,0.037) -- (-0.883,0.069) -- (-0.921,0.113) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.002,0.085) -- (-0.921,0.113) (-1.002,0.085) -- (-0.962,0.037);
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (-1.252,-0.153) -- (-1.201,-0.213) -- (-1.159,-0.138) -- (-1.208,-0.080) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.153) -- (-1.208,-0.080) (-1.252,-0.153) -- (-1.201,-0.213);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (-1.236,-0.368) -- (-1.174,-0.426) -- (-1.166,-0.350) -- (-1.227,-0.291) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.174,-0.426) -- (-1.166,-0.350) (-1.236,-0.368) -- (-1.174,-0.426);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.080,0.042) -- (-1.036,-0.009) -- (-0.962,0.037) -- (-1.002,0.085) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.080,0.042) -- (-1.002,0.085) (-1.002,0.085) -- (-0.962,0.037);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-1.208,-0.080) -- (-1.159,-0.138) -- (-1.103,-0.069) -- (-1.150,-0.014) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.208,-0.080) -- (-1.150,-0.014) (-1.150,-0.014) -- (-1.103,-0.069);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-1.150,-0.014) -- (-1.103,-0.069) -- (-1.036,-0.009) -- (-1.080,0.042) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.150,-0.014) -- (-1.080,0.042) (-1.150,-0.014) -- (-1.103,-0.069);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.883,0.069) -- (-0.839,0.027) -- (-0.764,0.046) -- (-0.804,0.084) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.027) -- (-0.764,0.046) (-0.804,0.084) -- (-0.764,0.046);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (-0.764,0.046) -- (-0.718,0.010) -- (-0.651,0.014) -- (-0.693,0.047) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.764,0.046) -- (-0.693,0.047) (-0.764,0.046) -- (-0.718,0.010);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-1.166,-0.497) -- (-1.095,-0.552) -- (-1.103,-0.482) -- (-1.174,-0.426) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.497) -- (-1.174,-0.426) (-1.174,-0.426) -- (-1.103,-0.482);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-1.227,-0.291) -- (-1.166,-0.350) -- (-1.141,-0.270) -- (-1.201,-0.213) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.350) -- (-1.141,-0.270) (-1.201,-0.213) -- (-1.141,-0.270);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.962,0.037) -- (-0.913,-0.008) -- (-0.839,0.027) -- (-0.883,0.069) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.913,-0.008) -- (-0.839,0.027) (-0.962,0.037) -- (-0.913,-0.008);
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (-1.201,-0.213) -- (-1.141,-0.270) -- (-1.101,-0.193) -- (-1.159,-0.138) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.270) -- (-1.101,-0.193) (-1.201,-0.213) -- (-1.141,-0.270);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.839,0.027) -- (-0.788,-0.013) -- (-0.718,0.010) -- (-0.764,0.046) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.027) -- (-0.764,0.046) (-0.764,0.046) -- (-0.718,0.010);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.036,-0.009) -- (-0.984,-0.059) -- (-0.913,-0.008) -- (-0.962,0.037) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.984,-0.059) -- (-0.913,-0.008) (-0.962,0.037) -- (-0.913,-0.008);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-1.159,-0.138) -- (-1.101,-0.193) -- (-1.048,-0.121) -- (-1.103,-0.069) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.193) -- (-1.048,-0.121) (-1.103,-0.069) -- (-1.048,-0.121);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (-1.174,-0.426) -- (-1.103,-0.482) -- (-1.095,-0.405) -- (-1.166,-0.350) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.174,-0.426) -- (-1.166,-0.350) (-1.174,-0.426) -- (-1.103,-0.482);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (-1.103,-0.069) -- (-1.048,-0.121) -- (-0.984,-0.059) -- (-1.036,-0.009) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,-0.121) -- (-0.984,-0.059) (-1.103,-0.069) -- (-1.048,-0.121);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.913,-0.008) -- (-0.858,-0.052) -- (-0.788,-0.013) -- (-0.839,0.027) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.913,-0.008) -- (-0.839,0.027) (-0.913,-0.008) -- (-0.858,-0.052);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (-1.166,-0.350) -- (-1.095,-0.405) -- (-1.072,-0.324) -- (-1.141,-0.270) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.350) -- (-1.141,-0.270) (-1.141,-0.270) -- (-1.072,-0.324);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.984,-0.059) -- (-0.925,-0.105) -- (-0.858,-0.052) -- (-0.913,-0.008) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.984,-0.059) -- (-0.913,-0.008) (-0.913,-0.008) -- (-0.858,-0.052);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-1.141,-0.270) -- (-1.072,-0.324) -- (-1.034,-0.245) -- (-1.101,-0.193) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.270) -- (-1.101,-0.193) (-1.141,-0.270) -- (-1.072,-0.324);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-1.048,-0.121) -- (-0.985,-0.171) -- (-0.925,-0.105) -- (-0.984,-0.059) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,-0.121) -- (-0.984,-0.059) (-1.048,-0.121) -- (-0.985,-0.171);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-1.101,-0.193) -- (-1.034,-0.245) -- (-0.985,-0.171) -- (-1.048,-0.121) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.193) -- (-1.048,-0.121) (-1.048,-0.121) -- (-0.985,-0.171);
\filldraw[fill=plane, fill opacity=0.38, draw=plane!70!black, line width=0.4pt, line join=round] (-1.418,-1.167) -- (1.418,0.073) -- (1.418,1.167) -- (-1.418,-0.073) -- cycle;
\filldraw[fill={rgb,1:red,0.272;green,0.451;blue,0.641}, draw={rgb,1:red,0.272;green,0.451;blue,0.641}, line width=0.25pt, line join=round] (1.101,0.607) -- (1.034,0.659) -- (0.985,0.689) -- (1.048,0.640) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.101,0.607) -- (1.048,0.640) (1.048,0.640) -- (0.985,0.689);
\draw[draw=seam, line width=0.9pt, line cap=round] (1.034,0.659) -- (0.985,0.689);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.536,0.051) -- (0.504,0.076) -- (0.542,0.030) -- (0.576,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.051) -- (0.576,0.003) (0.536,0.051) -- (0.504,0.076);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.504,0.076) -- (0.542,0.030);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.565,0.024) -- (0.536,0.051) -- (0.576,0.003) -- (0.607,-0.026) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.051) -- (0.576,0.003) (0.565,0.024) -- (0.536,0.051);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (1.048,0.640) -- (0.985,0.689) -- (0.925,0.703) -- (0.984,0.656) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,0.640) -- (0.984,0.656) (1.048,0.640) -- (0.985,0.689);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.985,0.689) -- (0.925,0.703);
\filldraw[fill={rgb,1:red,0.273;green,0.452;blue,0.642}, draw={rgb,1:red,0.273;green,0.452;blue,0.642}, line width=0.25pt, line join=round] (1.159,0.551) -- (1.101,0.607) -- (1.048,0.640) -- (1.103,0.587) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.101,0.607) -- (1.048,0.640) (1.103,0.587) -- (1.048,0.640);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.512,0.112) -- (0.481,0.136) -- (0.504,0.076) -- (0.536,0.051) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.112) -- (0.536,0.051) (0.536,0.051) -- (0.504,0.076);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.481,0.136) -- (0.504,0.076);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.589,-0.004) -- (0.565,0.024) -- (0.607,-0.026) -- (0.633,-0.057) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.589,-0.004) -- (0.633,-0.057) (0.589,-0.004) -- (0.565,0.024);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.539,0.086) -- (0.512,0.112) -- (0.536,0.051) -- (0.565,0.024) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.112) -- (0.536,0.051) (0.565,0.024) -- (0.536,0.051);
\filldraw[fill={rgb,1:red,0.369;green,0.550;blue,0.742}, draw={rgb,1:red,0.369;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (0.984,0.656) -- (0.925,0.703) -- (0.858,0.698) -- (0.913,0.655) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.984,0.656) -- (0.913,0.655) (0.913,0.655) -- (0.858,0.698);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.925,0.703) -- (0.858,0.698);
\filldraw[fill={rgb,1:red,0.324;green,0.506;blue,0.699}, draw={rgb,1:red,0.324;green,0.506;blue,0.699}, line width=0.25pt, line join=round] (1.103,0.587) -- (1.048,0.640) -- (0.984,0.656) -- (1.036,0.607) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,0.640) -- (0.984,0.656) (1.103,0.587) -- (1.048,0.640);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.483}, draw={rgb,1:red,0.170;green,0.322;blue,0.483}, line width=0.25pt, line join=round] (0.503,0.183) -- (0.473,0.207) -- (0.481,0.136) -- (0.512,0.112) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.503,0.183) -- (0.512,0.112) (0.503,0.183) -- (0.473,0.207);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.473,0.207) -- (0.481,0.136);
\filldraw[fill={rgb,1:red,0.274;green,0.454;blue,0.644}, draw={rgb,1:red,0.274;green,0.454;blue,0.644}, line width=0.25pt, line join=round] (1.208,0.494) -- (1.159,0.551) -- (1.103,0.587) -- (1.150,0.532) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.208,0.494) -- (1.150,0.532) (1.150,0.532) -- (1.103,0.587);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.562,0.059) -- (0.539,0.086) -- (0.565,0.024) -- (0.589,-0.004) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.059) -- (0.589,-0.004) (0.589,-0.004) -- (0.565,0.024);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (0.913,0.655) -- (0.858,0.698) -- (0.788,0.676) -- (0.839,0.636) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.913,0.655) -- (0.839,0.636) (0.913,0.655) -- (0.858,0.698);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.858,0.698) -- (0.788,0.676);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.482}, draw={rgb,1:red,0.170;green,0.322;blue,0.482}, line width=0.25pt, line join=round] (0.530,0.158) -- (0.503,0.183) -- (0.512,0.112) -- (0.539,0.086) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.503,0.183) -- (0.512,0.112) (0.530,0.158) -- (0.503,0.183);
\filldraw[fill={rgb,1:red,0.226;green,0.399;blue,0.581}, draw={rgb,1:red,0.226;green,0.399;blue,0.581}, line width=0.25pt, line join=round] (1.294,0.379) -- (1.252,0.441) -- (1.208,0.494) -- (1.248,0.434) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.252,0.441) -- (1.208,0.494) (1.294,0.379) -- (1.252,0.441);
\filldraw[fill={rgb,1:red,0.204;green,0.371;blue,0.548}, draw={rgb,1:red,0.204;green,0.371;blue,0.548}, line width=0.25pt, line join=round] (0.512,0.260) -- (0.481,0.284) -- (0.473,0.207) -- (0.503,0.183) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.260) -- (0.503,0.183) (0.503,0.183) -- (0.473,0.207);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.481,0.284) -- (0.473,0.207);
\filldraw[fill={rgb,1:red,0.369;green,0.551;blue,0.743}, draw={rgb,1:red,0.369;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (1.036,0.607) -- (0.984,0.656) -- (0.913,0.655) -- (0.962,0.609) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.984,0.656) -- (0.913,0.655) (0.962,0.609) -- (0.913,0.655);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.580,0.032) -- (0.562,0.059) -- (0.589,-0.004) -- (0.608,-0.033) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.059) -- (0.589,-0.004) (0.608,-0.033) -- (0.589,-0.004);
\filldraw[fill={rgb,1:red,0.325;green,0.507;blue,0.700}, draw={rgb,1:red,0.325;green,0.507;blue,0.700}, line width=0.25pt, line join=round] (1.150,0.532) -- (1.103,0.587) -- (1.036,0.607) -- (1.080,0.555) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.150,0.532) -- (1.080,0.555) (1.150,0.532) -- (1.103,0.587);
\filldraw[fill={rgb,1:red,0.169;green,0.320;blue,0.480}, draw={rgb,1:red,0.169;green,0.320;blue,0.480}, line width=0.25pt, line join=round] (0.552,0.131) -- (0.530,0.158) -- (0.539,0.086) -- (0.562,0.059) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.552,0.131) -- (0.562,0.059) (0.552,0.131) -- (0.530,0.158);
\filldraw[fill={rgb,1:red,0.431;green,0.605;blue,0.789}, draw={rgb,1:red,0.431;green,0.605;blue,0.789}, line width=0.25pt, line join=round] (0.839,0.636) -- (0.788,0.676) -- (0.718,0.637) -- (0.764,0.601) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.636) -- (0.764,0.601) (0.764,0.601) -- (0.718,0.637);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.788,0.676) -- (0.718,0.637);
\filldraw[fill={rgb,1:red,0.203;green,0.370;blue,0.546}, draw={rgb,1:red,0.203;green,0.370;blue,0.546}, line width=0.25pt, line join=round] (0.539,0.234) -- (0.512,0.260) -- (0.503,0.183) -- (0.530,0.158) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.260) -- (0.503,0.183) (0.530,0.158) -- (0.503,0.183);
\filldraw[fill={rgb,1:red,0.250;green,0.427;blue,0.615}, draw={rgb,1:red,0.250;green,0.427;blue,0.615}, line width=0.25pt, line join=round] (0.536,0.339) -- (0.504,0.364) -- (0.481,0.284) -- (0.512,0.260) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.339) -- (0.512,0.260) (0.536,0.339) -- (0.504,0.364);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.504,0.364) -- (0.481,0.284);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.772}, draw={rgb,1:red,0.404;green,0.583;blue,0.772}, line width=0.25pt, line join=round] (0.962,0.609) -- (0.913,0.655) -- (0.839,0.636) -- (0.883,0.594) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.913,0.655) -- (0.839,0.636) (0.962,0.609) -- (0.913,0.655);
\filldraw[fill={rgb,1:red,0.276;green,0.455;blue,0.646}, draw={rgb,1:red,0.276;green,0.455;blue,0.646}, line width=0.25pt, line join=round] (1.248,0.434) -- (1.208,0.494) -- (1.150,0.532) -- (1.188,0.475) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.208,0.494) -- (1.150,0.532) (1.188,0.475) -- (1.150,0.532);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.594,0.003) -- (0.580,0.032) -- (0.608,-0.033) -- (0.623,-0.063) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.594,0.003) -- (0.623,-0.063) (0.623,-0.063) -- (0.608,-0.033);
\filldraw[fill={rgb,1:red,0.450;green,0.617;blue,0.794}, draw={rgb,1:red,0.450;green,0.617;blue,0.794}, line width=0.25pt, line join=round] (0.764,0.601) -- (0.718,0.637) -- (0.651,0.583) -- (0.693,0.550) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.764,0.601) -- (0.693,0.550) (0.764,0.601) -- (0.718,0.637);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.718,0.637) -- (0.651,0.583);
\filldraw[fill={rgb,1:red,0.302;green,0.484;blue,0.676}, draw={rgb,1:red,0.302;green,0.484;blue,0.676}, line width=0.25pt, line join=round] (0.576,0.416) -- (0.542,0.443) -- (0.504,0.364) -- (0.536,0.339) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.576,0.416) -- (0.536,0.339) (0.536,0.339) -- (0.504,0.364);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.542,0.443) -- (0.504,0.364);
\filldraw[fill={rgb,1:red,0.168;green,0.319;blue,0.478}, draw={rgb,1:red,0.168;green,0.319;blue,0.478}, line width=0.25pt, line join=round] (0.571,0.104) -- (0.552,0.131) -- (0.562,0.059) -- (0.580,0.032) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.552,0.131) -- (0.562,0.059) (0.571,0.104) -- (0.552,0.131);
\filldraw[fill={rgb,1:red,0.370;green,0.552;blue,0.744}, draw={rgb,1:red,0.370;green,0.552;blue,0.744}, line width=0.25pt, line join=round] (1.080,0.555) -- (1.036,0.607) -- (0.962,0.609) -- (1.002,0.561) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.080,0.555) -- (1.002,0.561) (1.002,0.561) -- (0.962,0.609);
\filldraw[fill={rgb,1:red,0.419;green,0.591;blue,0.772}, draw={rgb,1:red,0.419;green,0.591;blue,0.772}, line width=0.25pt, line join=round] (0.693,0.550) -- (0.651,0.583) -- (0.591,0.518) -- (0.630,0.488) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.693,0.550) -- (0.630,0.488) (0.630,0.488) -- (0.591,0.518);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.651,0.583) -- (0.591,0.518);
\filldraw[fill={rgb,1:red,0.202;green,0.369;blue,0.545}, draw={rgb,1:red,0.202;green,0.369;blue,0.545}, line width=0.25pt, line join=round] (0.562,0.207) -- (0.539,0.234) -- (0.530,0.158) -- (0.552,0.131) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.207) -- (0.552,0.131) (0.552,0.131) -- (0.530,0.158);
\filldraw[fill={rgb,1:red,0.249;green,0.426;blue,0.613}, draw={rgb,1:red,0.249;green,0.426;blue,0.613}, line width=0.25pt, line join=round] (0.565,0.312) -- (0.536,0.339) -- (0.512,0.260) -- (0.539,0.234) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.339) -- (0.512,0.260) (0.565,0.312) -- (0.536,0.339);
\filldraw[fill={rgb,1:red,0.357;green,0.538;blue,0.728}, draw={rgb,1:red,0.357;green,0.538;blue,0.728}, line width=0.25pt, line join=round] (0.630,0.488) -- (0.591,0.518) -- (0.542,0.443) -- (0.576,0.416) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.630,0.488) -- (0.576,0.416) (0.630,0.488) -- (0.591,0.518);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.591,0.518) -- (0.542,0.443);
\filldraw[fill={rgb,1:red,0.429;green,0.604;blue,0.789}, draw={rgb,1:red,0.429;green,0.604;blue,0.789}, line width=0.25pt, line join=round] (0.883,0.594) -- (0.839,0.636) -- (0.764,0.601) -- (0.804,0.562) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.636) -- (0.764,0.601) (0.804,0.562) -- (0.764,0.601);
\filldraw[fill={rgb,1:red,0.228;green,0.401;blue,0.584}, draw={rgb,1:red,0.228;green,0.401;blue,0.584}, line width=0.25pt, line join=round] (1.326,0.315) -- (1.294,0.379) -- (1.248,0.434) -- (1.279,0.372) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.326,0.315) -- (1.279,0.372) (1.326,0.315) -- (1.294,0.379);
\filldraw[fill={rgb,1:red,0.327;green,0.509;blue,0.702}, draw={rgb,1:red,0.327;green,0.509;blue,0.702}, line width=0.25pt, line join=round] (1.188,0.475) -- (1.150,0.532) -- (1.080,0.555) -- (1.116,0.502) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.150,0.532) -- (1.080,0.555) (1.188,0.475) -- (1.150,0.532);
\filldraw[fill={rgb,1:red,0.301;green,0.482;blue,0.674}, draw={rgb,1:red,0.301;green,0.482;blue,0.674}, line width=0.25pt, line join=round] (0.607,0.387) -- (0.576,0.416) -- (0.536,0.339) -- (0.565,0.312) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.576,0.416) -- (0.536,0.339) (0.565,0.312) -- (0.536,0.339);
\filldraw[fill={rgb,1:red,0.167;green,0.317;blue,0.476}, draw={rgb,1:red,0.167;green,0.317;blue,0.476}, line width=0.25pt, line join=round] (0.585,0.075) -- (0.571,0.104) -- (0.580,0.032) -- (0.594,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.585,0.075) -- (0.594,0.003) (0.585,0.075) -- (0.571,0.104);
\filldraw[fill={rgb,1:red,0.439;green,0.610;blue,0.790}, draw={rgb,1:red,0.439;green,0.610;blue,0.790}, line width=0.25pt, line join=round] (0.804,0.562) -- (0.764,0.601) -- (0.693,0.550) -- (0.730,0.516) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.764,0.601) -- (0.693,0.550) (0.804,0.562) -- (0.764,0.601);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.772}, draw={rgb,1:red,0.404;green,0.583;blue,0.772}, line width=0.25pt, line join=round] (1.002,0.561) -- (0.962,0.609) -- (0.883,0.594) -- (0.921,0.550) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.002,0.561) -- (0.921,0.550) (1.002,0.561) -- (0.962,0.609);
\filldraw[fill={rgb,1:red,0.201;green,0.367;blue,0.542}, draw={rgb,1:red,0.201;green,0.367;blue,0.542}, line width=0.25pt, line join=round] (0.580,0.179) -- (0.562,0.207) -- (0.552,0.131) -- (0.571,0.104) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.207) -- (0.552,0.131) (0.571,0.104) -- (0.552,0.131);
\filldraw[fill={rgb,1:red,0.248;green,0.424;blue,0.611}, draw={rgb,1:red,0.248;green,0.424;blue,0.611}, line width=0.25pt, line join=round] (0.589,0.284) -- (0.565,0.312) -- (0.539,0.234) -- (0.562,0.207) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.589,0.284) -- (0.562,0.207) (0.589,0.284) -- (0.565,0.312);
\filldraw[fill={rgb,1:red,0.353;green,0.534;blue,0.726}, draw={rgb,1:red,0.353;green,0.534;blue,0.726}, line width=0.25pt, line join=round] (0.663,0.456) -- (0.630,0.488) -- (0.576,0.416) -- (0.607,0.387) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.630,0.488) -- (0.576,0.416) (0.663,0.456) -- (0.630,0.488);
\filldraw[fill={rgb,1:red,0.406;green,0.582;blue,0.767}, draw={rgb,1:red,0.406;green,0.582;blue,0.767}, line width=0.25pt, line join=round] (0.730,0.516) -- (0.693,0.550) -- (0.630,0.488) -- (0.663,0.456) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.693,0.550) -- (0.630,0.488) (0.663,0.456) -- (0.630,0.488);
\filldraw[fill={rgb,1:red,0.188;green,0.349;blue,0.520}, draw={rgb,1:red,0.188;green,0.349;blue,0.520}, line width=0.25pt, line join=round] (1.376,0.182) -- (1.354,0.249) -- (1.326,0.315) -- (1.347,0.250) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.354,0.249) -- (1.326,0.315) (1.347,0.250) -- (1.326,0.315);
\filldraw[fill={rgb,1:red,0.277;green,0.457;blue,0.648}, draw={rgb,1:red,0.277;green,0.457;blue,0.648}, line width=0.25pt, line join=round] (1.279,0.372) -- (1.248,0.434) -- (1.188,0.475) -- (1.217,0.416) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.279,0.372) -- (1.217,0.416) (1.217,0.416) -- (1.188,0.475);
\filldraw[fill={rgb,1:red,0.428;green,0.603;blue,0.788}, draw={rgb,1:red,0.428;green,0.603;blue,0.788}, line width=0.25pt, line join=round] (0.921,0.550) -- (0.883,0.594) -- (0.804,0.562) -- (0.839,0.522) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.921,0.550) -- (0.839,0.522) (0.839,0.522) -- (0.804,0.562);
\filldraw[fill={rgb,1:red,0.371;green,0.553;blue,0.744}, draw={rgb,1:red,0.371;green,0.553;blue,0.744}, line width=0.25pt, line join=round] (1.116,0.502) -- (1.080,0.555) -- (1.002,0.561) -- (1.036,0.511) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.080,0.555) -- (1.002,0.561) (1.036,0.511) -- (1.002,0.561);
\filldraw[fill={rgb,1:red,0.299;green,0.481;blue,0.673}, draw={rgb,1:red,0.299;green,0.481;blue,0.673}, line width=0.25pt, line join=round] (0.633,0.357) -- (0.607,0.387) -- (0.565,0.312) -- (0.589,0.284) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.633,0.357) -- (0.589,0.284) (0.589,0.284) -- (0.565,0.312);
\filldraw[fill={rgb,1:red,0.166;green,0.316;blue,0.473}, draw={rgb,1:red,0.166;green,0.316;blue,0.473}, line width=0.25pt, line join=round] (0.594,0.047) -- (0.585,0.075) -- (0.594,0.003) -- (0.604,-0.026) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.585,0.075) -- (0.594,0.003) (0.594,0.047) -- (0.585,0.075);
\filldraw[fill={rgb,1:red,0.199;green,0.365;blue,0.540}, draw={rgb,1:red,0.199;green,0.365;blue,0.540}, line width=0.25pt, line join=round] (0.594,0.151) -- (0.580,0.179) -- (0.571,0.104) -- (0.585,0.075) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.594,0.151) -- (0.585,0.075) (0.585,0.075) -- (0.571,0.104);
\filldraw[fill={rgb,1:red,0.246;green,0.422;blue,0.609}, draw={rgb,1:red,0.246;green,0.422;blue,0.609}, line width=0.25pt, line join=round] (0.608,0.254) -- (0.589,0.284) -- (0.562,0.207) -- (0.580,0.179) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.589,0.284) -- (0.562,0.207) (0.608,0.254) -- (0.589,0.284);
\filldraw[fill={rgb,1:red,0.431;green,0.604;blue,0.787}, draw={rgb,1:red,0.431;green,0.604;blue,0.787}, line width=0.25pt, line join=round] (0.839,0.522) -- (0.804,0.562) -- (0.730,0.516) -- (0.761,0.479) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.522) -- (0.761,0.479) (0.839,0.522) -- (0.804,0.562);
\filldraw[fill={rgb,1:red,0.350;green,0.531;blue,0.724}, draw={rgb,1:red,0.350;green,0.531;blue,0.724}, line width=0.25pt, line join=round] (0.691,0.423) -- (0.663,0.456) -- (0.607,0.387) -- (0.633,0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.691,0.423) -- (0.633,0.357) (0.691,0.423) -- (0.663,0.456);
\filldraw[fill={rgb,1:red,0.397;green,0.575;blue,0.763}, draw={rgb,1:red,0.397;green,0.575;blue,0.763}, line width=0.25pt, line join=round] (0.761,0.479) -- (0.730,0.516) -- (0.663,0.456) -- (0.691,0.423) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.761,0.479) -- (0.691,0.423) (0.691,0.423) -- (0.663,0.456);
\filldraw[fill={rgb,1:red,0.230;green,0.403;blue,0.586}, draw={rgb,1:red,0.230;green,0.403;blue,0.586}, line width=0.25pt, line join=round] (1.347,0.250) -- (1.326,0.315) -- (1.279,0.372) -- (1.300,0.309) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.326,0.315) -- (1.279,0.372) (1.347,0.250) -- (1.326,0.315);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.773}, draw={rgb,1:red,0.405;green,0.584;blue,0.773}, line width=0.25pt, line join=round] (1.036,0.511) -- (1.002,0.561) -- (0.921,0.550) -- (0.951,0.504) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.002,0.561) -- (0.921,0.550) (1.036,0.511) -- (1.002,0.561);
\filldraw[fill={rgb,1:red,0.328;green,0.510;blue,0.703}, draw={rgb,1:red,0.328;green,0.510;blue,0.703}, line width=0.25pt, line join=round] (1.217,0.416) -- (1.188,0.475) -- (1.116,0.502) -- (1.143,0.446) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.217,0.416) -- (1.143,0.446) (1.217,0.416) -- (1.188,0.475);
\filldraw[fill={rgb,1:red,0.297;green,0.479;blue,0.670}, draw={rgb,1:red,0.297;green,0.479;blue,0.670}, line width=0.25pt, line join=round] (0.654,0.326) -- (0.633,0.357) -- (0.589,0.284) -- (0.608,0.254) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.633,0.357) -- (0.589,0.284) (0.608,0.254) -- (0.589,0.284);
\filldraw[fill={rgb,1:red,0.165;green,0.314;blue,0.470}, draw={rgb,1:red,0.165;green,0.314;blue,0.470}, line width=0.25pt, line join=round] (0.599,0.018) -- (0.594,0.047) -- (0.604,-0.026) -- (0.609,-0.056) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.599,0.018) -- (0.609,-0.056) (0.599,0.018) -- (0.594,0.047);
\filldraw[fill={rgb,1:red,0.197;green,0.362;blue,0.536}, draw={rgb,1:red,0.197;green,0.362;blue,0.536}, line width=0.25pt, line join=round] (0.604,0.121) -- (0.594,0.151) -- (0.585,0.075) -- (0.594,0.047) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.594,0.151) -- (0.585,0.075) (0.594,0.047) -- (0.585,0.075);
\filldraw[fill={rgb,1:red,0.244;green,0.420;blue,0.606}, draw={rgb,1:red,0.244;green,0.420;blue,0.606}, line width=0.25pt, line join=round] (0.623,0.224) -- (0.608,0.254) -- (0.580,0.179) -- (0.594,0.151) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.623,0.224) -- (0.594,0.151) (0.623,0.224) -- (0.608,0.254);
\filldraw[fill={rgb,1:red,0.426;green,0.602;blue,0.787}, draw={rgb,1:red,0.426;green,0.602;blue,0.787}, line width=0.25pt, line join=round] (0.951,0.504) -- (0.921,0.550) -- (0.839,0.522) -- (0.866,0.481) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.921,0.550) -- (0.839,0.522) (0.866,0.481) -- (0.839,0.522);
\filldraw[fill={rgb,1:red,0.347;green,0.529;blue,0.721}, draw={rgb,1:red,0.347;green,0.529;blue,0.721}, line width=0.25pt, line join=round] (0.714,0.389) -- (0.691,0.423) -- (0.633,0.357) -- (0.654,0.326) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.691,0.423) -- (0.633,0.357) (0.714,0.389) -- (0.691,0.423);
\filldraw[fill={rgb,1:red,0.424;green,0.599;blue,0.784}, draw={rgb,1:red,0.424;green,0.599;blue,0.784}, line width=0.25pt, line join=round] (0.866,0.481) -- (0.839,0.522) -- (0.761,0.479) -- (0.786,0.442) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.522) -- (0.761,0.479) (0.866,0.481) -- (0.839,0.522);
\filldraw[fill={rgb,1:red,0.372;green,0.554;blue,0.745}, draw={rgb,1:red,0.372;green,0.554;blue,0.745}, line width=0.25pt, line join=round] (1.143,0.446) -- (1.116,0.502) -- (1.036,0.511) -- (1.061,0.460) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.143,0.446) -- (1.061,0.460) (1.061,0.460) -- (1.036,0.511);
\filldraw[fill={rgb,1:red,0.392;green,0.571;blue,0.760}, draw={rgb,1:red,0.392;green,0.571;blue,0.760}, line width=0.25pt, line join=round] (0.786,0.442) -- (0.761,0.479) -- (0.691,0.423) -- (0.714,0.389) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.761,0.479) -- (0.691,0.423) (0.714,0.389) -- (0.691,0.423);
\filldraw[fill={rgb,1:red,0.279;green,0.460;blue,0.650}, draw={rgb,1:red,0.279;green,0.460;blue,0.650}, line width=0.25pt, line join=round] (1.300,0.309) -- (1.279,0.372) -- (1.217,0.416) -- (1.237,0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.279,0.372) -- (1.217,0.416) (1.237,0.357) -- (1.217,0.416);
\filldraw[fill={rgb,1:red,0.190;green,0.352;blue,0.523}, draw={rgb,1:red,0.190;green,0.352;blue,0.523}, line width=0.25pt, line join=round] (1.388,0.114) -- (1.376,0.182) -- (1.347,0.250) -- (1.359,0.184) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.388,0.114) -- (1.359,0.184) (1.359,0.184) -- (1.347,0.250);
\filldraw[fill={rgb,1:red,0.295;green,0.476;blue,0.668}, draw={rgb,1:red,0.295;green,0.476;blue,0.668}, line width=0.25pt, line join=round] (0.670,0.293) -- (0.654,0.326) -- (0.608,0.254) -- (0.623,0.224) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.670,0.293) -- (0.623,0.224) (0.623,0.224) -- (0.608,0.254);
\filldraw[fill={rgb,1:red,0.195;green,0.360;blue,0.533}, draw={rgb,1:red,0.195;green,0.360;blue,0.533}, line width=0.25pt, line join=round] (0.609,0.092) -- (0.604,0.121) -- (0.594,0.047) -- (0.599,0.018) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.609,0.092) -- (0.599,0.018) (0.599,0.018) -- (0.594,0.047);
\filldraw[fill={rgb,1:red,0.242;green,0.417;blue,0.603}, draw={rgb,1:red,0.242;green,0.417;blue,0.603}, line width=0.25pt, line join=round] (0.633,0.194) -- (0.623,0.224) -- (0.594,0.151) -- (0.604,0.121) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.623,0.224) -- (0.594,0.151) (0.633,0.194) -- (0.623,0.224);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.773}, draw={rgb,1:red,0.405;green,0.584;blue,0.773}, line width=0.25pt, line join=round] (1.061,0.460) -- (1.036,0.511) -- (0.951,0.504) -- (0.974,0.457) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.061,0.460) -- (0.974,0.457) (1.061,0.460) -- (1.036,0.511);
\filldraw[fill={rgb,1:red,0.344;green,0.527;blue,0.719}, draw={rgb,1:red,0.344;green,0.527;blue,0.719}, line width=0.25pt, line join=round] (0.731,0.354) -- (0.714,0.389) -- (0.654,0.326) -- (0.670,0.293) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.731,0.354) -- (0.670,0.293) (0.731,0.354) -- (0.714,0.389);
\filldraw[fill={rgb,1:red,0.330;green,0.512;blue,0.705}, draw={rgb,1:red,0.330;green,0.512;blue,0.705}, line width=0.25pt, line join=round] (1.237,0.357) -- (1.217,0.416) -- (1.143,0.446) -- (1.162,0.390) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.217,0.416) -- (1.143,0.446) (1.237,0.357) -- (1.217,0.416);
\filldraw[fill={rgb,1:red,0.425;green,0.600;blue,0.786}, draw={rgb,1:red,0.425;green,0.600;blue,0.786}, line width=0.25pt, line join=round] (0.974,0.457) -- (0.951,0.504) -- (0.866,0.481) -- (0.888,0.438) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.974,0.457) -- (0.888,0.438) (0.888,0.438) -- (0.866,0.481);
\filldraw[fill={rgb,1:red,0.232;green,0.405;blue,0.589}, draw={rgb,1:red,0.232;green,0.405;blue,0.589}, line width=0.25pt, line join=round] (1.359,0.184) -- (1.347,0.250) -- (1.300,0.309) -- (1.311,0.245) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.359,0.184) -- (1.311,0.245) (1.359,0.184) -- (1.347,0.250);
\filldraw[fill={rgb,1:red,0.387;green,0.567;blue,0.757}, draw={rgb,1:red,0.387;green,0.567;blue,0.757}, line width=0.25pt, line join=round] (0.805,0.403) -- (0.786,0.442) -- (0.714,0.389) -- (0.731,0.354) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.805,0.403) -- (0.731,0.354) (0.731,0.354) -- (0.714,0.389);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.399,-0.027) -- (1.398,0.041) -- (1.388,0.114) -- (1.389,0.047) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.398,0.041) -- (1.388,0.114) (1.399,-0.027) -- (1.398,0.041);
\filldraw[fill={rgb,1:red,0.419;green,0.595;blue,0.781}, draw={rgb,1:red,0.419;green,0.595;blue,0.781}, line width=0.25pt, line join=round] (0.888,0.438) -- (0.866,0.481) -- (0.786,0.442) -- (0.805,0.403) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.888,0.438) -- (0.805,0.403) (0.888,0.438) -- (0.866,0.481);
\filldraw[fill={rgb,1:red,0.292;green,0.473;blue,0.665}, draw={rgb,1:red,0.292;green,0.473;blue,0.665}, line width=0.25pt, line join=round] (0.681,0.260) -- (0.670,0.293) -- (0.623,0.224) -- (0.633,0.194) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.670,0.293) -- (0.623,0.224) (0.633,0.194) -- (0.623,0.224);
\filldraw[fill={rgb,1:red,0.193;green,0.357;blue,0.530}, draw={rgb,1:red,0.193;green,0.357;blue,0.530}, line width=0.25pt, line join=round] (0.610,0.062) -- (0.609,0.092) -- (0.599,0.018) -- (0.600,-0.012) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.609,0.092) -- (0.599,0.018) (0.600,-0.012) -- (0.599,0.018);
\filldraw[fill={rgb,1:red,0.239;green,0.414;blue,0.599}, draw={rgb,1:red,0.239;green,0.414;blue,0.599}, line width=0.25pt, line join=round] (0.639,0.163) -- (0.633,0.194) -- (0.604,0.121) -- (0.609,0.092) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,0.163) -- (0.609,0.092) (0.639,0.163) -- (0.633,0.194);
\filldraw[fill={rgb,1:red,0.374;green,0.555;blue,0.747}, draw={rgb,1:red,0.374;green,0.555;blue,0.747}, line width=0.25pt, line join=round] (1.162,0.390) -- (1.143,0.446) -- (1.061,0.460) -- (1.078,0.408) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.143,0.446) -- (1.061,0.460) (1.078,0.408) -- (1.061,0.460);
\filldraw[fill={rgb,1:red,0.342;green,0.524;blue,0.717}, draw={rgb,1:red,0.342;green,0.524;blue,0.717}, line width=0.25pt, line join=round] (0.743,0.318) -- (0.731,0.354) -- (0.670,0.293) -- (0.681,0.260) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.731,0.354) -- (0.670,0.293) (0.743,0.318) -- (0.731,0.354);
\filldraw[fill={rgb,1:red,0.282;green,0.462;blue,0.653}, draw={rgb,1:red,0.282;green,0.462;blue,0.653}, line width=0.25pt, line join=round] (1.311,0.245) -- (1.300,0.309) -- (1.237,0.357) -- (1.248,0.296) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.311,0.245) -- (1.248,0.296) (1.248,0.296) -- (1.237,0.357);
\filldraw[fill={rgb,1:red,0.406;green,0.585;blue,0.774}, draw={rgb,1:red,0.406;green,0.585;blue,0.774}, line width=0.25pt, line join=round] (1.078,0.408) -- (1.061,0.460) -- (0.974,0.457) -- (0.990,0.409) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.061,0.460) -- (0.974,0.457) (1.078,0.408) -- (1.061,0.460);
\filldraw[fill={rgb,1:red,0.192;green,0.354;blue,0.526}, draw={rgb,1:red,0.192;green,0.354;blue,0.526}, line width=0.25pt, line join=round] (1.389,0.047) -- (1.388,0.114) -- (1.359,0.184) -- (1.360,0.117) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.388,0.114) -- (1.359,0.184) (1.360,0.117) -- (1.359,0.184);
\filldraw[fill={rgb,1:red,0.290;green,0.470;blue,0.662}, draw={rgb,1:red,0.290;green,0.470;blue,0.662}, line width=0.25pt, line join=round] (0.686,0.227) -- (0.681,0.260) -- (0.633,0.194) -- (0.639,0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.686,0.227) -- (0.639,0.163) (0.639,0.163) -- (0.633,0.194);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.380,-0.169) -- (1.389,-0.101) -- (1.399,-0.027) -- (1.390,-0.095) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.169) -- (1.390,-0.095) (1.390,-0.095) -- (1.399,-0.027);
\filldraw[fill={rgb,1:red,0.236;green,0.411;blue,0.596}, draw={rgb,1:red,0.236;green,0.411;blue,0.596}, line width=0.25pt, line join=round] (0.639,0.131) -- (0.639,0.163) -- (0.609,0.092) -- (0.610,0.062) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,0.163) -- (0.609,0.092) (0.639,0.131) -- (0.639,0.163);
\filldraw[fill={rgb,1:red,0.384;green,0.564;blue,0.755}, draw={rgb,1:red,0.384;green,0.564;blue,0.755}, line width=0.25pt, line join=round] (0.818,0.363) -- (0.805,0.403) -- (0.731,0.354) -- (0.743,0.318) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.805,0.403) -- (0.731,0.354) (0.743,0.318) -- (0.731,0.354);
\filldraw[fill={rgb,1:red,0.423;green,0.599;blue,0.786}, draw={rgb,1:red,0.423;green,0.599;blue,0.786}, line width=0.25pt, line join=round] (0.990,0.409) -- (0.974,0.457) -- (0.888,0.438) -- (0.902,0.394) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.974,0.457) -- (0.888,0.438) (0.902,0.394) -- (0.888,0.438);
\filldraw[fill={rgb,1:red,0.414;green,0.592;blue,0.779}, draw={rgb,1:red,0.414;green,0.592;blue,0.779}, line width=0.25pt, line join=round] (0.902,0.394) -- (0.888,0.438) -- (0.805,0.403) -- (0.818,0.363) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.888,0.438) -- (0.805,0.403) (0.902,0.394) -- (0.888,0.438);
\filldraw[fill={rgb,1:red,0.332;green,0.514;blue,0.707}, draw={rgb,1:red,0.332;green,0.514;blue,0.707}, line width=0.25pt, line join=round] (1.248,0.296) -- (1.237,0.357) -- (1.162,0.390) -- (1.172,0.333) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.248,0.296) -- (1.172,0.333) (1.248,0.296) -- (1.237,0.357);
\filldraw[fill={rgb,1:red,0.339;green,0.521;blue,0.714}, draw={rgb,1:red,0.339;green,0.521;blue,0.714}, line width=0.25pt, line join=round] (0.750,0.281) -- (0.743,0.318) -- (0.681,0.260) -- (0.686,0.227) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.750,0.281) -- (0.686,0.227) (0.750,0.281) -- (0.743,0.318);
\filldraw[fill={rgb,1:red,0.234;green,0.408;blue,0.593}, draw={rgb,1:red,0.234;green,0.408;blue,0.593}, line width=0.25pt, line join=round] (1.360,0.117) -- (1.359,0.184) -- (1.311,0.245) -- (1.312,0.181) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.359,0.184) -- (1.311,0.245) (1.360,0.117) -- (1.359,0.184);
\filldraw[fill={rgb,1:red,0.287;green,0.467;blue,0.658}, draw={rgb,1:red,0.287;green,0.467;blue,0.658}, line width=0.25pt, line join=round] (0.687,0.193) -- (0.686,0.227) -- (0.639,0.163) -- (0.639,0.131) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.686,0.227) -- (0.639,0.163) (0.639,0.131) -- (0.639,0.163);
\filldraw[fill={rgb,1:red,0.233;green,0.408;blue,0.592}, draw={rgb,1:red,0.233;green,0.408;blue,0.592}, line width=0.25pt, line join=round] (0.635,0.100) -- (0.639,0.131) -- (0.610,0.062) -- (0.605,0.032) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.635,0.100) -- (0.605,0.032) (0.635,0.100) -- (0.639,0.131);
\filldraw[fill={rgb,1:red,0.164;green,0.312;blue,0.468}, draw={rgb,1:red,0.164;green,0.312;blue,0.468}, line width=0.25pt, line join=round] (1.390,-0.095) -- (1.399,-0.027) -- (1.389,0.047) -- (1.380,-0.021) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.390,-0.095) -- (1.380,-0.021) (1.390,-0.095) -- (1.399,-0.027);
\filldraw[fill={rgb,1:red,0.375;green,0.556;blue,0.748}, draw={rgb,1:red,0.375;green,0.556;blue,0.748}, line width=0.25pt, line join=round] (1.172,0.333) -- (1.162,0.390) -- (1.078,0.408) -- (1.088,0.355) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.172,0.333) -- (1.088,0.355) (1.088,0.355) -- (1.078,0.408);
\filldraw[fill={rgb,1:red,0.381;green,0.562;blue,0.753}, draw={rgb,1:red,0.381;green,0.562;blue,0.753}, line width=0.25pt, line join=round] (0.825,0.323) -- (0.818,0.363) -- (0.743,0.318) -- (0.750,0.281) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.825,0.323) -- (0.750,0.281) (0.750,0.281) -- (0.743,0.318);
\filldraw[fill={rgb,1:red,0.407;green,0.585;blue,0.774}, draw={rgb,1:red,0.407;green,0.585;blue,0.774}, line width=0.25pt, line join=round] (1.088,0.355) -- (1.078,0.408) -- (0.990,0.409) -- (0.999,0.361) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.088,0.355) -- (0.999,0.361) (1.088,0.355) -- (1.078,0.408);
\filldraw[fill={rgb,1:red,0.411;green,0.589;blue,0.777}, draw={rgb,1:red,0.411;green,0.589;blue,0.777}, line width=0.25pt, line join=round] (0.910,0.350) -- (0.902,0.394) -- (0.818,0.363) -- (0.825,0.323) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.910,0.350) -- (0.825,0.323) (0.910,0.350) -- (0.902,0.394);
\filldraw[fill={rgb,1:red,0.422;green,0.598;blue,0.785}, draw={rgb,1:red,0.422;green,0.598;blue,0.785}, line width=0.25pt, line join=round] (0.999,0.361) -- (0.990,0.409) -- (0.902,0.394) -- (0.910,0.350) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.999,0.361) -- (0.910,0.350) (0.910,0.350) -- (0.902,0.394);
\filldraw[fill={rgb,1:red,0.284;green,0.465;blue,0.656}, draw={rgb,1:red,0.284;green,0.465;blue,0.656}, line width=0.25pt, line join=round] (1.312,0.181) -- (1.311,0.245) -- (1.248,0.296) -- (1.249,0.235) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.311,0.245) -- (1.248,0.296) (1.249,0.235) -- (1.248,0.296);
\filldraw[fill={rgb,1:red,0.336;green,0.519;blue,0.711}, draw={rgb,1:red,0.336;green,0.519;blue,0.711}, line width=0.25pt, line join=round] (0.750,0.245) -- (0.750,0.281) -- (0.686,0.227) -- (0.687,0.193) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.750,0.281) -- (0.686,0.227) (0.750,0.245) -- (0.750,0.281);
\filldraw[fill={rgb,1:red,0.230;green,0.404;blue,0.588}, draw={rgb,1:red,0.230;green,0.404;blue,0.588}, line width=0.25pt, line join=round] (0.626,0.070) -- (0.635,0.100) -- (0.605,0.032) -- (0.597,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.635,0.100) -- (0.605,0.032) (0.626,0.070) -- (0.635,0.100);
\filldraw[fill={rgb,1:red,0.283;green,0.464;blue,0.655}, draw={rgb,1:red,0.283;green,0.464;blue,0.655}, line width=0.25pt, line join=round] (0.682,0.160) -- (0.687,0.193) -- (0.639,0.131) -- (0.635,0.100) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,0.160) -- (0.635,0.100) (0.635,0.100) -- (0.639,0.131);
\filldraw[fill={rgb,1:red,0.194;green,0.357;blue,0.530}, draw={rgb,1:red,0.194;green,0.357;blue,0.530}, line width=0.25pt, line join=round] (1.380,-0.021) -- (1.389,0.047) -- (1.360,0.117) -- (1.350,0.051) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.021) -- (1.350,0.051) (1.350,0.051) -- (1.360,0.117);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.360,-0.235) -- (1.380,-0.169) -- (1.390,-0.095) -- (1.369,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.169) -- (1.390,-0.095) (1.369,-0.163) -- (1.390,-0.095);
\filldraw[fill={rgb,1:red,0.334;green,0.516;blue,0.709}, draw={rgb,1:red,0.334;green,0.516;blue,0.709}, line width=0.25pt, line join=round] (1.249,0.235) -- (1.248,0.296) -- (1.172,0.333) -- (1.173,0.276) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.248,0.296) -- (1.172,0.333) (1.249,0.235) -- (1.248,0.296);
\filldraw[fill={rgb,1:red,0.378;green,0.559;blue,0.751}, draw={rgb,1:red,0.378;green,0.559;blue,0.751}, line width=0.25pt, line join=round] (0.826,0.283) -- (0.825,0.323) -- (0.750,0.281) -- (0.750,0.245) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.825,0.323) -- (0.750,0.281) (0.750,0.245) -- (0.750,0.281);
\filldraw[fill={rgb,1:red,0.377;green,0.558;blue,0.749}, draw={rgb,1:red,0.377;green,0.558;blue,0.749}, line width=0.25pt, line join=round] (1.173,0.276) -- (1.172,0.333) -- (1.088,0.355) -- (1.088,0.302) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.172,0.333) -- (1.088,0.355) (1.088,0.302) -- (1.088,0.355);
\filldraw[fill={rgb,1:red,0.408;green,0.586;blue,0.775}, draw={rgb,1:red,0.408;green,0.586;blue,0.775}, line width=0.25pt, line join=round] (0.910,0.306) -- (0.910,0.350) -- (0.825,0.323) -- (0.826,0.283) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.910,0.350) -- (0.825,0.323) (0.910,0.306) -- (0.910,0.350);
\filldraw[fill={rgb,1:red,0.333;green,0.515;blue,0.708}, draw={rgb,1:red,0.333;green,0.515;blue,0.708}, line width=0.25pt, line join=round] (0.745,0.208) -- (0.750,0.245) -- (0.687,0.193) -- (0.682,0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.745,0.208) -- (0.682,0.160) (0.745,0.208) -- (0.750,0.245);
\filldraw[fill={rgb,1:red,0.237;green,0.411;blue,0.596}, draw={rgb,1:red,0.237;green,0.411;blue,0.596}, line width=0.25pt, line join=round] (1.350,0.051) -- (1.360,0.117) -- (1.312,0.181) -- (1.303,0.117) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.350,0.051) -- (1.303,0.117) (1.350,0.051) -- (1.360,0.117);
\filldraw[fill={rgb,1:red,0.280;green,0.460;blue,0.651}, draw={rgb,1:red,0.280;green,0.460;blue,0.651}, line width=0.25pt, line join=round] (0.672,0.127) -- (0.682,0.160) -- (0.635,0.100) -- (0.626,0.070) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,0.160) -- (0.635,0.100) (0.626,0.070) -- (0.635,0.100);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.301,-0.366) -- (1.331,-0.302) -- (1.360,-0.235) -- (1.329,-0.301) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.366) -- (1.329,-0.301) (1.301,-0.366) -- (1.331,-0.302);
\filldraw[fill={rgb,1:red,0.408;green,0.586;blue,0.775}, draw={rgb,1:red,0.408;green,0.586;blue,0.775}, line width=0.25pt, line join=round] (1.088,0.302) -- (1.088,0.355) -- (0.999,0.361) -- (0.999,0.312) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.088,0.355) -- (0.999,0.361) (1.088,0.302) -- (1.088,0.355);
\filldraw[fill={rgb,1:red,0.420;green,0.597;blue,0.784}, draw={rgb,1:red,0.420;green,0.597;blue,0.784}, line width=0.25pt, line join=round] (0.999,0.312) -- (0.999,0.361) -- (0.910,0.350) -- (0.910,0.306) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.999,0.361) -- (0.910,0.350) (0.910,0.306) -- (0.910,0.350);
\filldraw[fill={rgb,1:red,0.166;green,0.314;blue,0.471}, draw={rgb,1:red,0.166;green,0.314;blue,0.471}, line width=0.25pt, line join=round] (1.369,-0.163) -- (1.390,-0.095) -- (1.380,-0.021) -- (1.360,-0.088) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.390,-0.095) -- (1.380,-0.021) (1.369,-0.163) -- (1.390,-0.095);
\filldraw[fill={rgb,1:red,0.376;green,0.557;blue,0.748}, draw={rgb,1:red,0.376;green,0.557;blue,0.748}, line width=0.25pt, line join=round] (0.820,0.242) -- (0.826,0.283) -- (0.750,0.245) -- (0.745,0.208) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.820,0.242) -- (0.745,0.208) (0.745,0.208) -- (0.750,0.245);
\filldraw[fill={rgb,1:red,0.287;green,0.467;blue,0.659}, draw={rgb,1:red,0.287;green,0.467;blue,0.659}, line width=0.25pt, line join=round] (1.303,0.117) -- (1.312,0.181) -- (1.249,0.235) -- (1.240,0.174) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.303,0.117) -- (1.240,0.174) (1.240,0.174) -- (1.249,0.235);
\filldraw[fill={rgb,1:red,0.330;green,0.512;blue,0.705}, draw={rgb,1:red,0.330;green,0.512;blue,0.705}, line width=0.25pt, line join=round] (0.734,0.172) -- (0.745,0.208) -- (0.682,0.160) -- (0.672,0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.745,0.208) -- (0.682,0.160) (0.734,0.172) -- (0.745,0.208);
\filldraw[fill={rgb,1:red,0.277;green,0.456;blue,0.647}, draw={rgb,1:red,0.277;green,0.456;blue,0.647}, line width=0.25pt, line join=round] (0.657,0.094) -- (0.672,0.127) -- (0.626,0.070) -- (0.612,0.039) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.657,0.094) -- (0.612,0.039) (0.612,0.039) -- (0.626,0.070);
\filldraw[fill={rgb,1:red,0.196;green,0.360;blue,0.534}, draw={rgb,1:red,0.196;green,0.360;blue,0.534}, line width=0.25pt, line join=round] (1.360,-0.088) -- (1.380,-0.021) -- (1.350,0.051) -- (1.331,-0.014) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.021) -- (1.350,0.051) (1.331,-0.014) -- (1.350,0.051);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.329,-0.301) -- (1.360,-0.235) -- (1.369,-0.163) -- (1.339,-0.229) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.301) -- (1.339,-0.229) (1.339,-0.229) -- (1.369,-0.163);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.774}, draw={rgb,1:red,0.405;green,0.584;blue,0.774}, line width=0.25pt, line join=round] (0.904,0.261) -- (0.910,0.306) -- (0.826,0.283) -- (0.820,0.242) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.904,0.261) -- (0.820,0.242) (0.904,0.261) -- (0.910,0.306);
\filldraw[fill={rgb,1:red,0.336;green,0.519;blue,0.711}, draw={rgb,1:red,0.336;green,0.519;blue,0.711}, line width=0.25pt, line join=round] (1.240,0.174) -- (1.249,0.235) -- (1.173,0.276) -- (1.165,0.219) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.240,0.174) -- (1.165,0.219) (1.240,0.174) -- (1.249,0.235);
\filldraw[fill={rgb,1:red,0.419;green,0.596;blue,0.783}, draw={rgb,1:red,0.419;green,0.596;blue,0.783}, line width=0.25pt, line join=round] (0.993,0.263) -- (0.999,0.312) -- (0.910,0.306) -- (0.904,0.261) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.993,0.263) -- (0.904,0.261) (0.904,0.261) -- (0.910,0.306);
\filldraw[fill={rgb,1:red,0.379;green,0.560;blue,0.751}, draw={rgb,1:red,0.379;green,0.560;blue,0.751}, line width=0.25pt, line join=round] (1.165,0.219) -- (1.173,0.276) -- (1.088,0.302) -- (1.081,0.249) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.165,0.219) -- (1.081,0.249) (1.081,0.249) -- (1.088,0.302);
\filldraw[fill={rgb,1:red,0.409;green,0.587;blue,0.776}, draw={rgb,1:red,0.409;green,0.587;blue,0.776}, line width=0.25pt, line join=round] (1.081,0.249) -- (1.088,0.302) -- (0.999,0.312) -- (0.993,0.263) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.081,0.249) -- (0.993,0.263) (1.081,0.249) -- (1.088,0.302);
\filldraw[fill={rgb,1:red,0.373;green,0.554;blue,0.746}, draw={rgb,1:red,0.373;green,0.554;blue,0.746}, line width=0.25pt, line join=round] (0.808,0.203) -- (0.820,0.242) -- (0.745,0.208) -- (0.734,0.172) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.820,0.242) -- (0.745,0.208) (0.734,0.172) -- (0.745,0.208);
\filldraw[fill={rgb,1:red,0.239;green,0.415;blue,0.600}, draw={rgb,1:red,0.239;green,0.415;blue,0.600}, line width=0.25pt, line join=round] (1.331,-0.014) -- (1.350,0.051) -- (1.303,0.117) -- (1.284,0.054) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.350,0.051) -- (1.303,0.117) (1.331,-0.014) -- (1.350,0.051);
\filldraw[fill={rgb,1:red,0.273;green,0.453;blue,0.643}, draw={rgb,1:red,0.273;green,0.453;blue,0.643}, line width=0.25pt, line join=round] (0.637,0.063) -- (0.657,0.094) -- (0.612,0.039) -- (0.593,0.010) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.657,0.094) -- (0.612,0.039) (0.593,0.010) -- (0.612,0.039);
\filldraw[fill={rgb,1:red,0.327;green,0.509;blue,0.702}, draw={rgb,1:red,0.327;green,0.509;blue,0.702}, line width=0.25pt, line join=round] (0.718,0.137) -- (0.734,0.172) -- (0.672,0.127) -- (0.657,0.094) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.718,0.137) -- (0.657,0.094) (0.718,0.137) -- (0.734,0.172);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.261,-0.429) -- (1.301,-0.366) -- (1.329,-0.301) -- (1.289,-0.365) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.366) -- (1.329,-0.301) (1.261,-0.429) -- (1.301,-0.366);
\filldraw[fill={rgb,1:red,0.167;green,0.317;blue,0.475}, draw={rgb,1:red,0.167;green,0.317;blue,0.475}, line width=0.25pt, line join=round] (1.339,-0.229) -- (1.369,-0.163) -- (1.360,-0.088) -- (1.329,-0.153) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.339,-0.229) -- (1.329,-0.153) (1.339,-0.229) -- (1.369,-0.163);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (0.891,0.217) -- (0.904,0.261) -- (0.820,0.242) -- (0.808,0.203) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.904,0.261) -- (0.820,0.242) (0.891,0.217) -- (0.904,0.261);
\filldraw[fill={rgb,1:red,0.290;green,0.471;blue,0.662}, draw={rgb,1:red,0.290;green,0.471;blue,0.662}, line width=0.25pt, line join=round] (1.284,0.054) -- (1.303,0.117) -- (1.240,0.174) -- (1.222,0.114) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.303,0.117) -- (1.240,0.174) (1.222,0.114) -- (1.240,0.174);
\filldraw[fill={rgb,1:red,0.269;green,0.449;blue,0.638}, draw={rgb,1:red,0.269;green,0.449;blue,0.638}, line width=0.25pt, line join=round] (0.612,0.032) -- (0.637,0.063) -- (0.593,0.010) -- (0.570,-0.018) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.612,0.032) -- (0.570,-0.018) (0.570,-0.018) -- (0.593,0.010);
\filldraw[fill={rgb,1:red,0.418;green,0.595;blue,0.783}, draw={rgb,1:red,0.418;green,0.595;blue,0.783}, line width=0.25pt, line join=round] (0.978,0.215) -- (0.993,0.263) -- (0.904,0.261) -- (0.891,0.217) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.993,0.263) -- (0.904,0.261) (0.891,0.217) -- (0.904,0.261);
\filldraw[fill={rgb,1:red,0.370;green,0.551;blue,0.743}, draw={rgb,1:red,0.370;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (0.790,0.164) -- (0.808,0.203) -- (0.734,0.172) -- (0.718,0.137) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.790,0.164) -- (0.718,0.137) (0.718,0.137) -- (0.734,0.172);
\filldraw[fill={rgb,1:red,0.339;green,0.521;blue,0.714}, draw={rgb,1:red,0.339;green,0.521;blue,0.714}, line width=0.25pt, line join=round] (1.222,0.114) -- (1.240,0.174) -- (1.165,0.219) -- (1.148,0.162) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.240,0.174) -- (1.165,0.219) (1.222,0.114) -- (1.240,0.174);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (0.696,0.102) -- (0.718,0.137) -- (0.657,0.094) -- (0.637,0.063) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.718,0.137) -- (0.657,0.094) (0.696,0.102) -- (0.718,0.137);
\filldraw[fill={rgb,1:red,0.198;green,0.363;blue,0.538}, draw={rgb,1:red,0.198;green,0.363;blue,0.538}, line width=0.25pt, line join=round] (1.329,-0.153) -- (1.360,-0.088) -- (1.331,-0.014) -- (1.301,-0.079) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.153) -- (1.301,-0.079) (1.301,-0.079) -- (1.331,-0.014);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.289,-0.365) -- (1.329,-0.301) -- (1.339,-0.229) -- (1.298,-0.293) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.301) -- (1.339,-0.229) (1.298,-0.293) -- (1.339,-0.229);
\filldraw[fill={rgb,1:red,0.410;green,0.588;blue,0.776}, draw={rgb,1:red,0.410;green,0.588;blue,0.776}, line width=0.25pt, line join=round] (1.065,0.197) -- (1.081,0.249) -- (0.993,0.263) -- (0.978,0.215) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.081,0.249) -- (0.993,0.263) (1.065,0.197) -- (1.081,0.249);
\filldraw[fill={rgb,1:red,0.381;green,0.562;blue,0.753}, draw={rgb,1:red,0.381;green,0.562;blue,0.753}, line width=0.25pt, line join=round] (1.148,0.162) -- (1.165,0.219) -- (1.081,0.249) -- (1.065,0.197) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.165,0.219) -- (1.081,0.249) (1.065,0.197) -- (1.081,0.249);
\filldraw[fill={rgb,1:red,0.401;green,0.580;blue,0.770}, draw={rgb,1:red,0.401;green,0.580;blue,0.770}, line width=0.25pt, line join=round] (0.871,0.174) -- (0.891,0.217) -- (0.808,0.203) -- (0.790,0.164) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.871,0.174) -- (0.790,0.164) (0.871,0.174) -- (0.891,0.217);
\filldraw[fill={rgb,1:red,0.242;green,0.418;blue,0.604}, draw={rgb,1:red,0.242;green,0.418;blue,0.604}, line width=0.25pt, line join=round] (1.301,-0.079) -- (1.331,-0.014) -- (1.284,0.054) -- (1.255,-0.008) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.079) -- (1.255,-0.008) (1.301,-0.079) -- (1.331,-0.014);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.212,-0.489) -- (1.261,-0.429) -- (1.289,-0.365) -- (1.238,-0.427) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.489) -- (1.238,-0.427) (1.212,-0.489) -- (1.261,-0.429);
\filldraw[fill={rgb,1:red,0.320;green,0.502;blue,0.694}, draw={rgb,1:red,0.320;green,0.502;blue,0.694}, line width=0.25pt, line join=round] (0.669,0.069) -- (0.696,0.102) -- (0.637,0.063) -- (0.612,0.032) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.669,0.069) -- (0.612,0.032) (0.669,0.069) -- (0.696,0.102);
\filldraw[fill={rgb,1:red,0.367;green,0.549;blue,0.741}, draw={rgb,1:red,0.367;green,0.549;blue,0.741}, line width=0.25pt, line join=round] (0.766,0.126) -- (0.790,0.164) -- (0.718,0.137) -- (0.696,0.102) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.790,0.164) -- (0.718,0.137) (0.696,0.102) -- (0.718,0.137);
\filldraw[fill={rgb,1:red,0.169;green,0.320;blue,0.479}, draw={rgb,1:red,0.169;green,0.320;blue,0.479}, line width=0.25pt, line join=round] (1.298,-0.293) -- (1.339,-0.229) -- (1.329,-0.153) -- (1.289,-0.217) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.339,-0.229) -- (1.329,-0.153) (1.298,-0.293) -- (1.339,-0.229);
\filldraw[fill={rgb,1:red,0.416;green,0.594;blue,0.782}, draw={rgb,1:red,0.416;green,0.594;blue,0.782}, line width=0.25pt, line join=round] (0.956,0.168) -- (0.978,0.215) -- (0.891,0.217) -- (0.871,0.174) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.956,0.168) -- (0.871,0.174) (0.871,0.174) -- (0.891,0.217);
\filldraw[fill={rgb,1:red,0.293;green,0.474;blue,0.665}, draw={rgb,1:red,0.293;green,0.474;blue,0.665}, line width=0.25pt, line join=round] (1.255,-0.008) -- (1.284,0.054) -- (1.222,0.114) -- (1.195,0.055) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.255,-0.008) -- (1.195,0.055) (1.195,0.055) -- (1.222,0.114);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.113,-0.596) -- (1.170,-0.540) -- (1.212,-0.489) -- (1.154,-0.547) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.170,-0.540) -- (1.212,-0.489) (1.154,-0.547) -- (1.212,-0.489);
\filldraw[fill={rgb,1:red,0.412;green,0.589;blue,0.777}, draw={rgb,1:red,0.412;green,0.589;blue,0.777}, line width=0.25pt, line join=round] (1.041,0.145) -- (1.065,0.197) -- (0.978,0.215) -- (0.956,0.168) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.041,0.145) -- (0.956,0.168) (1.041,0.145) -- (1.065,0.197);
\filldraw[fill={rgb,1:red,0.342;green,0.524;blue,0.717}, draw={rgb,1:red,0.342;green,0.524;blue,0.717}, line width=0.25pt, line join=round] (1.195,0.055) -- (1.222,0.114) -- (1.148,0.162) -- (1.122,0.107) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.195,0.055) -- (1.122,0.107) (1.195,0.055) -- (1.222,0.114);
\filldraw[fill={rgb,1:red,0.384;green,0.564;blue,0.755}, draw={rgb,1:red,0.384;green,0.564;blue,0.755}, line width=0.25pt, line join=round] (1.122,0.107) -- (1.148,0.162) -- (1.065,0.197) -- (1.041,0.145) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.122,0.107) -- (1.041,0.145) (1.041,0.145) -- (1.065,0.197);
\filldraw[fill={rgb,1:red,0.399;green,0.578;blue,0.768}, draw={rgb,1:red,0.399;green,0.578;blue,0.768}, line width=0.25pt, line join=round] (0.845,0.132) -- (0.871,0.174) -- (0.790,0.164) -- (0.766,0.126) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.871,0.174) -- (0.790,0.164) (0.845,0.132) -- (0.871,0.174);
\filldraw[fill={rgb,1:red,0.316;green,0.498;blue,0.691}, draw={rgb,1:red,0.316;green,0.498;blue,0.691}, line width=0.25pt, line join=round] (0.637,0.037) -- (0.669,0.069) -- (0.612,0.032) -- (0.583,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.669,0.069) -- (0.612,0.032) (0.637,0.037) -- (0.669,0.069);
\filldraw[fill={rgb,1:red,0.201;green,0.367;blue,0.542}, draw={rgb,1:red,0.201;green,0.367;blue,0.542}, line width=0.25pt, line join=round] (1.289,-0.217) -- (1.329,-0.153) -- (1.301,-0.079) -- (1.261,-0.141) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.153) -- (1.301,-0.079) (1.261,-0.141) -- (1.301,-0.079);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.238,-0.427) -- (1.289,-0.365) -- (1.298,-0.293) -- (1.247,-0.355) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.427) -- (1.247,-0.355) (1.247,-0.355) -- (1.298,-0.293);
\filldraw[fill={rgb,1:red,0.364;green,0.546;blue,0.738}, draw={rgb,1:red,0.364;green,0.546;blue,0.738}, line width=0.25pt, line join=round] (0.736,0.089) -- (0.766,0.126) -- (0.696,0.102) -- (0.669,0.069) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.736,0.089) -- (0.669,0.069) (0.669,0.069) -- (0.696,0.102);
\filldraw[fill={rgb,1:red,0.415;green,0.593;blue,0.781}, draw={rgb,1:red,0.415;green,0.593;blue,0.781}, line width=0.25pt, line join=round] (0.927,0.122) -- (0.956,0.168) -- (0.871,0.174) -- (0.845,0.132) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.956,0.168) -- (0.871,0.174) (0.845,0.132) -- (0.871,0.174);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.154,-0.547) -- (1.212,-0.489) -- (1.238,-0.427) -- (1.179,-0.486) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.489) -- (1.238,-0.427) (1.154,-0.547) -- (1.212,-0.489);
\filldraw[fill={rgb,1:red,0.246;green,0.422;blue,0.608}, draw={rgb,1:red,0.246;green,0.422;blue,0.608}, line width=0.25pt, line join=round] (1.261,-0.141) -- (1.301,-0.079) -- (1.255,-0.008) -- (1.217,-0.068) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.079) -- (1.255,-0.008) (1.261,-0.141) -- (1.301,-0.079);
\filldraw[fill={rgb,1:red,0.312;green,0.494;blue,0.687}, draw={rgb,1:red,0.312;green,0.494;blue,0.687}, line width=0.25pt, line join=round] (0.599,0.007) -- (0.637,0.037) -- (0.583,0.003) -- (0.549,-0.025) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.599,0.007) -- (0.549,-0.025) (0.599,0.007) -- (0.637,0.037);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.483}, draw={rgb,1:red,0.170;green,0.322;blue,0.483}, line width=0.25pt, line join=round] (1.247,-0.355) -- (1.298,-0.293) -- (1.289,-0.217) -- (1.238,-0.279) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.247,-0.355) -- (1.238,-0.279) (1.247,-0.355) -- (1.298,-0.293);
\filldraw[fill={rgb,1:red,0.397;green,0.576;blue,0.767}, draw={rgb,1:red,0.397;green,0.576;blue,0.767}, line width=0.25pt, line join=round] (0.812,0.092) -- (0.845,0.132) -- (0.766,0.126) -- (0.736,0.089) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.812,0.092) -- (0.736,0.089) (0.812,0.092) -- (0.845,0.132);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.048,-0.649) -- (1.113,-0.596) -- (1.154,-0.547) -- (1.086,-0.602) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.649) -- (1.086,-0.602) (1.086,-0.602) -- (1.154,-0.547);
\filldraw[fill={rgb,1:red,0.413;green,0.591;blue,0.778}, draw={rgb,1:red,0.413;green,0.591;blue,0.778}, line width=0.25pt, line join=round] (1.010,0.095) -- (1.041,0.145) -- (0.956,0.168) -- (0.927,0.122) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.041,0.145) -- (0.956,0.168) (1.010,0.095) -- (1.041,0.145);
\filldraw[fill={rgb,1:red,0.361;green,0.543;blue,0.735}, draw={rgb,1:red,0.361;green,0.543;blue,0.735}, line width=0.25pt, line join=round] (0.701,0.054) -- (0.736,0.089) -- (0.669,0.069) -- (0.637,0.037) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.736,0.089) -- (0.669,0.069) (0.637,0.037) -- (0.669,0.069);
\filldraw[fill={rgb,1:red,0.296;green,0.477;blue,0.669}, draw={rgb,1:red,0.296;green,0.477;blue,0.669}, line width=0.25pt, line join=round] (1.217,-0.068) -- (1.255,-0.008) -- (1.195,0.055) -- (1.158,-0.002) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.255,-0.008) -- (1.195,0.055) (1.158,-0.002) -- (1.195,0.055);
\filldraw[fill={rgb,1:red,0.387;green,0.567;blue,0.757}, draw={rgb,1:red,0.387;green,0.567;blue,0.757}, line width=0.25pt, line join=round] (1.088,0.053) -- (1.122,0.107) -- (1.041,0.145) -- (1.010,0.095) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.122,0.107) -- (1.041,0.145) (1.010,0.095) -- (1.041,0.145);
\filldraw[fill={rgb,1:red,0.345;green,0.527;blue,0.719}, draw={rgb,1:red,0.345;green,0.527;blue,0.719}, line width=0.25pt, line join=round] (1.158,-0.002) -- (1.195,0.055) -- (1.122,0.107) -- (1.088,0.053) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.195,0.055) -- (1.122,0.107) (1.158,-0.002) -- (1.195,0.055);
\filldraw[fill={rgb,1:red,0.309;green,0.491;blue,0.683}, draw={rgb,1:red,0.309;green,0.491;blue,0.683}, line width=0.25pt, line join=round] (0.558,-0.022) -- (0.599,0.007) -- (0.549,-0.025) -- (0.511,-0.050) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.599,0.007) -- (0.549,-0.025) (0.558,-0.022) -- (0.599,0.007);
\filldraw[fill={rgb,1:red,0.271;green,0.451;blue,0.640}, draw={rgb,1:red,0.271;green,0.451;blue,0.640}, line width=0.25pt, line join=round] (-0.591,0.001) -- (-0.549,-0.027) -- (-0.503,-0.055) -- (-0.542,-0.030) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.549,-0.027) -- (-0.503,-0.055) (-0.591,0.001) -- (-0.549,-0.027);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.591,0.001) -- (-0.542,-0.030);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.179,-0.486) -- (1.238,-0.427) -- (1.247,-0.355) -- (1.187,-0.415) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.427) -- (1.247,-0.355) (1.187,-0.415) -- (1.247,-0.355);
\filldraw[fill={rgb,1:red,0.204;green,0.370;blue,0.547}, draw={rgb,1:red,0.204;green,0.370;blue,0.547}, line width=0.25pt, line join=round] (1.238,-0.279) -- (1.289,-0.217) -- (1.261,-0.141) -- (1.212,-0.201) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.279) -- (1.212,-0.201) (1.212,-0.201) -- (1.261,-0.141);
\filldraw[fill={rgb,1:red,0.414;green,0.592;blue,0.780}, draw={rgb,1:red,0.414;green,0.592;blue,0.780}, line width=0.25pt, line join=round] (0.891,0.078) -- (0.927,0.122) -- (0.845,0.132) -- (0.812,0.092) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.891,0.078) -- (0.812,0.092) (0.812,0.092) -- (0.845,0.132);
\filldraw[fill={rgb,1:red,0.358;green,0.540;blue,0.732}, draw={rgb,1:red,0.358;green,0.540;blue,0.732}, line width=0.25pt, line join=round] (0.660,0.021) -- (0.701,0.054) -- (0.637,0.037) -- (0.599,0.007) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.660,0.021) -- (0.599,0.007) (0.599,0.007) -- (0.637,0.037);
\filldraw[fill={rgb,1:red,0.394;green,0.575;blue,0.765}, draw={rgb,1:red,0.394;green,0.575;blue,0.765}, line width=0.25pt, line join=round] (0.773,0.053) -- (0.812,0.092) -- (0.736,0.089) -- (0.701,0.054) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.812,0.092) -- (0.736,0.089) (0.773,0.053) -- (0.812,0.092);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.086,-0.602) -- (1.154,-0.547) -- (1.179,-0.486) -- (1.110,-0.542) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.602) -- (1.110,-0.542) (1.086,-0.602) -- (1.154,-0.547);
\filldraw[fill={rgb,1:red,0.249;green,0.426;blue,0.612}, draw={rgb,1:red,0.249;green,0.426;blue,0.612}, line width=0.25pt, line join=round] (1.212,-0.201) -- (1.261,-0.141) -- (1.217,-0.068) -- (1.170,-0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.201) -- (1.170,-0.127) (1.212,-0.201) -- (1.261,-0.141);
\filldraw[fill={rgb,1:red,0.415;green,0.592;blue,0.779}, draw={rgb,1:red,0.415;green,0.592;blue,0.779}, line width=0.25pt, line join=round] (0.970,0.047) -- (1.010,0.095) -- (0.927,0.122) -- (0.891,0.078) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.970,0.047) -- (0.891,0.078) (0.970,0.047) -- (1.010,0.095);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.976,-0.698) -- (1.048,-0.649) -- (1.086,-0.602) -- (1.011,-0.653) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.649) -- (1.086,-0.602) (1.011,-0.653) -- (1.086,-0.602);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.852,-0.770) -- (0.928,-0.727) -- (0.976,-0.698) -- (0.895,-0.744) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.770) -- (0.895,-0.744) (0.852,-0.770) -- (0.928,-0.727);
\filldraw[fill={rgb,1:red,0.172;green,0.325;blue,0.487}, draw={rgb,1:red,0.172;green,0.325;blue,0.487}, line width=0.25pt, line join=round] (1.187,-0.415) -- (1.247,-0.355) -- (1.238,-0.279) -- (1.179,-0.338) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.247,-0.355) -- (1.238,-0.279) (1.187,-0.415) -- (1.247,-0.355);
\filldraw[fill={rgb,1:red,0.299;green,0.481;blue,0.673}, draw={rgb,1:red,0.299;green,0.481;blue,0.673}, line width=0.25pt, line join=round] (1.170,-0.127) -- (1.217,-0.068) -- (1.158,-0.002) -- (1.113,-0.058) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.170,-0.127) -- (1.113,-0.058) (1.113,-0.058) -- (1.158,-0.002);
\filldraw[fill={rgb,1:red,0.391;green,0.570;blue,0.759}, draw={rgb,1:red,0.391;green,0.570;blue,0.759}, line width=0.25pt, line join=round] (1.046,0.001) -- (1.088,0.053) -- (1.010,0.095) -- (0.970,0.047) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.046,0.001) -- (0.970,0.047) (0.970,0.047) -- (1.010,0.095);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.914,-0.736) -- (-0.836,-0.778) -- (-0.878,-0.752) -- (-0.960,-0.707) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.914,-0.736) -- (-0.960,-0.707) (-0.914,-0.736) -- (-0.836,-0.778);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-1.034,-0.659) -- (-0.960,-0.707) -- (-0.995,-0.663) -- (-1.072,-0.612) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.707) -- (-0.995,-0.663) (-1.072,-0.612) -- (-0.995,-0.663);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.034,-0.659) -- (-1.072,-0.612);
\filldraw[fill={rgb,1:red,0.355;green,0.537;blue,0.730}, draw={rgb,1:red,0.355;green,0.537;blue,0.730}, line width=0.25pt, line join=round] (0.614,-0.010) -- (0.660,0.021) -- (0.599,0.007) -- (0.558,-0.022) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.660,0.021) -- (0.599,0.007) (0.558,-0.022) -- (0.599,0.007);
\filldraw[fill={rgb,1:red,0.348;green,0.530;blue,0.722}, draw={rgb,1:red,0.348;green,0.530;blue,0.722}, line width=0.25pt, line join=round] (1.113,-0.058) -- (1.158,-0.002) -- (1.088,0.053) -- (1.046,0.001) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.113,-0.058) -- (1.046,0.001) (1.113,-0.058) -- (1.158,-0.002);
\filldraw[fill={rgb,1:red,0.413;green,0.591;blue,0.780}, draw={rgb,1:red,0.413;green,0.591;blue,0.780}, line width=0.25pt, line join=round] (0.848,0.035) -- (0.891,0.078) -- (0.812,0.092) -- (0.773,0.053) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.891,0.078) -- (0.812,0.092) (0.773,0.053) -- (0.812,0.092);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (-0.651,0.014) -- (-0.604,-0.016) -- (-0.549,-0.027) -- (-0.591,0.001) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.604,-0.016) -- (-0.549,-0.027) (-0.591,0.001) -- (-0.549,-0.027);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.651,0.014) -- (-0.591,0.001);
\filldraw[fill={rgb,1:red,0.392;green,0.573;blue,0.763}, draw={rgb,1:red,0.392;green,0.573;blue,0.763}, line width=0.25pt, line join=round] (0.728,0.017) -- (0.773,0.053) -- (0.701,0.054) -- (0.660,0.021) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.728,0.017) -- (0.660,0.021) (0.728,0.017) -- (0.773,0.053);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.110,-0.542) -- (1.179,-0.486) -- (1.187,-0.415) -- (1.118,-0.471) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.542) -- (1.118,-0.471) (1.118,-0.471) -- (1.187,-0.415);
\filldraw[fill={rgb,1:red,0.206;green,0.374;blue,0.552}, draw={rgb,1:red,0.206;green,0.374;blue,0.552}, line width=0.25pt, line join=round] (1.179,-0.338) -- (1.238,-0.279) -- (1.212,-0.201) -- (1.154,-0.259) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.279) -- (1.212,-0.201) (1.154,-0.259) -- (1.212,-0.201);
\filldraw[fill={rgb,1:red,0.352;green,0.534;blue,0.727}, draw={rgb,1:red,0.352;green,0.534;blue,0.727}, line width=0.25pt, line join=round] (0.564,-0.039) -- (0.614,-0.010) -- (0.558,-0.022) -- (0.512,-0.048) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.564,-0.039) -- (0.512,-0.048) (0.512,-0.048) -- (0.558,-0.022);
\filldraw[fill={rgb,1:red,0.417;green,0.593;blue,0.780}, draw={rgb,1:red,0.417;green,0.593;blue,0.780}, line width=0.25pt, line join=round] (0.924,0.001) -- (0.970,0.047) -- (0.891,0.078) -- (0.848,0.035) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.970,0.047) -- (0.891,0.078) (0.924,0.001) -- (0.970,0.047);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.769,-0.810) -- (0.852,-0.770) -- (0.895,-0.744) -- (0.808,-0.785) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.770) -- (0.895,-0.744) (0.769,-0.810) -- (0.852,-0.770);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.011,-0.653) -- (1.086,-0.602) -- (1.110,-0.542) -- (1.033,-0.594) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.602) -- (1.110,-0.542) (1.011,-0.653) -- (1.086,-0.602);
\filldraw[fill={rgb,1:red,0.322;green,0.504;blue,0.697}, draw={rgb,1:red,0.322;green,0.504;blue,0.697}, line width=0.25pt, line join=round] (-0.604,-0.016) -- (-0.553,-0.045) -- (-0.502,-0.053) -- (-0.549,-0.027) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.604,-0.016) -- (-0.549,-0.027) (-0.549,-0.027) -- (-0.502,-0.053);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.895,-0.744) -- (0.976,-0.698) -- (1.011,-0.653) -- (0.928,-0.700) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.744) -- (0.928,-0.700) (0.928,-0.700) -- (1.011,-0.653);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.836,-0.778) -- (-0.752,-0.817) -- (-0.790,-0.793) -- (-0.878,-0.752) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.817) -- (-0.790,-0.793) (-0.836,-0.778) -- (-0.752,-0.817);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (1.154,-0.259) -- (1.212,-0.201) -- (1.170,-0.127) -- (1.113,-0.182) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.201) -- (1.170,-0.127) (1.154,-0.259) -- (1.212,-0.201);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-1.072,-0.612) -- (-0.995,-0.663) -- (-1.017,-0.604) -- (-1.095,-0.552) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.663) -- (-1.017,-0.604) (-1.072,-0.612) -- (-0.995,-0.663);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.072,-0.612) -- (-1.095,-0.552);
\filldraw[fill={rgb,1:red,0.390;green,0.571;blue,0.762}, draw={rgb,1:red,0.390;green,0.571;blue,0.762}, line width=0.25pt, line join=round] (0.677,-0.018) -- (0.728,0.017) -- (0.660,0.021) -- (0.614,-0.010) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.728,0.017) -- (0.660,0.021) (0.677,-0.018) -- (0.728,0.017);
\filldraw[fill={rgb,1:red,0.412;green,0.590;blue,0.779}, draw={rgb,1:red,0.412;green,0.590;blue,0.779}, line width=0.25pt, line join=round] (0.799,-0.005) -- (0.848,0.035) -- (0.773,0.053) -- (0.728,0.017) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.799,-0.005) -- (0.728,0.017) (0.728,0.017) -- (0.773,0.053);
\filldraw[fill={rgb,1:red,0.396;green,0.574;blue,0.762}, draw={rgb,1:red,0.396;green,0.574;blue,0.762}, line width=0.25pt, line join=round] (0.995,-0.049) -- (1.046,0.001) -- (0.970,0.047) -- (0.924,0.001) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.046,0.001) -- (0.970,0.047) (0.924,0.001) -- (0.970,0.047);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.960,-0.707) -- (-0.878,-0.752) -- (-0.910,-0.709) -- (-0.995,-0.663) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.707) -- (-0.995,-0.663) (-0.995,-0.663) -- (-0.910,-0.709);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.718,0.010) -- (-0.666,-0.024) -- (-0.604,-0.016) -- (-0.651,0.014) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.666,-0.024) -- (-0.604,-0.016) (-0.718,0.010) -- (-0.666,-0.024);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.718,0.010) -- (-0.651,0.014);
\filldraw[fill={rgb,1:red,0.174;green,0.329;blue,0.492}, draw={rgb,1:red,0.174;green,0.329;blue,0.492}, line width=0.25pt, line join=round] (1.118,-0.471) -- (1.187,-0.415) -- (1.179,-0.338) -- (1.110,-0.394) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.118,-0.471) -- (1.110,-0.394) (1.118,-0.471) -- (1.187,-0.415);
\filldraw[fill={rgb,1:red,0.303;green,0.484;blue,0.676}, draw={rgb,1:red,0.303;green,0.484;blue,0.676}, line width=0.25pt, line join=round] (1.113,-0.182) -- (1.170,-0.127) -- (1.113,-0.058) -- (1.060,-0.111) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.170,-0.127) -- (1.113,-0.058) (1.060,-0.111) -- (1.113,-0.058);
\filldraw[fill={rgb,1:red,0.353;green,0.534;blue,0.726}, draw={rgb,1:red,0.353;green,0.534;blue,0.726}, line width=0.25pt, line join=round] (1.060,-0.111) -- (1.113,-0.058) -- (1.046,0.001) -- (0.995,-0.049) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.113,-0.058) -- (1.046,0.001) (1.060,-0.111) -- (1.113,-0.058);
\filldraw[fill={rgb,1:red,0.349;green,0.531;blue,0.724}, draw={rgb,1:red,0.349;green,0.531;blue,0.724}, line width=0.25pt, line join=round] (0.509,-0.065) -- (0.564,-0.039) -- (0.512,-0.048) -- (0.462,-0.071) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.564,-0.039) -- (0.512,-0.048) (0.462,-0.071) -- (0.512,-0.048);
\filldraw[fill={rgb,1:red,0.322;green,0.504;blue,0.697}, draw={rgb,1:red,0.322;green,0.504;blue,0.697}, line width=0.25pt, line join=round] (-0.553,-0.045) -- (-0.497,-0.070) -- (-0.452,-0.076) -- (-0.502,-0.053) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.497,-0.070) -- (-0.452,-0.076) (-0.502,-0.053) -- (-0.452,-0.076);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.680,-0.845) -- (0.769,-0.810) -- (0.808,-0.785) -- (0.715,-0.822) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.845) -- (0.715,-0.822) (0.680,-0.845) -- (0.769,-0.810);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.033,-0.594) -- (1.110,-0.542) -- (1.118,-0.471) -- (1.040,-0.524) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.542) -- (1.118,-0.471) (1.040,-0.524) -- (1.118,-0.471);
\filldraw[fill={rgb,1:red,0.419;green,0.595;blue,0.781}, draw={rgb,1:red,0.419;green,0.595;blue,0.781}, line width=0.25pt, line join=round] (0.870,-0.043) -- (0.924,0.001) -- (0.848,0.035) -- (0.799,-0.005) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.870,-0.043) -- (0.799,-0.005) (0.870,-0.043) -- (0.924,0.001);
\filldraw[fill={rgb,1:red,0.388;green,0.569;blue,0.760}, draw={rgb,1:red,0.388;green,0.569;blue,0.760}, line width=0.25pt, line join=round] (0.621,-0.049) -- (0.677,-0.018) -- (0.614,-0.010) -- (0.564,-0.039) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.621,-0.049) -- (0.564,-0.039) (0.621,-0.049) -- (0.677,-0.018);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.752,-0.817) -- (-0.662,-0.852) -- (-0.696,-0.829) -- (-0.790,-0.793) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.817) -- (-0.790,-0.793) (-0.752,-0.817) -- (-0.662,-0.852);
\filldraw[fill={rgb,1:red,0.209;green,0.378;blue,0.556}, draw={rgb,1:red,0.209;green,0.378;blue,0.556}, line width=0.25pt, line join=round] (1.110,-0.394) -- (1.179,-0.338) -- (1.154,-0.259) -- (1.086,-0.314) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.394) -- (1.086,-0.314) (1.086,-0.314) -- (1.154,-0.259);
\filldraw[fill={rgb,1:red,0.346;green,0.528;blue,0.721}, draw={rgb,1:red,0.346;green,0.528;blue,0.721}, line width=0.25pt, line join=round] (0.450,-0.089) -- (0.509,-0.065) -- (0.462,-0.071) -- (0.409,-0.093) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.450,-0.089) -- (0.409,-0.093) (0.409,-0.093) -- (0.462,-0.071);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.666,-0.024) -- (-0.610,-0.055) -- (-0.553,-0.045) -- (-0.604,-0.016) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.666,-0.024) -- (-0.604,-0.016) (-0.666,-0.024) -- (-0.610,-0.055);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.808,-0.785) -- (0.895,-0.744) -- (0.928,-0.700) -- (0.838,-0.743) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.744) -- (0.928,-0.700) (0.838,-0.743) -- (0.928,-0.700);
\filldraw[fill={rgb,1:red,0.411;green,0.590;blue,0.778}, draw={rgb,1:red,0.411;green,0.590;blue,0.778}, line width=0.25pt, line join=round] (0.743,-0.043) -- (0.799,-0.005) -- (0.728,0.017) -- (0.677,-0.018) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.799,-0.005) -- (0.728,0.017) (0.677,-0.018) -- (0.728,0.017);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.928,-0.700) -- (1.011,-0.653) -- (1.033,-0.594) -- (0.948,-0.642) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.700) -- (0.948,-0.642) (0.928,-0.700) -- (1.011,-0.653);
\filldraw[fill={rgb,1:red,0.171;green,0.323;blue,0.484}, draw={rgb,1:red,0.171;green,0.323;blue,0.484}, line width=0.25pt, line join=round] (-1.095,-0.552) -- (-1.017,-0.604) -- (-1.024,-0.534) -- (-1.103,-0.482) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.604) -- (-1.024,-0.534) (-1.103,-0.482) -- (-1.024,-0.534);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.095,-0.552) -- (-1.103,-0.482);
\filldraw[fill={rgb,1:red,0.322;green,0.504;blue,0.697}, draw={rgb,1:red,0.322;green,0.504;blue,0.697}, line width=0.25pt, line join=round] (-0.497,-0.070) -- (-0.438,-0.093) -- (-0.398,-0.097) -- (-0.452,-0.076) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.497,-0.070) -- (-0.452,-0.076) (-0.452,-0.076) -- (-0.398,-0.097);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.788,-0.013) -- (-0.731,-0.050) -- (-0.666,-0.024) -- (-0.718,0.010) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.731,-0.050) -- (-0.666,-0.024) (-0.718,0.010) -- (-0.666,-0.024);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.788,-0.013) -- (-0.718,0.010);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.878,-0.752) -- (-0.790,-0.793) -- (-0.819,-0.751) -- (-0.910,-0.709) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.793) -- (-0.819,-0.751) (-0.910,-0.709) -- (-0.819,-0.751);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.995,-0.663) -- (-0.910,-0.709) -- (-0.930,-0.651) -- (-1.017,-0.604) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.663) -- (-1.017,-0.604) (-0.995,-0.663) -- (-0.910,-0.709);
\filldraw[fill={rgb,1:red,0.403;green,0.579;blue,0.766}, draw={rgb,1:red,0.403;green,0.579;blue,0.766}, line width=0.25pt, line join=round] (0.937,-0.096) -- (0.995,-0.049) -- (0.924,0.001) -- (0.870,-0.043) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.937,-0.096) -- (0.870,-0.043) (0.870,-0.043) -- (0.924,0.001);
\filldraw[fill={rgb,1:red,0.256;green,0.433;blue,0.621}, draw={rgb,1:red,0.256;green,0.433;blue,0.621}, line width=0.25pt, line join=round] (1.086,-0.314) -- (1.154,-0.259) -- (1.113,-0.182) -- (1.048,-0.235) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.314) -- (1.048,-0.235) (1.086,-0.314) -- (1.154,-0.259);
\filldraw[fill={rgb,1:red,0.343;green,0.526;blue,0.718}, draw={rgb,1:red,0.343;green,0.526;blue,0.718}, line width=0.25pt, line join=round] (0.388,-0.109) -- (0.450,-0.089) -- (0.409,-0.093) -- (0.352,-0.111) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.450,-0.089) -- (0.409,-0.093) (0.352,-0.111) -- (0.409,-0.093);
\filldraw[fill={rgb,1:red,0.359;green,0.539;blue,0.730}, draw={rgb,1:red,0.359;green,0.539;blue,0.730}, line width=0.25pt, line join=round] (0.998,-0.161) -- (1.060,-0.111) -- (0.995,-0.049) -- (0.937,-0.096) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.998,-0.161) -- (0.937,-0.096) (0.998,-0.161) -- (1.060,-0.111);
\filldraw[fill={rgb,1:red,0.322;green,0.505;blue,0.697}, draw={rgb,1:red,0.322;green,0.505;blue,0.697}, line width=0.25pt, line join=round] (-0.438,-0.093) -- (-0.375,-0.113) -- (-0.341,-0.115) -- (-0.398,-0.097) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.375,-0.113) -- (-0.341,-0.115) (-0.398,-0.097) -- (-0.341,-0.115);
\filldraw[fill={rgb,1:red,0.386;green,0.567;blue,0.758}, draw={rgb,1:red,0.386;green,0.567;blue,0.758}, line width=0.25pt, line join=round] (0.561,-0.078) -- (0.621,-0.049) -- (0.564,-0.039) -- (0.509,-0.065) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.621,-0.049) -- (0.564,-0.039) (0.561,-0.078) -- (0.621,-0.049);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.587,-0.876) -- (0.680,-0.845) -- (0.715,-0.822) -- (0.616,-0.855) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.845) -- (0.715,-0.822) (0.587,-0.876) -- (0.680,-0.845);
\filldraw[fill={rgb,1:red,0.307;green,0.488;blue,0.680}, draw={rgb,1:red,0.307;green,0.488;blue,0.680}, line width=0.25pt, line join=round] (1.048,-0.235) -- (1.113,-0.182) -- (1.060,-0.111) -- (0.998,-0.161) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.235) -- (0.998,-0.161) (0.998,-0.161) -- (1.060,-0.111);
\filldraw[fill={rgb,1:red,0.176;green,0.332;blue,0.496}, draw={rgb,1:red,0.176;green,0.332;blue,0.496}, line width=0.25pt, line join=round] (1.040,-0.524) -- (1.118,-0.471) -- (1.110,-0.394) -- (1.033,-0.446) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.118,-0.471) -- (1.110,-0.394) (1.040,-0.524) -- (1.118,-0.471);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.610,-0.055) -- (-0.548,-0.084) -- (-0.497,-0.070) -- (-0.553,-0.045) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.548,-0.084) -- (-0.497,-0.070) (-0.610,-0.055) -- (-0.548,-0.084);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.662,-0.852) -- (-0.567,-0.882) -- (-0.596,-0.861) -- (-0.696,-0.829) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.882) -- (-0.596,-0.861) (-0.662,-0.852) -- (-0.567,-0.882);
\filldraw[fill={rgb,1:red,0.421;green,0.596;blue,0.782}, draw={rgb,1:red,0.421;green,0.596;blue,0.782}, line width=0.25pt, line join=round] (0.809,-0.084) -- (0.870,-0.043) -- (0.799,-0.005) -- (0.743,-0.043) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.870,-0.043) -- (0.799,-0.005) (0.809,-0.084) -- (0.870,-0.043);
\filldraw[fill={rgb,1:red,0.205;green,0.372;blue,0.549}, draw={rgb,1:red,0.205;green,0.372;blue,0.549}, line width=0.25pt, line join=round] (-1.103,-0.482) -- (-1.024,-0.534) -- (-1.017,-0.456) -- (-1.095,-0.405) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.024,-0.534) -- (-1.017,-0.456) (-1.103,-0.482) -- (-1.024,-0.534);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.103,-0.482) -- (-1.095,-0.405);
\filldraw[fill={rgb,1:red,0.410;green,0.589;blue,0.778}, draw={rgb,1:red,0.410;green,0.589;blue,0.778}, line width=0.25pt, line join=round] (0.682,-0.077) -- (0.743,-0.043) -- (0.677,-0.018) -- (0.621,-0.049) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,-0.077) -- (0.621,-0.049) (0.621,-0.049) -- (0.677,-0.018);
\filldraw[fill={rgb,1:red,0.341;green,0.523;blue,0.716}, draw={rgb,1:red,0.341;green,0.523;blue,0.716}, line width=0.25pt, line join=round] (0.323,-0.127) -- (0.388,-0.109) -- (0.352,-0.111) -- (0.293,-0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.323,-0.127) -- (0.293,-0.127) (0.293,-0.127) -- (0.352,-0.111);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (-0.375,-0.113) -- (-0.310,-0.130) -- (-0.281,-0.130) -- (-0.341,-0.115) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.375,-0.113) -- (-0.341,-0.115) (-0.341,-0.115) -- (-0.281,-0.130);
\filldraw[fill={rgb,1:red,0.433;green,0.606;blue,0.790}, draw={rgb,1:red,0.433;green,0.606;blue,0.790}, line width=0.25pt, line join=round] (-0.858,-0.052) -- (-0.796,-0.092) -- (-0.731,-0.050) -- (-0.788,-0.013) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.796,-0.092) -- (-0.731,-0.050) (-0.858,-0.052) -- (-0.796,-0.092);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.858,-0.052) -- (-0.788,-0.013);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.715,-0.822) -- (0.808,-0.785) -- (0.838,-0.743) -- (0.741,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.822) -- (0.741,-0.782) (0.741,-0.782) -- (0.838,-0.743);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.948,-0.642) -- (1.033,-0.594) -- (1.040,-0.524) -- (0.955,-0.573) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.642) -- (0.955,-0.573) (0.955,-0.573) -- (1.040,-0.524);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.731,-0.050) -- (-0.669,-0.084) -- (-0.610,-0.055) -- (-0.666,-0.024) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.731,-0.050) -- (-0.666,-0.024) (-0.666,-0.024) -- (-0.610,-0.055);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.838,-0.743) -- (0.928,-0.700) -- (0.948,-0.642) -- (0.856,-0.686) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.700) -- (0.948,-0.642) (0.838,-0.743) -- (0.928,-0.700);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.790,-0.793) -- (-0.696,-0.829) -- (-0.721,-0.789) -- (-0.819,-0.751) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.793) -- (-0.819,-0.751) (-0.819,-0.751) -- (-0.721,-0.789);
\filldraw[fill={rgb,1:red,0.384;green,0.565;blue,0.756}, draw={rgb,1:red,0.384;green,0.565;blue,0.756}, line width=0.25pt, line join=round] (0.496,-0.104) -- (0.561,-0.078) -- (0.509,-0.065) -- (0.450,-0.089) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.496,-0.104) -- (0.450,-0.089) (0.496,-0.104) -- (0.561,-0.078);
\filldraw[fill={rgb,1:red,0.212;green,0.382;blue,0.561}, draw={rgb,1:red,0.212;green,0.382;blue,0.561}, line width=0.25pt, line join=round] (1.033,-0.446) -- (1.110,-0.394) -- (1.086,-0.314) -- (1.011,-0.365) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.394) -- (1.086,-0.314) (1.011,-0.365) -- (1.086,-0.314);
\filldraw[fill={rgb,1:red,0.171;green,0.324;blue,0.485}, draw={rgb,1:red,0.171;green,0.324;blue,0.485}, line width=0.25pt, line join=round] (-1.017,-0.604) -- (-0.930,-0.651) -- (-0.937,-0.582) -- (-1.024,-0.534) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.604) -- (-1.024,-0.534) (-1.024,-0.534) -- (-0.937,-0.582);
\filldraw[fill={rgb,1:red,0.338;green,0.520;blue,0.713}, draw={rgb,1:red,0.338;green,0.520;blue,0.713}, line width=0.25pt, line join=round] (0.255,-0.141) -- (0.323,-0.127) -- (0.293,-0.127) -- (0.232,-0.140) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.323,-0.127) -- (0.293,-0.127) (0.232,-0.140) -- (0.293,-0.127);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.488,-0.902) -- (0.587,-0.876) -- (0.616,-0.855) -- (0.513,-0.882) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.902) -- (0.513,-0.882) (0.488,-0.902) -- (0.587,-0.876);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.548,-0.084) -- (-0.483,-0.109) -- (-0.438,-0.093) -- (-0.497,-0.070) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.548,-0.084) -- (-0.497,-0.070) (-0.548,-0.084) -- (-0.483,-0.109);
\filldraw[fill={rgb,1:red,0.324;green,0.506;blue,0.699}, draw={rgb,1:red,0.324;green,0.506;blue,0.699}, line width=0.25pt, line join=round] (-0.310,-0.130) -- (-0.242,-0.143) -- (-0.219,-0.142) -- (-0.281,-0.130) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.242,-0.143) -- (-0.219,-0.142) (-0.281,-0.130) -- (-0.219,-0.142);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.910,-0.709) -- (-0.819,-0.751) -- (-0.837,-0.695) -- (-0.930,-0.651) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.751) -- (-0.837,-0.695) (-0.910,-0.709) -- (-0.819,-0.751);
\filldraw[fill={rgb,1:red,0.411;green,0.585;blue,0.770}, draw={rgb,1:red,0.411;green,0.585;blue,0.770}, line width=0.25pt, line join=round] (0.872,-0.140) -- (0.937,-0.096) -- (0.870,-0.043) -- (0.809,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.937,-0.096) -- (0.870,-0.043) (0.809,-0.084) -- (0.870,-0.043);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.567,-0.882) -- (-0.468,-0.907) -- (-0.492,-0.887) -- (-0.596,-0.861) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.882) -- (-0.596,-0.861) (-0.567,-0.882) -- (-0.468,-0.907);
\filldraw[fill={rgb,1:red,0.251;green,0.428;blue,0.616}, draw={rgb,1:red,0.251;green,0.428;blue,0.616}, line width=0.25pt, line join=round] (-1.095,-0.405) -- (-1.017,-0.456) -- (-0.995,-0.375) -- (-1.072,-0.324) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.456) -- (-0.995,-0.375) (-1.072,-0.324) -- (-0.995,-0.375);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.095,-0.405) -- (-1.072,-0.324);
\filldraw[fill={rgb,1:red,0.336;green,0.518;blue,0.711}, draw={rgb,1:red,0.336;green,0.518;blue,0.711}, line width=0.25pt, line join=round] (0.186,-0.152) -- (0.255,-0.141) -- (0.232,-0.140) -- (0.169,-0.150) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.186,-0.152) -- (0.169,-0.150) (0.169,-0.150) -- (0.232,-0.140);
\filldraw[fill={rgb,1:red,0.462;green,0.626;blue,0.799}, draw={rgb,1:red,0.462;green,0.626;blue,0.799}, line width=0.25pt, line join=round] (-0.925,-0.105) -- (-0.858,-0.149) -- (-0.796,-0.092) -- (-0.858,-0.052) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.858,-0.149) -- (-0.796,-0.092) (-0.858,-0.052) -- (-0.796,-0.092);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.925,-0.105) -- (-0.858,-0.052);
\filldraw[fill={rgb,1:red,0.325;green,0.507;blue,0.700}, draw={rgb,1:red,0.325;green,0.507;blue,0.700}, line width=0.25pt, line join=round] (-0.242,-0.143) -- (-0.172,-0.153) -- (-0.156,-0.151) -- (-0.219,-0.142) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.242,-0.143) -- (-0.219,-0.142) (-0.219,-0.142) -- (-0.156,-0.151);
\filldraw[fill={rgb,1:red,0.259;green,0.437;blue,0.626}, draw={rgb,1:red,0.259;green,0.437;blue,0.626}, line width=0.25pt, line join=round] (1.011,-0.365) -- (1.086,-0.314) -- (1.048,-0.235) -- (0.976,-0.284) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.314) -- (1.048,-0.235) (1.011,-0.365) -- (1.086,-0.314);
\filldraw[fill={rgb,1:red,0.409;green,0.588;blue,0.777}, draw={rgb,1:red,0.409;green,0.588;blue,0.777}, line width=0.25pt, line join=round] (0.616,-0.109) -- (0.682,-0.077) -- (0.621,-0.049) -- (0.561,-0.078) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,-0.077) -- (0.621,-0.049) (0.561,-0.078) -- (0.621,-0.049);
\filldraw[fill={rgb,1:red,0.366;green,0.545;blue,0.735}, draw={rgb,1:red,0.366;green,0.545;blue,0.735}, line width=0.25pt, line join=round] (0.928,-0.208) -- (0.998,-0.161) -- (0.937,-0.096) -- (0.872,-0.140) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.998,-0.161) -- (0.937,-0.096) (0.928,-0.208) -- (0.998,-0.161);
\filldraw[fill={rgb,1:red,0.423;green,0.598;blue,0.783}, draw={rgb,1:red,0.423;green,0.598;blue,0.783}, line width=0.25pt, line join=round] (0.743,-0.122) -- (0.809,-0.084) -- (0.743,-0.043) -- (0.682,-0.077) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.743,-0.122) -- (0.682,-0.077) (0.743,-0.122) -- (0.809,-0.084);
\filldraw[fill={rgb,1:red,0.383;green,0.563;blue,0.755}, draw={rgb,1:red,0.383;green,0.563;blue,0.755}, line width=0.25pt, line join=round] (0.428,-0.126) -- (0.496,-0.104) -- (0.450,-0.089) -- (0.388,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.496,-0.104) -- (0.450,-0.089) (0.428,-0.126) -- (0.496,-0.104);
\filldraw[fill={rgb,1:red,0.333;green,0.516;blue,0.708}, draw={rgb,1:red,0.333;green,0.516;blue,0.708}, line width=0.25pt, line join=round] (0.115,-0.159) -- (0.186,-0.152) -- (0.169,-0.150) -- (0.104,-0.156) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.186,-0.152) -- (0.169,-0.150) (0.104,-0.156) -- (0.169,-0.150);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.771}, draw={rgb,1:red,0.403;green,0.582;blue,0.771}, line width=0.25pt, line join=round] (-0.669,-0.084) -- (-0.602,-0.115) -- (-0.548,-0.084) -- (-0.610,-0.055) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.602,-0.115) -- (-0.548,-0.084) (-0.610,-0.055) -- (-0.548,-0.084);
\filldraw[fill={rgb,1:red,0.311;green,0.493;blue,0.685}, draw={rgb,1:red,0.311;green,0.493;blue,0.685}, line width=0.25pt, line join=round] (0.976,-0.284) -- (1.048,-0.235) -- (0.998,-0.161) -- (0.928,-0.208) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.235) -- (0.998,-0.161) (0.928,-0.208) -- (0.998,-0.161);
\filldraw[fill={rgb,1:red,0.326;green,0.508;blue,0.701}, draw={rgb,1:red,0.326;green,0.508;blue,0.701}, line width=0.25pt, line join=round] (-0.172,-0.153) -- (-0.101,-0.160) -- (-0.091,-0.157) -- (-0.156,-0.151) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.101,-0.160) -- (-0.091,-0.157) (-0.156,-0.151) -- (-0.091,-0.157);
\filldraw[fill={rgb,1:red,0.178;green,0.335;blue,0.501}, draw={rgb,1:red,0.178;green,0.335;blue,0.501}, line width=0.25pt, line join=round] (0.955,-0.573) -- (1.040,-0.524) -- (1.033,-0.446) -- (0.948,-0.495) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.955,-0.573) -- (0.948,-0.495) (0.955,-0.573) -- (1.040,-0.524);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.616,-0.855) -- (0.715,-0.822) -- (0.741,-0.782) -- (0.639,-0.816) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.822) -- (0.741,-0.782) (0.639,-0.816) -- (0.741,-0.782);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.483,-0.109) -- (-0.414,-0.131) -- (-0.375,-0.113) -- (-0.438,-0.093) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.414,-0.131) -- (-0.375,-0.113) (-0.483,-0.109) -- (-0.414,-0.131);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.386,-0.924) -- (0.488,-0.902) -- (0.513,-0.882) -- (0.406,-0.905) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.902) -- (0.513,-0.882) (0.386,-0.924) -- (0.488,-0.902);
\filldraw[fill={rgb,1:red,0.304;green,0.485;blue,0.677}, draw={rgb,1:red,0.304;green,0.485;blue,0.677}, line width=0.25pt, line join=round] (-1.072,-0.324) -- (-0.995,-0.375) -- (-0.960,-0.294) -- (-1.034,-0.245) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.375) -- (-0.960,-0.294) (-1.072,-0.324) -- (-0.995,-0.375);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.072,-0.324) -- (-1.034,-0.245);
\filldraw[fill={rgb,1:red,0.434;green,0.607;blue,0.791}, draw={rgb,1:red,0.434;green,0.607;blue,0.791}, line width=0.25pt, line join=round] (-0.796,-0.092) -- (-0.729,-0.129) -- (-0.669,-0.084) -- (-0.731,-0.050) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.796,-0.092) -- (-0.731,-0.050) (-0.796,-0.092) -- (-0.729,-0.129);
\filldraw[fill={rgb,1:red,0.331;green,0.514;blue,0.706}, draw={rgb,1:red,0.331;green,0.514;blue,0.706}, line width=0.25pt, line join=round] (0.043,-0.163) -- (0.115,-0.159) -- (0.104,-0.156) -- (0.039,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.043,-0.163) -- (0.039,-0.160) (0.039,-0.160) -- (0.104,-0.156);
\filldraw[fill={rgb,1:red,0.328;green,0.510;blue,0.703}, draw={rgb,1:red,0.328;green,0.510;blue,0.703}, line width=0.25pt, line join=round] (-0.101,-0.160) -- (-0.029,-0.163) -- (-0.026,-0.160) -- (-0.091,-0.157) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.101,-0.160) -- (-0.091,-0.157) (-0.091,-0.157) -- (-0.026,-0.160);
\filldraw[fill={rgb,1:red,0.436;green,0.603;blue,0.780}, draw={rgb,1:red,0.436;green,0.603;blue,0.780}, line width=0.25pt, line join=round] (-0.985,-0.171) -- (-0.914,-0.217) -- (-0.858,-0.149) -- (-0.925,-0.105) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.914,-0.217) -- (-0.858,-0.149) (-0.985,-0.171) -- (-0.914,-0.217);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.985,-0.171) -- (-0.925,-0.105);
\filldraw[fill={rgb,1:red,0.329;green,0.512;blue,0.704}, draw={rgb,1:red,0.329;green,0.512;blue,0.704}, line width=0.25pt, line join=round] (-0.029,-0.163) -- (0.043,-0.163) -- (0.039,-0.160) -- (-0.026,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.043,-0.163) -- (0.039,-0.160) (-0.026,-0.160) -- (0.039,-0.160);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.468,-0.907) -- (-0.365,-0.927) -- (-0.384,-0.909) -- (-0.492,-0.887) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.927) -- (-0.384,-0.909) (-0.468,-0.907) -- (-0.365,-0.927);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.696,-0.829) -- (-0.596,-0.861) -- (-0.618,-0.822) -- (-0.721,-0.789) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.861) -- (-0.618,-0.822) (-0.721,-0.789) -- (-0.618,-0.822);
\filldraw[fill={rgb,1:red,0.364;green,0.543;blue,0.732}, draw={rgb,1:red,0.364;green,0.543;blue,0.732}, line width=0.25pt, line join=round] (-1.034,-0.245) -- (-0.960,-0.294) -- (-0.914,-0.217) -- (-0.985,-0.171) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.294) -- (-0.914,-0.217) (-0.985,-0.171) -- (-0.914,-0.217);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.034,-0.245) -- (-0.985,-0.171);
\filldraw[fill={rgb,1:red,0.205;green,0.373;blue,0.550}, draw={rgb,1:red,0.205;green,0.373;blue,0.550}, line width=0.25pt, line join=round] (-1.024,-0.534) -- (-0.937,-0.582) -- (-0.930,-0.504) -- (-1.017,-0.456) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.024,-0.534) -- (-1.017,-0.456) (-1.024,-0.534) -- (-0.937,-0.582);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.856,-0.686) -- (0.948,-0.642) -- (0.955,-0.573) -- (0.862,-0.617) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.642) -- (0.955,-0.573) (0.862,-0.617) -- (0.955,-0.573);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.741,-0.782) -- (0.838,-0.743) -- (0.856,-0.686) -- (0.757,-0.726) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.782) -- (0.757,-0.726) (0.741,-0.782) -- (0.838,-0.743);
\filldraw[fill={rgb,1:red,0.381;green,0.562;blue,0.753}, draw={rgb,1:red,0.381;green,0.562;blue,0.753}, line width=0.25pt, line join=round] (0.356,-0.146) -- (0.428,-0.126) -- (0.388,-0.109) -- (0.323,-0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.356,-0.146) -- (0.323,-0.127) (0.356,-0.146) -- (0.428,-0.126);
\filldraw[fill={rgb,1:red,0.369;green,0.550;blue,0.742}, draw={rgb,1:red,0.369;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.414,-0.131) -- (-0.341,-0.149) -- (-0.310,-0.130) -- (-0.375,-0.113) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.414,-0.131) -- (-0.375,-0.113) (-0.414,-0.131) -- (-0.341,-0.149);
\filldraw[fill={rgb,1:red,0.409;green,0.587;blue,0.776}, draw={rgb,1:red,0.409;green,0.587;blue,0.776}, line width=0.25pt, line join=round] (0.545,-0.137) -- (0.616,-0.109) -- (0.561,-0.078) -- (0.496,-0.104) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.545,-0.137) -- (0.496,-0.104) (0.496,-0.104) -- (0.561,-0.078);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.819,-0.751) -- (-0.721,-0.789) -- (-0.737,-0.733) -- (-0.837,-0.695) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.751) -- (-0.837,-0.695) (-0.819,-0.751) -- (-0.721,-0.789);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.281,-0.940) -- (0.386,-0.924) -- (0.406,-0.905) -- (0.295,-0.922) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.940) -- (0.295,-0.922) (0.281,-0.940) -- (0.386,-0.924);
\filldraw[fill={rgb,1:red,0.420;green,0.593;blue,0.774}, draw={rgb,1:red,0.420;green,0.593;blue,0.774}, line width=0.25pt, line join=round] (0.800,-0.181) -- (0.872,-0.140) -- (0.809,-0.084) -- (0.743,-0.122) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.800,-0.181) -- (0.743,-0.122) (0.743,-0.122) -- (0.809,-0.084);
\filldraw[fill={rgb,1:red,0.171;green,0.324;blue,0.485}, draw={rgb,1:red,0.171;green,0.324;blue,0.485}, line width=0.25pt, line join=round] (-0.930,-0.651) -- (-0.837,-0.695) -- (-0.843,-0.625) -- (-0.937,-0.582) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.695) -- (-0.843,-0.625) (-0.937,-0.582) -- (-0.843,-0.625);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.365,-0.927) -- (-0.260,-0.943) -- (-0.273,-0.925) -- (-0.384,-0.909) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.927) -- (-0.384,-0.909) (-0.365,-0.927) -- (-0.260,-0.943);
\filldraw[fill={rgb,1:red,0.216;green,0.386;blue,0.566}, draw={rgb,1:red,0.216;green,0.386;blue,0.566}, line width=0.25pt, line join=round] (0.948,-0.495) -- (1.033,-0.446) -- (1.011,-0.365) -- (0.928,-0.412) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.495) -- (0.928,-0.412) (0.928,-0.412) -- (1.011,-0.365);
\filldraw[fill={rgb,1:red,0.402;green,0.582;blue,0.771}, draw={rgb,1:red,0.402;green,0.582;blue,0.771}, line width=0.25pt, line join=round] (-0.602,-0.115) -- (-0.530,-0.143) -- (-0.483,-0.109) -- (-0.548,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.602,-0.115) -- (-0.548,-0.084) (-0.548,-0.084) -- (-0.483,-0.109);
\filldraw[fill={rgb,1:red,0.476;green,0.636;blue,0.805}, draw={rgb,1:red,0.476;green,0.636;blue,0.805}, line width=0.25pt, line join=round] (-0.858,-0.149) -- (-0.785,-0.189) -- (-0.729,-0.129) -- (-0.796,-0.092) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.858,-0.149) -- (-0.796,-0.092) (-0.796,-0.092) -- (-0.729,-0.129);
\filldraw[fill={rgb,1:red,0.425;green,0.599;blue,0.784}, draw={rgb,1:red,0.425;green,0.599;blue,0.784}, line width=0.25pt, line join=round] (0.670,-0.157) -- (0.743,-0.122) -- (0.682,-0.077) -- (0.616,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.743,-0.122) -- (0.682,-0.077) (0.670,-0.157) -- (0.743,-0.122);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.513,-0.882) -- (0.616,-0.855) -- (0.639,-0.816) -- (0.532,-0.844) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.882) -- (0.532,-0.844) (0.532,-0.844) -- (0.639,-0.816);
\filldraw[fill={rgb,1:red,0.379;green,0.560;blue,0.752}, draw={rgb,1:red,0.379;green,0.560;blue,0.752}, line width=0.25pt, line join=round] (0.282,-0.161) -- (0.356,-0.146) -- (0.323,-0.127) -- (0.255,-0.141) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.356,-0.146) -- (0.323,-0.127) (0.282,-0.161) -- (0.356,-0.146);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (-1.017,-0.456) -- (-0.930,-0.504) -- (-0.910,-0.421) -- (-0.995,-0.375) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.456) -- (-0.995,-0.375) (-0.995,-0.375) -- (-0.910,-0.421);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.174,-0.951) -- (0.281,-0.940) -- (0.295,-0.922) -- (0.183,-0.934) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.940) -- (0.295,-0.922) (0.174,-0.951) -- (0.281,-0.940);
\filldraw[fill={rgb,1:red,0.369;green,0.551;blue,0.743}, draw={rgb,1:red,0.369;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (-0.341,-0.149) -- (-0.266,-0.164) -- (-0.242,-0.143) -- (-0.310,-0.130) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.266,-0.164) -- (-0.242,-0.143) (-0.341,-0.149) -- (-0.266,-0.164);
\filldraw[fill={rgb,1:red,0.436;green,0.608;blue,0.791}, draw={rgb,1:red,0.436;green,0.608;blue,0.791}, line width=0.25pt, line join=round] (-0.729,-0.129) -- (-0.655,-0.163) -- (-0.602,-0.115) -- (-0.669,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.655,-0.163) -- (-0.602,-0.115) (-0.729,-0.129) -- (-0.655,-0.163);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.596,-0.861) -- (-0.492,-0.887) -- (-0.510,-0.849) -- (-0.618,-0.822) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.861) -- (-0.618,-0.822) (-0.618,-0.822) -- (-0.510,-0.849);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.260,-0.943) -- (-0.152,-0.953) -- (-0.160,-0.935) -- (-0.273,-0.925) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.953) -- (-0.160,-0.935) (-0.260,-0.943) -- (-0.152,-0.953);
\filldraw[fill={rgb,1:red,0.377;green,0.554;blue,0.741}, draw={rgb,1:red,0.377;green,0.554;blue,0.741}, line width=0.25pt, line join=round] (0.852,-0.252) -- (0.928,-0.208) -- (0.872,-0.140) -- (0.800,-0.181) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.252) -- (0.800,-0.181) (0.852,-0.252) -- (0.928,-0.208);
\filldraw[fill={rgb,1:red,0.263;green,0.442;blue,0.630}, draw={rgb,1:red,0.263;green,0.442;blue,0.630}, line width=0.25pt, line join=round] (0.928,-0.412) -- (1.011,-0.365) -- (0.976,-0.284) -- (0.895,-0.330) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.412) -- (0.895,-0.330) (0.928,-0.412) -- (1.011,-0.365);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.065,-0.957) -- (0.174,-0.951) -- (0.183,-0.934) -- (0.069,-0.940) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.957) -- (0.069,-0.940) (0.065,-0.957) -- (0.174,-0.951);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.152,-0.953) -- (-0.044,-0.957) -- (-0.046,-0.940) -- (-0.160,-0.935) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.953) -- (-0.160,-0.935) (-0.152,-0.953) -- (-0.044,-0.957);
\filldraw[fill={rgb,1:red,0.317;green,0.498;blue,0.689}, draw={rgb,1:red,0.317;green,0.498;blue,0.689}, line width=0.25pt, line join=round] (0.895,-0.330) -- (0.976,-0.284) -- (0.928,-0.208) -- (0.852,-0.252) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.330) -- (0.852,-0.252) (0.852,-0.252) -- (0.928,-0.208);
\filldraw[fill={rgb,1:red,0.408;green,0.587;blue,0.776}, draw={rgb,1:red,0.408;green,0.587;blue,0.776}, line width=0.25pt, line join=round] (0.469,-0.162) -- (0.545,-0.137) -- (0.496,-0.104) -- (0.428,-0.126) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.545,-0.137) -- (0.496,-0.104) (0.428,-0.126) -- (0.496,-0.104);
\filldraw[fill={rgb,1:red,0.377;green,0.558;blue,0.750}, draw={rgb,1:red,0.377;green,0.558;blue,0.750}, line width=0.25pt, line join=round] (0.205,-0.173) -- (0.282,-0.161) -- (0.255,-0.141) -- (0.186,-0.152) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.205,-0.173) -- (0.186,-0.152) (0.205,-0.173) -- (0.282,-0.161);
\filldraw[fill={rgb,1:red,0.181;green,0.338;blue,0.505}, draw={rgb,1:red,0.181;green,0.338;blue,0.505}, line width=0.25pt, line join=round] (0.862,-0.617) -- (0.955,-0.573) -- (0.948,-0.495) -- (0.856,-0.539) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.955,-0.573) -- (0.948,-0.495) (0.862,-0.617) -- (0.955,-0.573);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.044,-0.957) -- (0.065,-0.957) -- (0.069,-0.940) -- (-0.046,-0.940) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.957) -- (0.069,-0.940) (-0.044,-0.957) -- (0.065,-0.957);
\filldraw[fill={rgb,1:red,0.460;green,0.620;blue,0.789}, draw={rgb,1:red,0.460;green,0.620;blue,0.789}, line width=0.25pt, line join=round] (-0.914,-0.217) -- (-0.836,-0.260) -- (-0.785,-0.189) -- (-0.858,-0.149) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.914,-0.217) -- (-0.858,-0.149) (-0.914,-0.217) -- (-0.836,-0.260);
\filldraw[fill={rgb,1:red,0.370;green,0.551;blue,0.743}, draw={rgb,1:red,0.370;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (-0.266,-0.164) -- (-0.189,-0.175) -- (-0.172,-0.153) -- (-0.242,-0.143) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.266,-0.164) -- (-0.242,-0.143) (-0.266,-0.164) -- (-0.189,-0.175);
\filldraw[fill={rgb,1:red,0.305;green,0.487;blue,0.678}, draw={rgb,1:red,0.305;green,0.487;blue,0.678}, line width=0.25pt, line join=round] (-0.995,-0.375) -- (-0.910,-0.421) -- (-0.878,-0.339) -- (-0.960,-0.294) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.375) -- (-0.960,-0.294) (-0.995,-0.375) -- (-0.910,-0.421);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.639,-0.816) -- (0.741,-0.782) -- (0.757,-0.726) -- (0.653,-0.760) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.782) -- (0.757,-0.726) (0.639,-0.816) -- (0.741,-0.782);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.771}, draw={rgb,1:red,0.403;green,0.582;blue,0.771}, line width=0.25pt, line join=round] (-0.530,-0.143) -- (-0.454,-0.167) -- (-0.414,-0.131) -- (-0.483,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.454,-0.167) -- (-0.414,-0.131) (-0.483,-0.109) -- (-0.414,-0.131);
\filldraw[fill={rgb,1:red,0.375;green,0.550;blue,0.736}, draw={rgb,1:red,0.375;green,0.550;blue,0.736}, line width=0.25pt, line join=round] (-0.960,-0.294) -- (-0.878,-0.339) -- (-0.836,-0.260) -- (-0.914,-0.217) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.294) -- (-0.914,-0.217) (-0.914,-0.217) -- (-0.836,-0.260);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.757,-0.726) -- (0.856,-0.686) -- (0.862,-0.617) -- (0.762,-0.657) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.726) -- (0.762,-0.657) (0.762,-0.657) -- (0.862,-0.617);
\filldraw[fill={rgb,1:red,0.206;green,0.373;blue,0.550}, draw={rgb,1:red,0.206;green,0.373;blue,0.550}, line width=0.25pt, line join=round] (-0.937,-0.582) -- (-0.843,-0.625) -- (-0.837,-0.547) -- (-0.930,-0.504) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.843,-0.625) -- (-0.837,-0.547) (-0.937,-0.582) -- (-0.843,-0.625);
\filldraw[fill={rgb,1:red,0.376;green,0.557;blue,0.749}, draw={rgb,1:red,0.376;green,0.557;blue,0.749}, line width=0.25pt, line join=round] (0.127,-0.181) -- (0.205,-0.173) -- (0.186,-0.152) -- (0.115,-0.159) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.205,-0.173) -- (0.186,-0.152) (0.127,-0.181) -- (0.205,-0.173);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.721,-0.789) -- (-0.618,-0.822) -- (-0.631,-0.766) -- (-0.737,-0.733) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.822) -- (-0.631,-0.766) (-0.721,-0.789) -- (-0.618,-0.822);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.406,-0.905) -- (0.513,-0.882) -- (0.532,-0.844) -- (0.420,-0.867) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.882) -- (0.532,-0.844) (0.420,-0.867) -- (0.532,-0.844);
\filldraw[fill={rgb,1:red,0.371;green,0.552;blue,0.744}, draw={rgb,1:red,0.371;green,0.552;blue,0.744}, line width=0.25pt, line join=round] (-0.189,-0.175) -- (-0.111,-0.182) -- (-0.101,-0.160) -- (-0.172,-0.153) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.111,-0.182) -- (-0.101,-0.160) (-0.189,-0.175) -- (-0.111,-0.182);
\filldraw[fill={rgb,1:red,0.433;green,0.601;blue,0.780}, draw={rgb,1:red,0.433;green,0.601;blue,0.780}, line width=0.25pt, line join=round] (0.723,-0.218) -- (0.800,-0.181) -- (0.743,-0.122) -- (0.670,-0.157) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.800,-0.181) -- (0.743,-0.122) (0.670,-0.157) -- (0.743,-0.122);
\filldraw[fill={rgb,1:red,0.427;green,0.601;blue,0.785}, draw={rgb,1:red,0.427;green,0.601;blue,0.785}, line width=0.25pt, line join=round] (0.593,-0.187) -- (0.670,-0.157) -- (0.616,-0.109) -- (0.545,-0.137) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.593,-0.187) -- (0.545,-0.137) (0.593,-0.187) -- (0.670,-0.157);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.492,-0.887) -- (-0.384,-0.909) -- (-0.398,-0.871) -- (-0.510,-0.849) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.909) -- (-0.398,-0.871) (-0.510,-0.849) -- (-0.398,-0.871);
\filldraw[fill={rgb,1:red,0.374;green,0.556;blue,0.747}, draw={rgb,1:red,0.374;green,0.556;blue,0.747}, line width=0.25pt, line join=round] (0.048,-0.185) -- (0.127,-0.181) -- (0.115,-0.159) -- (0.043,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.048,-0.185) -- (0.043,-0.163) (0.048,-0.185) -- (0.127,-0.181);
\filldraw[fill={rgb,1:red,0.372;green,0.553;blue,0.745}, draw={rgb,1:red,0.372;green,0.553;blue,0.745}, line width=0.25pt, line join=round] (-0.111,-0.182) -- (-0.032,-0.186) -- (-0.029,-0.163) -- (-0.101,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.111,-0.182) -- (-0.101,-0.160) (-0.111,-0.182) -- (-0.032,-0.186);
\filldraw[fill={rgb,1:red,0.171;green,0.324;blue,0.485}, draw={rgb,1:red,0.171;green,0.324;blue,0.485}, line width=0.25pt, line join=round] (-0.837,-0.695) -- (-0.737,-0.733) -- (-0.742,-0.664) -- (-0.843,-0.625) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.695) -- (-0.843,-0.625) (-0.843,-0.625) -- (-0.742,-0.664);
\filldraw[fill={rgb,1:red,0.373;green,0.554;blue,0.746}, draw={rgb,1:red,0.373;green,0.554;blue,0.746}, line width=0.25pt, line join=round] (-0.032,-0.186) -- (0.048,-0.185) -- (0.043,-0.163) -- (-0.029,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.048,-0.185) -- (0.043,-0.163) (-0.032,-0.186) -- (0.048,-0.185);
\filldraw[fill={rgb,1:red,0.492;green,0.647;blue,0.811}, draw={rgb,1:red,0.492;green,0.647;blue,0.811}, line width=0.25pt, line join=round] (-0.785,-0.189) -- (-0.706,-0.225) -- (-0.655,-0.163) -- (-0.729,-0.129) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.706,-0.225) -- (-0.655,-0.163) (-0.729,-0.129) -- (-0.655,-0.163);
\filldraw[fill={rgb,1:red,0.437;green,0.609;blue,0.792}, draw={rgb,1:red,0.437;green,0.609;blue,0.792}, line width=0.25pt, line join=round] (-0.655,-0.163) -- (-0.577,-0.193) -- (-0.530,-0.143) -- (-0.602,-0.115) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.655,-0.163) -- (-0.602,-0.115) (-0.655,-0.163) -- (-0.577,-0.193);
\filldraw[fill={rgb,1:red,0.407;green,0.586;blue,0.775}, draw={rgb,1:red,0.407;green,0.586;blue,0.775}, line width=0.25pt, line join=round] (0.391,-0.183) -- (0.469,-0.162) -- (0.428,-0.126) -- (0.356,-0.146) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.391,-0.183) -- (0.356,-0.146) (0.356,-0.146) -- (0.428,-0.126);
\filldraw[fill={rgb,1:red,0.219;green,0.390;blue,0.571}, draw={rgb,1:red,0.219;green,0.390;blue,0.571}, line width=0.25pt, line join=round] (0.856,-0.539) -- (0.948,-0.495) -- (0.928,-0.412) -- (0.838,-0.456) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.495) -- (0.928,-0.412) (0.838,-0.456) -- (0.928,-0.412);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.454,-0.167) -- (-0.375,-0.187) -- (-0.341,-0.149) -- (-0.414,-0.131) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.454,-0.167) -- (-0.414,-0.131) (-0.414,-0.131) -- (-0.341,-0.149);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.295,-0.922) -- (0.406,-0.905) -- (0.420,-0.867) -- (0.306,-0.885) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.922) -- (0.306,-0.885) (0.306,-0.885) -- (0.420,-0.867);
\filldraw[fill={rgb,1:red,0.392;green,0.565;blue,0.748}, draw={rgb,1:red,0.392;green,0.565;blue,0.748}, line width=0.25pt, line join=round] (0.769,-0.291) -- (0.852,-0.252) -- (0.800,-0.181) -- (0.723,-0.218) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.252) -- (0.800,-0.181) (0.769,-0.291) -- (0.852,-0.252);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (-0.930,-0.504) -- (-0.837,-0.547) -- (-0.819,-0.464) -- (-0.910,-0.421) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.547) -- (-0.819,-0.464) (-0.910,-0.421) -- (-0.819,-0.464);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.384,-0.909) -- (-0.273,-0.925) -- (-0.283,-0.888) -- (-0.398,-0.871) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.909) -- (-0.398,-0.871) (-0.398,-0.871) -- (-0.283,-0.888);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.532,-0.844) -- (0.639,-0.816) -- (0.653,-0.760) -- (0.543,-0.789) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.844) -- (0.543,-0.789) (0.532,-0.844) -- (0.639,-0.816);
\filldraw[fill={rgb,1:red,0.267;green,0.446;blue,0.635}, draw={rgb,1:red,0.267;green,0.446;blue,0.635}, line width=0.25pt, line join=round] (0.838,-0.456) -- (0.928,-0.412) -- (0.895,-0.330) -- (0.808,-0.372) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.412) -- (0.895,-0.330) (0.838,-0.456) -- (0.928,-0.412);
\filldraw[fill={rgb,1:red,0.406;green,0.585;blue,0.775}, draw={rgb,1:red,0.406;green,0.585;blue,0.775}, line width=0.25pt, line join=round] (0.309,-0.200) -- (0.391,-0.183) -- (0.356,-0.146) -- (0.282,-0.161) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.391,-0.183) -- (0.356,-0.146) (0.282,-0.161) -- (0.356,-0.146);
\filldraw[fill={rgb,1:red,0.490;green,0.641;blue,0.801}, draw={rgb,1:red,0.490;green,0.641;blue,0.801}, line width=0.25pt, line join=round] (-0.836,-0.260) -- (-0.752,-0.299) -- (-0.706,-0.225) -- (-0.785,-0.189) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.299) -- (-0.706,-0.225) (-0.836,-0.260) -- (-0.752,-0.299);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.618,-0.822) -- (-0.510,-0.849) -- (-0.521,-0.794) -- (-0.631,-0.766) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.822) -- (-0.631,-0.766) (-0.618,-0.822) -- (-0.510,-0.849);
\filldraw[fill={rgb,1:red,0.324;green,0.504;blue,0.695}, draw={rgb,1:red,0.324;green,0.504;blue,0.695}, line width=0.25pt, line join=round] (0.808,-0.372) -- (0.895,-0.330) -- (0.852,-0.252) -- (0.769,-0.291) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.330) -- (0.852,-0.252) (0.769,-0.291) -- (0.852,-0.252);
\filldraw[fill={rgb,1:red,0.183;green,0.342;blue,0.510}, draw={rgb,1:red,0.183;green,0.342;blue,0.510}, line width=0.25pt, line join=round] (0.762,-0.657) -- (0.862,-0.617) -- (0.856,-0.539) -- (0.757,-0.578) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.762,-0.657) -- (0.757,-0.578) (0.762,-0.657) -- (0.862,-0.617);
\filldraw[fill={rgb,1:red,0.429;green,0.603;blue,0.786}, draw={rgb,1:red,0.429;green,0.603;blue,0.786}, line width=0.25pt, line join=round] (0.511,-0.214) -- (0.593,-0.187) -- (0.545,-0.137) -- (0.469,-0.162) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.593,-0.187) -- (0.545,-0.137) (0.511,-0.214) -- (0.593,-0.187);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.375,-0.187) -- (-0.292,-0.203) -- (-0.266,-0.164) -- (-0.341,-0.149) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.292,-0.203) -- (-0.266,-0.164) (-0.341,-0.149) -- (-0.266,-0.164);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.183,-0.934) -- (0.295,-0.922) -- (0.306,-0.885) -- (0.189,-0.897) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.922) -- (0.306,-0.885) (0.189,-0.897) -- (0.306,-0.885);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.653,-0.760) -- (0.757,-0.726) -- (0.762,-0.657) -- (0.657,-0.691) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.726) -- (0.762,-0.657) (0.657,-0.691) -- (0.762,-0.657);
\filldraw[fill={rgb,1:red,0.307;green,0.488;blue,0.679}, draw={rgb,1:red,0.307;green,0.488;blue,0.679}, line width=0.25pt, line join=round] (-0.910,-0.421) -- (-0.819,-0.464) -- (-0.790,-0.379) -- (-0.878,-0.339) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.464) -- (-0.790,-0.379) (-0.910,-0.421) -- (-0.819,-0.464);
\filldraw[fill={rgb,1:red,0.447;green,0.612;blue,0.786}, draw={rgb,1:red,0.447;green,0.612;blue,0.786}, line width=0.25pt, line join=round] (0.639,-0.252) -- (0.723,-0.218) -- (0.670,-0.157) -- (0.593,-0.187) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,-0.252) -- (0.593,-0.187) (0.593,-0.187) -- (0.670,-0.157);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.273,-0.925) -- (-0.160,-0.935) -- (-0.166,-0.899) -- (-0.283,-0.888) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.935) -- (-0.166,-0.899) (-0.283,-0.888) -- (-0.166,-0.899);
\filldraw[fill={rgb,1:red,0.438;green,0.610;blue,0.792}, draw={rgb,1:red,0.438;green,0.610;blue,0.792}, line width=0.25pt, line join=round] (-0.577,-0.193) -- (-0.494,-0.219) -- (-0.454,-0.167) -- (-0.530,-0.143) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.494,-0.219) -- (-0.454,-0.167) (-0.577,-0.193) -- (-0.494,-0.219);
\filldraw[fill={rgb,1:red,0.389;green,0.561;blue,0.743}, draw={rgb,1:red,0.389;green,0.561;blue,0.743}, line width=0.25pt, line join=round] (-0.878,-0.339) -- (-0.790,-0.379) -- (-0.752,-0.299) -- (-0.836,-0.260) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.379) -- (-0.752,-0.299) (-0.836,-0.260) -- (-0.752,-0.299);
\filldraw[fill={rgb,1:red,0.205;green,0.373;blue,0.550}, draw={rgb,1:red,0.205;green,0.373;blue,0.550}, line width=0.25pt, line join=round] (-0.843,-0.625) -- (-0.742,-0.664) -- (-0.737,-0.585) -- (-0.837,-0.547) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.843,-0.625) -- (-0.837,-0.547) (-0.843,-0.625) -- (-0.742,-0.664);
\filldraw[fill={rgb,1:red,0.171;green,0.323;blue,0.484}, draw={rgb,1:red,0.171;green,0.323;blue,0.484}, line width=0.25pt, line join=round] (-0.737,-0.733) -- (-0.631,-0.766) -- (-0.636,-0.698) -- (-0.742,-0.664) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.766) -- (-0.636,-0.698) (-0.742,-0.664) -- (-0.636,-0.698);
\filldraw[fill={rgb,1:red,0.509;green,0.659;blue,0.817}, draw={rgb,1:red,0.509;green,0.659;blue,0.817}, line width=0.25pt, line join=round] (-0.706,-0.225) -- (-0.622,-0.258) -- (-0.577,-0.193) -- (-0.655,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.706,-0.225) -- (-0.655,-0.163) (-0.655,-0.163) -- (-0.577,-0.193);
\filldraw[fill={rgb,1:red,0.406;green,0.585;blue,0.774}, draw={rgb,1:red,0.406;green,0.585;blue,0.774}, line width=0.25pt, line join=round] (0.225,-0.213) -- (0.309,-0.200) -- (0.282,-0.161) -- (0.205,-0.173) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.225,-0.213) -- (0.205,-0.173) (0.205,-0.173) -- (0.282,-0.161);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.069,-0.940) -- (0.183,-0.934) -- (0.189,-0.897) -- (0.071,-0.904) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.940) -- (0.071,-0.904) (0.071,-0.904) -- (0.189,-0.897);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.160,-0.935) -- (-0.046,-0.940) -- (-0.047,-0.904) -- (-0.166,-0.899) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.935) -- (-0.166,-0.899) (-0.166,-0.899) -- (-0.047,-0.904);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.292,-0.203) -- (-0.208,-0.215) -- (-0.189,-0.175) -- (-0.266,-0.164) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.292,-0.203) -- (-0.266,-0.164) (-0.266,-0.164) -- (-0.189,-0.175);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.046,-0.940) -- (0.069,-0.940) -- (0.071,-0.904) -- (-0.047,-0.904) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.940) -- (0.071,-0.904) (-0.047,-0.904) -- (0.071,-0.904);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.420,-0.867) -- (0.532,-0.844) -- (0.543,-0.789) -- (0.430,-0.813) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.844) -- (0.543,-0.789) (0.420,-0.867) -- (0.532,-0.844);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.774}, draw={rgb,1:red,0.405;green,0.584;blue,0.774}, line width=0.25pt, line join=round] (0.139,-0.222) -- (0.225,-0.213) -- (0.205,-0.173) -- (0.127,-0.181) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.225,-0.213) -- (0.205,-0.173) (0.127,-0.181) -- (0.205,-0.173);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.510,-0.849) -- (-0.398,-0.871) -- (-0.406,-0.817) -- (-0.521,-0.794) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.871) -- (-0.406,-0.817) (-0.510,-0.849) -- (-0.398,-0.871);
\filldraw[fill={rgb,1:red,0.222;green,0.394;blue,0.575}, draw={rgb,1:red,0.222;green,0.394;blue,0.575}, line width=0.25pt, line join=round] (0.757,-0.578) -- (0.856,-0.539) -- (0.838,-0.456) -- (0.741,-0.494) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.578) -- (0.741,-0.494) (0.741,-0.494) -- (0.838,-0.456);
\filldraw[fill={rgb,1:red,0.403;green,0.583;blue,0.772}, draw={rgb,1:red,0.403;green,0.583;blue,0.772}, line width=0.25pt, line join=round] (-0.208,-0.215) -- (-0.122,-0.223) -- (-0.111,-0.182) -- (-0.189,-0.175) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.122,-0.223) -- (-0.111,-0.182) (-0.189,-0.175) -- (-0.111,-0.182);
\filldraw[fill={rgb,1:red,0.431;green,0.604;blue,0.787}, draw={rgb,1:red,0.431;green,0.604;blue,0.787}, line width=0.25pt, line join=round] (0.426,-0.237) -- (0.511,-0.214) -- (0.469,-0.162) -- (0.391,-0.183) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.426,-0.237) -- (0.391,-0.183) (0.426,-0.237) -- (0.511,-0.214);
\filldraw[fill={rgb,1:red,0.413;green,0.581;blue,0.758}, draw={rgb,1:red,0.413;green,0.581;blue,0.758}, line width=0.25pt, line join=round] (0.680,-0.327) -- (0.769,-0.291) -- (0.723,-0.218) -- (0.639,-0.252) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.327) -- (0.639,-0.252) (0.680,-0.327) -- (0.769,-0.291);
\filldraw[fill={rgb,1:red,0.439;green,0.611;blue,0.792}, draw={rgb,1:red,0.439;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.494,-0.219) -- (-0.408,-0.241) -- (-0.375,-0.187) -- (-0.454,-0.167) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.494,-0.219) -- (-0.454,-0.167) (-0.494,-0.219) -- (-0.408,-0.241);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.773}, draw={rgb,1:red,0.405;green,0.584;blue,0.773}, line width=0.25pt, line join=round] (0.052,-0.227) -- (0.139,-0.222) -- (0.127,-0.181) -- (0.048,-0.185) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.052,-0.227) -- (0.048,-0.185) (0.048,-0.185) -- (0.127,-0.181);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.773}, draw={rgb,1:red,0.404;green,0.583;blue,0.773}, line width=0.25pt, line join=round] (-0.122,-0.223) -- (-0.035,-0.227) -- (-0.032,-0.186) -- (-0.111,-0.182) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.122,-0.223) -- (-0.111,-0.182) (-0.111,-0.182) -- (-0.032,-0.186);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (-0.837,-0.547) -- (-0.737,-0.585) -- (-0.721,-0.501) -- (-0.819,-0.464) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.547) -- (-0.819,-0.464) (-0.819,-0.464) -- (-0.721,-0.501);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.773}, draw={rgb,1:red,0.404;green,0.583;blue,0.773}, line width=0.25pt, line join=round] (-0.035,-0.227) -- (0.052,-0.227) -- (0.048,-0.185) -- (-0.032,-0.186) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.052,-0.227) -- (0.048,-0.185) (-0.032,-0.186) -- (0.048,-0.185);
\filldraw[fill={rgb,1:red,0.526;green,0.667;blue,0.815}, draw={rgb,1:red,0.526;green,0.667;blue,0.815}, line width=0.25pt, line join=round] (-0.752,-0.299) -- (-0.662,-0.333) -- (-0.622,-0.258) -- (-0.706,-0.225) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.299) -- (-0.706,-0.225) (-0.752,-0.299) -- (-0.662,-0.333);
\filldraw[fill={rgb,1:red,0.463;green,0.624;blue,0.793}, draw={rgb,1:red,0.463;green,0.624;blue,0.793}, line width=0.25pt, line join=round] (0.551,-0.281) -- (0.639,-0.252) -- (0.593,-0.187) -- (0.511,-0.214) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,-0.252) -- (0.593,-0.187) (0.511,-0.214) -- (0.593,-0.187);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.543,-0.789) -- (0.653,-0.760) -- (0.657,-0.691) -- (0.547,-0.721) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.789) -- (0.547,-0.721) (0.547,-0.721) -- (0.657,-0.691);
\filldraw[fill={rgb,1:red,0.271;green,0.450;blue,0.640}, draw={rgb,1:red,0.271;green,0.450;blue,0.640}, line width=0.25pt, line join=round] (0.741,-0.494) -- (0.838,-0.456) -- (0.808,-0.372) -- (0.715,-0.409) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.494) -- (0.715,-0.409) (0.741,-0.494) -- (0.838,-0.456);
\filldraw[fill={rgb,1:red,0.185;green,0.345;blue,0.514}, draw={rgb,1:red,0.185;green,0.345;blue,0.514}, line width=0.25pt, line join=round] (0.657,-0.691) -- (0.762,-0.657) -- (0.757,-0.578) -- (0.653,-0.612) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.762,-0.657) -- (0.757,-0.578) (0.657,-0.691) -- (0.762,-0.657);
\filldraw[fill={rgb,1:red,0.334;green,0.512;blue,0.701}, draw={rgb,1:red,0.334;green,0.512;blue,0.701}, line width=0.25pt, line join=round] (0.715,-0.409) -- (0.808,-0.372) -- (0.769,-0.291) -- (0.680,-0.327) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.409) -- (0.680,-0.327) (0.680,-0.327) -- (0.769,-0.291);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.306,-0.885) -- (0.420,-0.867) -- (0.430,-0.813) -- (0.313,-0.831) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.885) -- (0.313,-0.831) (0.306,-0.885) -- (0.420,-0.867);
\filldraw[fill={rgb,1:red,0.526;green,0.671;blue,0.823}, draw={rgb,1:red,0.526;green,0.671;blue,0.823}, line width=0.25pt, line join=round] (-0.622,-0.258) -- (-0.533,-0.286) -- (-0.494,-0.219) -- (-0.577,-0.193) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.533,-0.286) -- (-0.494,-0.219) (-0.577,-0.193) -- (-0.494,-0.219);
\filldraw[fill={rgb,1:red,0.171;green,0.323;blue,0.484}, draw={rgb,1:red,0.171;green,0.323;blue,0.484}, line width=0.25pt, line join=round] (-0.631,-0.766) -- (-0.521,-0.794) -- (-0.524,-0.726) -- (-0.636,-0.698) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.766) -- (-0.636,-0.698) (-0.636,-0.698) -- (-0.524,-0.726);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.398,-0.871) -- (-0.283,-0.888) -- (-0.289,-0.834) -- (-0.406,-0.817) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.871) -- (-0.406,-0.817) (-0.398,-0.871) -- (-0.283,-0.888);
\filldraw[fill={rgb,1:red,0.205;green,0.372;blue,0.549}, draw={rgb,1:red,0.205;green,0.372;blue,0.549}, line width=0.25pt, line join=round] (-0.742,-0.664) -- (-0.636,-0.698) -- (-0.631,-0.619) -- (-0.737,-0.585) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.636,-0.698) -- (-0.631,-0.619) (-0.742,-0.664) -- (-0.636,-0.698);
\filldraw[fill={rgb,1:red,0.310;green,0.490;blue,0.681}, draw={rgb,1:red,0.310;green,0.490;blue,0.681}, line width=0.25pt, line join=round] (-0.819,-0.464) -- (-0.721,-0.501) -- (-0.696,-0.416) -- (-0.790,-0.379) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.464) -- (-0.790,-0.379) (-0.819,-0.464) -- (-0.721,-0.501);
\filldraw[fill={rgb,1:red,0.433;green,0.606;blue,0.788}, draw={rgb,1:red,0.433;green,0.606;blue,0.788}, line width=0.25pt, line join=round] (0.337,-0.256) -- (0.426,-0.237) -- (0.391,-0.183) -- (0.309,-0.200) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.426,-0.237) -- (0.391,-0.183) (0.337,-0.256) -- (0.426,-0.237);
\filldraw[fill={rgb,1:red,0.409;green,0.575;blue,0.751}, draw={rgb,1:red,0.409;green,0.575;blue,0.751}, line width=0.25pt, line join=round] (-0.790,-0.379) -- (-0.696,-0.416) -- (-0.662,-0.333) -- (-0.752,-0.299) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.379) -- (-0.752,-0.299) (-0.752,-0.299) -- (-0.662,-0.333);
\filldraw[fill={rgb,1:red,0.439;green,0.611;blue,0.792}, draw={rgb,1:red,0.439;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.408,-0.241) -- (-0.318,-0.259) -- (-0.292,-0.203) -- (-0.375,-0.187) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.318,-0.259) -- (-0.292,-0.203) (-0.408,-0.241) -- (-0.318,-0.259);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.189,-0.897) -- (0.306,-0.885) -- (0.313,-0.831) -- (0.193,-0.843) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.885) -- (0.313,-0.831) (0.189,-0.897) -- (0.306,-0.885);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.283,-0.888) -- (-0.166,-0.899) -- (-0.169,-0.845) -- (-0.289,-0.834) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.899) -- (-0.169,-0.845) (-0.283,-0.888) -- (-0.166,-0.899);
\filldraw[fill={rgb,1:red,0.440;green,0.601;blue,0.771}, draw={rgb,1:red,0.440;green,0.601;blue,0.771}, line width=0.25pt, line join=round] (0.587,-0.358) -- (0.680,-0.327) -- (0.639,-0.252) -- (0.551,-0.281) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.327) -- (0.639,-0.252) (0.587,-0.358) -- (0.680,-0.327);
\filldraw[fill={rgb,1:red,0.435;green,0.607;blue,0.789}, draw={rgb,1:red,0.435;green,0.607;blue,0.789}, line width=0.25pt, line join=round] (0.245,-0.270) -- (0.337,-0.256) -- (0.309,-0.200) -- (0.225,-0.213) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.245,-0.270) -- (0.225,-0.213) (0.245,-0.270) -- (0.337,-0.256);
\filldraw[fill={rgb,1:red,0.225;green,0.398;blue,0.580}, draw={rgb,1:red,0.225;green,0.398;blue,0.580}, line width=0.25pt, line join=round] (0.653,-0.612) -- (0.757,-0.578) -- (0.741,-0.494) -- (0.639,-0.528) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.578) -- (0.741,-0.494) (0.639,-0.528) -- (0.741,-0.494);
\filldraw[fill={rgb,1:red,0.481;green,0.637;blue,0.801}, draw={rgb,1:red,0.481;green,0.637;blue,0.801}, line width=0.25pt, line join=round] (0.459,-0.305) -- (0.551,-0.281) -- (0.511,-0.214) -- (0.426,-0.237) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.459,-0.305) -- (0.426,-0.237) (0.426,-0.237) -- (0.511,-0.214);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.430,-0.813) -- (0.543,-0.789) -- (0.547,-0.721) -- (0.433,-0.745) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.789) -- (0.547,-0.721) (0.433,-0.745) -- (0.547,-0.721);
\filldraw[fill={rgb,1:red,0.440;green,0.611;blue,0.792}, draw={rgb,1:red,0.440;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.318,-0.259) -- (-0.226,-0.272) -- (-0.208,-0.215) -- (-0.292,-0.203) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.318,-0.259) -- (-0.292,-0.203) (-0.318,-0.259) -- (-0.226,-0.272);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.071,-0.904) -- (0.189,-0.897) -- (0.193,-0.843) -- (0.073,-0.850) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.904) -- (0.073,-0.850) (0.071,-0.904) -- (0.189,-0.897);
\filldraw[fill={rgb,1:red,0.566;green,0.695;blue,0.831}, draw={rgb,1:red,0.566;green,0.695;blue,0.831}, line width=0.25pt, line join=round] (-0.662,-0.333) -- (-0.567,-0.363) -- (-0.533,-0.286) -- (-0.622,-0.258) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.363) -- (-0.533,-0.286) (-0.662,-0.333) -- (-0.567,-0.363);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.166,-0.899) -- (-0.047,-0.904) -- (-0.049,-0.851) -- (-0.169,-0.845) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.899) -- (-0.169,-0.845) (-0.166,-0.899) -- (-0.047,-0.904);
\filldraw[fill={rgb,1:red,0.542;green,0.681;blue,0.829}, draw={rgb,1:red,0.542;green,0.681;blue,0.829}, line width=0.25pt, line join=round] (-0.533,-0.286) -- (-0.440,-0.310) -- (-0.408,-0.241) -- (-0.494,-0.219) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.533,-0.286) -- (-0.494,-0.219) (-0.494,-0.219) -- (-0.408,-0.241);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.482}, draw={rgb,1:red,0.170;green,0.322;blue,0.482}, line width=0.25pt, line join=round] (-0.521,-0.794) -- (-0.406,-0.817) -- (-0.409,-0.749) -- (-0.524,-0.726) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.817) -- (-0.409,-0.749) (-0.524,-0.726) -- (-0.409,-0.749);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.616}, draw={rgb,1:red,0.252;green,0.429;blue,0.616}, line width=0.25pt, line join=round] (-0.737,-0.585) -- (-0.631,-0.619) -- (-0.618,-0.534) -- (-0.721,-0.501) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.619) -- (-0.618,-0.534) (-0.721,-0.501) -- (-0.618,-0.534);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.047,-0.904) -- (0.071,-0.904) -- (0.073,-0.850) -- (-0.049,-0.851) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.904) -- (0.073,-0.850) (-0.047,-0.904) -- (0.071,-0.904);
\filldraw[fill={rgb,1:red,0.187;green,0.348;blue,0.519}, draw={rgb,1:red,0.187;green,0.348;blue,0.519}, line width=0.25pt, line join=round] (0.547,-0.721) -- (0.657,-0.691) -- (0.653,-0.612) -- (0.543,-0.642) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.547,-0.721) -- (0.543,-0.642) (0.547,-0.721) -- (0.657,-0.691);
\filldraw[fill={rgb,1:red,0.348;green,0.524;blue,0.710}, draw={rgb,1:red,0.348;green,0.524;blue,0.710}, line width=0.25pt, line join=round] (0.616,-0.441) -- (0.715,-0.409) -- (0.680,-0.327) -- (0.587,-0.358) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.409) -- (0.680,-0.327) (0.587,-0.358) -- (0.680,-0.327);
\filldraw[fill={rgb,1:red,0.436;green,0.608;blue,0.790}, draw={rgb,1:red,0.436;green,0.608;blue,0.790}, line width=0.25pt, line join=round] (0.152,-0.280) -- (0.245,-0.270) -- (0.225,-0.213) -- (0.139,-0.222) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.245,-0.270) -- (0.225,-0.213) (0.152,-0.280) -- (0.245,-0.270);
\filldraw[fill={rgb,1:red,0.276;green,0.455;blue,0.645}, draw={rgb,1:red,0.276;green,0.455;blue,0.645}, line width=0.25pt, line join=round] (0.639,-0.528) -- (0.741,-0.494) -- (0.715,-0.409) -- (0.616,-0.441) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.494) -- (0.715,-0.409) (0.639,-0.528) -- (0.741,-0.494);
\filldraw[fill={rgb,1:red,0.440;green,0.611;blue,0.792}, draw={rgb,1:red,0.440;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.226,-0.272) -- (-0.133,-0.281) -- (-0.122,-0.223) -- (-0.208,-0.215) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.133,-0.281) -- (-0.122,-0.223) (-0.226,-0.272) -- (-0.133,-0.281);
\filldraw[fill={rgb,1:red,0.204;green,0.372;blue,0.548}, draw={rgb,1:red,0.204;green,0.372;blue,0.548}, line width=0.25pt, line join=round] (-0.636,-0.698) -- (-0.524,-0.726) -- (-0.521,-0.647) -- (-0.631,-0.619) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.636,-0.698) -- (-0.631,-0.619) (-0.636,-0.698) -- (-0.524,-0.726);
\filldraw[fill={rgb,1:red,0.433;green,0.593;blue,0.761}, draw={rgb,1:red,0.433;green,0.593;blue,0.761}, line width=0.25pt, line join=round] (-0.696,-0.416) -- (-0.596,-0.447) -- (-0.567,-0.363) -- (-0.662,-0.333) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.447) -- (-0.567,-0.363) (-0.662,-0.333) -- (-0.567,-0.363);
\filldraw[fill={rgb,1:red,0.313;green,0.492;blue,0.682}, draw={rgb,1:red,0.313;green,0.492;blue,0.682}, line width=0.25pt, line join=round] (-0.721,-0.501) -- (-0.618,-0.534) -- (-0.596,-0.447) -- (-0.696,-0.416) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.534) -- (-0.596,-0.447) (-0.721,-0.501) -- (-0.618,-0.534);
\filldraw[fill={rgb,1:red,0.438;green,0.609;blue,0.791}, draw={rgb,1:red,0.438;green,0.609;blue,0.791}, line width=0.25pt, line join=round] (0.057,-0.285) -- (0.152,-0.280) -- (0.139,-0.222) -- (0.052,-0.227) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.057,-0.285) -- (0.052,-0.227) (0.057,-0.285) -- (0.152,-0.280);
\filldraw[fill={rgb,1:red,0.439;green,0.611;blue,0.792}, draw={rgb,1:red,0.439;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.133,-0.281) -- (-0.038,-0.285) -- (-0.035,-0.227) -- (-0.122,-0.223) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.133,-0.281) -- (-0.122,-0.223) (-0.133,-0.281) -- (-0.038,-0.285);
\filldraw[fill={rgb,1:red,0.439;green,0.610;blue,0.791}, draw={rgb,1:red,0.439;green,0.610;blue,0.791}, line width=0.25pt, line join=round] (-0.038,-0.285) -- (0.057,-0.285) -- (0.052,-0.227) -- (-0.035,-0.227) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.057,-0.285) -- (0.052,-0.227) (-0.038,-0.285) -- (0.057,-0.285);
\filldraw[fill={rgb,1:red,0.500;green,0.650;blue,0.809}, draw={rgb,1:red,0.500;green,0.650;blue,0.809}, line width=0.25pt, line join=round] (0.363,-0.325) -- (0.459,-0.305) -- (0.426,-0.237) -- (0.337,-0.256) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.459,-0.305) -- (0.426,-0.237) (0.337,-0.256) -- (0.426,-0.237);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.313,-0.831) -- (0.430,-0.813) -- (0.433,-0.745) -- (0.315,-0.763) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.831) -- (0.315,-0.763) (0.315,-0.763) -- (0.433,-0.745);
\filldraw[fill={rgb,1:red,0.555;green,0.690;blue,0.834}, draw={rgb,1:red,0.555;green,0.690;blue,0.834}, line width=0.25pt, line join=round] (-0.440,-0.310) -- (-0.343,-0.329) -- (-0.318,-0.259) -- (-0.408,-0.241) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.343,-0.329) -- (-0.318,-0.259) (-0.408,-0.241) -- (-0.318,-0.259);
\filldraw[fill={rgb,1:red,0.169;green,0.321;blue,0.481}, draw={rgb,1:red,0.169;green,0.321;blue,0.481}, line width=0.25pt, line join=round] (-0.406,-0.817) -- (-0.289,-0.834) -- (-0.291,-0.766) -- (-0.409,-0.749) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.817) -- (-0.409,-0.749) (-0.409,-0.749) -- (-0.291,-0.766);
\filldraw[fill={rgb,1:red,0.474;green,0.625;blue,0.786}, draw={rgb,1:red,0.474;green,0.625;blue,0.786}, line width=0.25pt, line join=round] (0.488,-0.384) -- (0.587,-0.358) -- (0.551,-0.281) -- (0.459,-0.305) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.384) -- (0.459,-0.305) (0.488,-0.384) -- (0.587,-0.358);
\filldraw[fill={rgb,1:red,0.607;green,0.723;blue,0.846}, draw={rgb,1:red,0.607;green,0.723;blue,0.846}, line width=0.25pt, line join=round] (-0.567,-0.363) -- (-0.468,-0.389) -- (-0.440,-0.310) -- (-0.533,-0.286) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.363) -- (-0.533,-0.286) (-0.567,-0.363) -- (-0.468,-0.389);
\filldraw[fill={rgb,1:red,0.228;green,0.401;blue,0.584}, draw={rgb,1:red,0.228;green,0.401;blue,0.584}, line width=0.25pt, line join=round] (0.543,-0.642) -- (0.653,-0.612) -- (0.639,-0.528) -- (0.532,-0.556) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.642) -- (0.532,-0.556) (0.532,-0.556) -- (0.639,-0.528);
\filldraw[fill={rgb,1:red,0.190;green,0.352;blue,0.523}, draw={rgb,1:red,0.190;green,0.352;blue,0.523}, line width=0.25pt, line join=round] (0.433,-0.745) -- (0.547,-0.721) -- (0.543,-0.642) -- (0.430,-0.665) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.547,-0.721) -- (0.543,-0.642) (0.433,-0.745) -- (0.547,-0.721);
\filldraw[fill={rgb,1:red,0.251;green,0.428;blue,0.615}, draw={rgb,1:red,0.251;green,0.428;blue,0.615}, line width=0.25pt, line join=round] (-0.631,-0.619) -- (-0.521,-0.647) -- (-0.510,-0.561) -- (-0.618,-0.534) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.619) -- (-0.618,-0.534) (-0.618,-0.534) -- (-0.510,-0.561);
\filldraw[fill={rgb,1:red,0.165;green,0.312;blue,0.468}, draw={rgb,1:red,0.165;green,0.312;blue,0.468}, line width=0.25pt, line join=round] (0.193,-0.843) -- (0.313,-0.831) -- (0.315,-0.763) -- (0.195,-0.775) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.831) -- (0.315,-0.763) (0.195,-0.775) -- (0.315,-0.763);
\filldraw[fill={rgb,1:red,0.519;green,0.664;blue,0.817}, draw={rgb,1:red,0.519;green,0.664;blue,0.817}, line width=0.25pt, line join=round] (0.264,-0.341) -- (0.363,-0.325) -- (0.337,-0.256) -- (0.245,-0.270) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.264,-0.341) -- (0.245,-0.270) (0.245,-0.270) -- (0.337,-0.256);
\filldraw[fill={rgb,1:red,0.204;green,0.370;blue,0.547}, draw={rgb,1:red,0.204;green,0.370;blue,0.547}, line width=0.25pt, line join=round] (-0.524,-0.726) -- (-0.409,-0.749) -- (-0.406,-0.670) -- (-0.521,-0.647) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.409,-0.749) -- (-0.406,-0.670) (-0.524,-0.726) -- (-0.409,-0.749);
\filldraw[fill={rgb,1:red,0.169;green,0.319;blue,0.479}, draw={rgb,1:red,0.169;green,0.319;blue,0.479}, line width=0.25pt, line join=round] (-0.289,-0.834) -- (-0.169,-0.845) -- (-0.171,-0.777) -- (-0.291,-0.766) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.845) -- (-0.171,-0.777) (-0.291,-0.766) -- (-0.171,-0.777);
\filldraw[fill={rgb,1:red,0.366;green,0.538;blue,0.720}, draw={rgb,1:red,0.366;green,0.538;blue,0.720}, line width=0.25pt, line join=round] (0.513,-0.469) -- (0.616,-0.441) -- (0.587,-0.358) -- (0.488,-0.384) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.469) -- (0.488,-0.384) (0.488,-0.384) -- (0.587,-0.358);
\filldraw[fill={rgb,1:red,0.564;green,0.697;blue,0.837}, draw={rgb,1:red,0.564;green,0.697;blue,0.837}, line width=0.25pt, line join=round] (-0.343,-0.329) -- (-0.244,-0.343) -- (-0.226,-0.272) -- (-0.318,-0.259) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.343,-0.329) -- (-0.318,-0.259) (-0.318,-0.259) -- (-0.226,-0.272);
\filldraw[fill={rgb,1:red,0.281;green,0.460;blue,0.650}, draw={rgb,1:red,0.281;green,0.460;blue,0.650}, line width=0.25pt, line join=round] (0.532,-0.556) -- (0.639,-0.528) -- (0.616,-0.441) -- (0.513,-0.469) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.556) -- (0.513,-0.469) (0.532,-0.556) -- (0.639,-0.528);
\filldraw[fill={rgb,1:red,0.460;green,0.611;blue,0.772}, draw={rgb,1:red,0.460;green,0.611;blue,0.772}, line width=0.25pt, line join=round] (-0.596,-0.447) -- (-0.492,-0.474) -- (-0.468,-0.389) -- (-0.567,-0.363) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.447) -- (-0.567,-0.363) (-0.567,-0.363) -- (-0.468,-0.389);
\filldraw[fill={rgb,1:red,0.166;green,0.314;blue,0.471}, draw={rgb,1:red,0.166;green,0.314;blue,0.471}, line width=0.25pt, line join=round] (0.073,-0.850) -- (0.193,-0.843) -- (0.195,-0.775) -- (0.073,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.850) -- (0.073,-0.782) (0.073,-0.782) -- (0.195,-0.775);
\filldraw[fill={rgb,1:red,0.317;green,0.495;blue,0.683}, draw={rgb,1:red,0.317;green,0.495;blue,0.683}, line width=0.25pt, line join=round] (-0.618,-0.534) -- (-0.510,-0.561) -- (-0.492,-0.474) -- (-0.596,-0.447) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.534) -- (-0.596,-0.447) (-0.618,-0.534) -- (-0.510,-0.561);
\filldraw[fill={rgb,1:red,0.168;green,0.318;blue,0.477}, draw={rgb,1:red,0.168;green,0.318;blue,0.477}, line width=0.25pt, line join=round] (-0.169,-0.845) -- (-0.049,-0.851) -- (-0.049,-0.782) -- (-0.171,-0.777) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.845) -- (-0.171,-0.777) (-0.171,-0.777) -- (-0.049,-0.782);
\filldraw[fill={rgb,1:red,0.513;green,0.654;blue,0.803}, draw={rgb,1:red,0.513;green,0.654;blue,0.803}, line width=0.25pt, line join=round] (0.386,-0.405) -- (0.488,-0.384) -- (0.459,-0.305) -- (0.363,-0.325) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.384) -- (0.459,-0.305) (0.386,-0.405) -- (0.488,-0.384);
\filldraw[fill={rgb,1:red,0.167;green,0.316;blue,0.474}, draw={rgb,1:red,0.167;green,0.316;blue,0.474}, line width=0.25pt, line join=round] (-0.049,-0.851) -- (0.073,-0.850) -- (0.073,-0.782) -- (-0.049,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.850) -- (0.073,-0.782) (-0.049,-0.782) -- (0.073,-0.782);
\filldraw[fill={rgb,1:red,0.536;green,0.676;blue,0.824}, draw={rgb,1:red,0.536;green,0.676;blue,0.824}, line width=0.25pt, line join=round] (0.163,-0.351) -- (0.264,-0.341) -- (0.245,-0.270) -- (0.152,-0.280) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.264,-0.341) -- (0.245,-0.270) (0.152,-0.280) -- (0.245,-0.270);
\filldraw[fill={rgb,1:red,0.569;green,0.700;blue,0.838}, draw={rgb,1:red,0.569;green,0.700;blue,0.838}, line width=0.25pt, line join=round] (-0.244,-0.343) -- (-0.143,-0.353) -- (-0.133,-0.281) -- (-0.226,-0.272) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.143,-0.353) -- (-0.133,-0.281) (-0.226,-0.272) -- (-0.133,-0.281);
\filldraw[fill={rgb,1:red,0.643;green,0.749;blue,0.860}, draw={rgb,1:red,0.643;green,0.749;blue,0.860}, line width=0.25pt, line join=round] (-0.468,-0.389) -- (-0.365,-0.409) -- (-0.343,-0.329) -- (-0.440,-0.310) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.409) -- (-0.343,-0.329) (-0.468,-0.389) -- (-0.365,-0.409);
\filldraw[fill={rgb,1:red,0.192;green,0.355;blue,0.527}, draw={rgb,1:red,0.192;green,0.355;blue,0.527}, line width=0.25pt, line join=round] (0.315,-0.763) -- (0.433,-0.745) -- (0.430,-0.665) -- (0.313,-0.684) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.315,-0.763) -- (0.313,-0.684) (0.315,-0.763) -- (0.433,-0.745);
\filldraw[fill={rgb,1:red,0.231;green,0.405;blue,0.589}, draw={rgb,1:red,0.231;green,0.405;blue,0.589}, line width=0.25pt, line join=round] (0.430,-0.665) -- (0.543,-0.642) -- (0.532,-0.556) -- (0.420,-0.580) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.642) -- (0.532,-0.556) (0.420,-0.580) -- (0.532,-0.556);
\filldraw[fill={rgb,1:red,0.551;green,0.687;blue,0.830}, draw={rgb,1:red,0.551;green,0.687;blue,0.830}, line width=0.25pt, line join=round] (0.061,-0.357) -- (0.163,-0.351) -- (0.152,-0.280) -- (0.057,-0.285) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.061,-0.357) -- (0.057,-0.285) (0.057,-0.285) -- (0.152,-0.280);
\filldraw[fill={rgb,1:red,0.202;green,0.369;blue,0.545}, draw={rgb,1:red,0.202;green,0.369;blue,0.545}, line width=0.25pt, line join=round] (-0.409,-0.749) -- (-0.291,-0.766) -- (-0.289,-0.686) -- (-0.406,-0.670) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.409,-0.749) -- (-0.406,-0.670) (-0.409,-0.749) -- (-0.291,-0.766);
\filldraw[fill={rgb,1:red,0.568;green,0.699;blue,0.838}, draw={rgb,1:red,0.568;green,0.699;blue,0.838}, line width=0.25pt, line join=round] (-0.143,-0.353) -- (-0.041,-0.357) -- (-0.038,-0.285) -- (-0.133,-0.281) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.143,-0.353) -- (-0.133,-0.281) (-0.133,-0.281) -- (-0.038,-0.285);
\filldraw[fill={rgb,1:red,0.562;green,0.695;blue,0.835}, draw={rgb,1:red,0.562;green,0.695;blue,0.835}, line width=0.25pt, line join=round] (-0.041,-0.357) -- (0.061,-0.357) -- (0.057,-0.285) -- (-0.038,-0.285) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.061,-0.357) -- (0.057,-0.285) (-0.038,-0.285) -- (0.057,-0.285);
\filldraw[fill={rgb,1:red,0.250;green,0.427;blue,0.614}, draw={rgb,1:red,0.250;green,0.427;blue,0.614}, line width=0.25pt, line join=round] (-0.521,-0.647) -- (-0.406,-0.670) -- (-0.398,-0.584) -- (-0.510,-0.561) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.670) -- (-0.398,-0.584) (-0.510,-0.561) -- (-0.398,-0.584);
\filldraw[fill={rgb,1:red,0.390;green,0.556;blue,0.732}, draw={rgb,1:red,0.390;green,0.556;blue,0.732}, line width=0.25pt, line join=round] (0.406,-0.491) -- (0.513,-0.469) -- (0.488,-0.384) -- (0.386,-0.405) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.469) -- (0.488,-0.384) (0.386,-0.405) -- (0.488,-0.384);
\filldraw[fill={rgb,1:red,0.557;green,0.685;blue,0.822}, draw={rgb,1:red,0.557;green,0.685;blue,0.822}, line width=0.25pt, line join=round] (0.281,-0.421) -- (0.386,-0.405) -- (0.363,-0.325) -- (0.264,-0.341) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.421) -- (0.264,-0.341) (0.281,-0.421) -- (0.386,-0.405);
\filldraw[fill={rgb,1:red,0.288;green,0.466;blue,0.655}, draw={rgb,1:red,0.288;green,0.466;blue,0.655}, line width=0.25pt, line join=round] (0.420,-0.580) -- (0.532,-0.556) -- (0.513,-0.469) -- (0.406,-0.491) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.556) -- (0.513,-0.469) (0.420,-0.580) -- (0.532,-0.556);
\filldraw[fill={rgb,1:red,0.485;green,0.629;blue,0.782}, draw={rgb,1:red,0.485;green,0.629;blue,0.782}, line width=0.25pt, line join=round] (-0.492,-0.474) -- (-0.384,-0.495) -- (-0.365,-0.409) -- (-0.468,-0.389) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.495) -- (-0.365,-0.409) (-0.468,-0.389) -- (-0.365,-0.409);
\filldraw[fill={rgb,1:red,0.671;green,0.768;blue,0.871}, draw={rgb,1:red,0.671;green,0.768;blue,0.871}, line width=0.25pt, line join=round] (-0.365,-0.409) -- (-0.260,-0.424) -- (-0.244,-0.343) -- (-0.343,-0.329) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.409) -- (-0.343,-0.329) (-0.365,-0.409) -- (-0.260,-0.424);
\filldraw[fill={rgb,1:red,0.194;green,0.358;blue,0.531}, draw={rgb,1:red,0.194;green,0.358;blue,0.531}, line width=0.25pt, line join=round] (0.195,-0.775) -- (0.315,-0.763) -- (0.313,-0.684) -- (0.193,-0.696) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.315,-0.763) -- (0.313,-0.684) (0.195,-0.775) -- (0.315,-0.763);
\filldraw[fill={rgb,1:red,0.321;green,0.497;blue,0.684}, draw={rgb,1:red,0.321;green,0.497;blue,0.684}, line width=0.25pt, line join=round] (-0.510,-0.561) -- (-0.398,-0.584) -- (-0.384,-0.495) -- (-0.492,-0.474) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.584) -- (-0.384,-0.495) (-0.510,-0.561) -- (-0.398,-0.584);
\filldraw[fill={rgb,1:red,0.201;green,0.367;blue,0.543}, draw={rgb,1:red,0.201;green,0.367;blue,0.543}, line width=0.25pt, line join=round] (-0.291,-0.766) -- (-0.171,-0.777) -- (-0.169,-0.698) -- (-0.289,-0.686) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.171,-0.777) -- (-0.169,-0.698) (-0.291,-0.766) -- (-0.171,-0.777);
\filldraw[fill={rgb,1:red,0.235;green,0.409;blue,0.593}, draw={rgb,1:red,0.235;green,0.409;blue,0.593}, line width=0.25pt, line join=round] (0.313,-0.684) -- (0.430,-0.665) -- (0.420,-0.580) -- (0.306,-0.597) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.684) -- (0.306,-0.597) (0.306,-0.597) -- (0.420,-0.580);
\filldraw[fill={rgb,1:red,0.600;green,0.717;blue,0.840}, draw={rgb,1:red,0.600;green,0.717;blue,0.840}, line width=0.25pt, line join=round] (0.174,-0.433) -- (0.281,-0.421) -- (0.264,-0.341) -- (0.163,-0.351) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.421) -- (0.264,-0.341) (0.174,-0.433) -- (0.281,-0.421);
\filldraw[fill={rgb,1:red,0.196;green,0.360;blue,0.534}, draw={rgb,1:red,0.196;green,0.360;blue,0.534}, line width=0.25pt, line join=round] (0.073,-0.782) -- (0.195,-0.775) -- (0.193,-0.696) -- (0.073,-0.702) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.782) -- (0.073,-0.702) (0.073,-0.782) -- (0.195,-0.775);
\filldraw[fill={rgb,1:red,0.249;green,0.425;blue,0.612}, draw={rgb,1:red,0.249;green,0.425;blue,0.612}, line width=0.25pt, line join=round] (-0.406,-0.670) -- (-0.289,-0.686) -- (-0.283,-0.600) -- (-0.398,-0.584) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.670) -- (-0.398,-0.584) (-0.398,-0.584) -- (-0.283,-0.600);
\filldraw[fill={rgb,1:red,0.200;green,0.365;blue,0.540}, draw={rgb,1:red,0.200;green,0.365;blue,0.540}, line width=0.25pt, line join=round] (-0.171,-0.777) -- (-0.049,-0.782) -- (-0.049,-0.703) -- (-0.169,-0.698) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.171,-0.777) -- (-0.169,-0.698) (-0.171,-0.777) -- (-0.049,-0.782);
\filldraw[fill={rgb,1:red,0.685;green,0.778;blue,0.876}, draw={rgb,1:red,0.685;green,0.778;blue,0.876}, line width=0.25pt, line join=round] (-0.260,-0.424) -- (-0.152,-0.434) -- (-0.143,-0.353) -- (-0.244,-0.343) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.434) -- (-0.143,-0.353) (-0.260,-0.424) -- (-0.152,-0.434);
\filldraw[fill={rgb,1:red,0.418;green,0.578;blue,0.746}, draw={rgb,1:red,0.418;green,0.578;blue,0.746}, line width=0.25pt, line join=round] (0.295,-0.508) -- (0.406,-0.491) -- (0.386,-0.405) -- (0.281,-0.421) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.508) -- (0.281,-0.421) (0.281,-0.421) -- (0.386,-0.405);
\filldraw[fill={rgb,1:red,0.198;green,0.363;blue,0.537}, draw={rgb,1:red,0.198;green,0.363;blue,0.537}, line width=0.25pt, line join=round] (-0.049,-0.782) -- (0.073,-0.782) -- (0.073,-0.702) -- (-0.049,-0.703) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.782) -- (0.073,-0.702) (-0.049,-0.782) -- (0.073,-0.782);
\filldraw[fill={rgb,1:red,0.505;green,0.643;blue,0.790}, draw={rgb,1:red,0.505;green,0.643;blue,0.790}, line width=0.25pt, line join=round] (-0.384,-0.495) -- (-0.273,-0.511) -- (-0.260,-0.424) -- (-0.365,-0.409) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.495) -- (-0.365,-0.409) (-0.365,-0.409) -- (-0.260,-0.424);
\filldraw[fill={rgb,1:red,0.295;green,0.473;blue,0.661}, draw={rgb,1:red,0.295;green,0.473;blue,0.661}, line width=0.25pt, line join=round] (0.306,-0.597) -- (0.420,-0.580) -- (0.406,-0.491) -- (0.295,-0.508) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.597) -- (0.295,-0.508) (0.306,-0.597) -- (0.420,-0.580);
\filldraw[fill={rgb,1:red,0.639;green,0.744;blue,0.856}, draw={rgb,1:red,0.639;green,0.744;blue,0.856}, line width=0.25pt, line join=round] (0.065,-0.438) -- (0.174,-0.433) -- (0.163,-0.351) -- (0.061,-0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.438) -- (0.061,-0.357) (0.065,-0.438) -- (0.174,-0.433);
\filldraw[fill={rgb,1:red,0.685;green,0.777;blue,0.875}, draw={rgb,1:red,0.685;green,0.777;blue,0.875}, line width=0.25pt, line join=round] (-0.152,-0.434) -- (-0.044,-0.439) -- (-0.041,-0.357) -- (-0.143,-0.353) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.434) -- (-0.143,-0.353) (-0.152,-0.434) -- (-0.044,-0.439);
\filldraw[fill={rgb,1:red,0.323;green,0.499;blue,0.684}, draw={rgb,1:red,0.323;green,0.499;blue,0.684}, line width=0.25pt, line join=round] (-0.398,-0.584) -- (-0.283,-0.600) -- (-0.273,-0.511) -- (-0.384,-0.495) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.584) -- (-0.384,-0.495) (-0.398,-0.584) -- (-0.283,-0.600);
\filldraw[fill={rgb,1:red,0.668;green,0.766;blue,0.868}, draw={rgb,1:red,0.668;green,0.766;blue,0.868}, line width=0.25pt, line join=round] (-0.044,-0.439) -- (0.065,-0.438) -- (0.061,-0.357) -- (-0.041,-0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.438) -- (0.061,-0.357) (-0.044,-0.439) -- (0.065,-0.438);
\filldraw[fill={rgb,1:red,0.238;green,0.412;blue,0.597}, draw={rgb,1:red,0.238;green,0.412;blue,0.597}, line width=0.25pt, line join=round] (0.193,-0.696) -- (0.313,-0.684) -- (0.306,-0.597) -- (0.189,-0.609) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.684) -- (0.306,-0.597) (0.189,-0.609) -- (0.306,-0.597);
\filldraw[fill={rgb,1:red,0.247;green,0.424;blue,0.610}, draw={rgb,1:red,0.247;green,0.424;blue,0.610}, line width=0.25pt, line join=round] (-0.289,-0.686) -- (-0.169,-0.698) -- (-0.166,-0.611) -- (-0.283,-0.600) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.698) -- (-0.166,-0.611) (-0.283,-0.600) -- (-0.166,-0.611);
\filldraw[fill={rgb,1:red,0.449;green,0.600;blue,0.761}, draw={rgb,1:red,0.449;green,0.600;blue,0.761}, line width=0.25pt, line join=round] (0.183,-0.520) -- (0.295,-0.508) -- (0.281,-0.421) -- (0.174,-0.433) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.508) -- (0.281,-0.421) (0.174,-0.433) -- (0.281,-0.421);
\filldraw[fill={rgb,1:red,0.515;green,0.650;blue,0.793}, draw={rgb,1:red,0.515;green,0.650;blue,0.793}, line width=0.25pt, line join=round] (-0.273,-0.511) -- (-0.160,-0.522) -- (-0.152,-0.434) -- (-0.260,-0.424) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.522) -- (-0.152,-0.434) (-0.260,-0.424) -- (-0.152,-0.434);
\filldraw[fill={rgb,1:red,0.303;green,0.480;blue,0.667}, draw={rgb,1:red,0.303;green,0.480;blue,0.667}, line width=0.25pt, line join=round] (0.189,-0.609) -- (0.306,-0.597) -- (0.295,-0.508) -- (0.183,-0.520) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.597) -- (0.295,-0.508) (0.189,-0.609) -- (0.306,-0.597);
\filldraw[fill={rgb,1:red,0.240;green,0.416;blue,0.601}, draw={rgb,1:red,0.240;green,0.416;blue,0.601}, line width=0.25pt, line join=round] (0.073,-0.702) -- (0.193,-0.696) -- (0.189,-0.609) -- (0.071,-0.616) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.702) -- (0.071,-0.616) (0.071,-0.616) -- (0.189,-0.609);
\filldraw[fill={rgb,1:red,0.245;green,0.421;blue,0.607}, draw={rgb,1:red,0.245;green,0.421;blue,0.607}, line width=0.25pt, line join=round] (-0.169,-0.698) -- (-0.049,-0.703) -- (-0.047,-0.616) -- (-0.166,-0.611) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.698) -- (-0.166,-0.611) (-0.166,-0.611) -- (-0.047,-0.616);
\filldraw[fill={rgb,1:red,0.324;green,0.499;blue,0.683}, draw={rgb,1:red,0.324;green,0.499;blue,0.683}, line width=0.25pt, line join=round] (-0.283,-0.600) -- (-0.166,-0.611) -- (-0.160,-0.522) -- (-0.273,-0.511) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.611) -- (-0.160,-0.522) (-0.283,-0.600) -- (-0.166,-0.611);
\filldraw[fill={rgb,1:red,0.243;green,0.419;blue,0.604}, draw={rgb,1:red,0.243;green,0.419;blue,0.604}, line width=0.25pt, line join=round] (-0.049,-0.703) -- (0.073,-0.702) -- (0.071,-0.616) -- (-0.047,-0.616) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.702) -- (0.071,-0.616) (-0.047,-0.616) -- (0.071,-0.616);
\filldraw[fill={rgb,1:red,0.477;green,0.622;blue,0.774}, draw={rgb,1:red,0.477;green,0.622;blue,0.774}, line width=0.25pt, line join=round] (0.069,-0.526) -- (0.183,-0.520) -- (0.174,-0.433) -- (0.065,-0.438) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.526) -- (0.065,-0.438) (0.065,-0.438) -- (0.174,-0.433);
\filldraw[fill={rgb,1:red,0.514;green,0.649;blue,0.792}, draw={rgb,1:red,0.514;green,0.649;blue,0.792}, line width=0.25pt, line join=round] (-0.160,-0.522) -- (-0.046,-0.527) -- (-0.044,-0.439) -- (-0.152,-0.434) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.522) -- (-0.152,-0.434) (-0.152,-0.434) -- (-0.044,-0.439);
\filldraw[fill={rgb,1:red,0.500;green,0.639;blue,0.785}, draw={rgb,1:red,0.500;green,0.639;blue,0.785}, line width=0.25pt, line join=round] (-0.046,-0.527) -- (0.069,-0.526) -- (0.065,-0.438) -- (-0.044,-0.439) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.526) -- (0.065,-0.438) (-0.044,-0.439) -- (0.065,-0.438);
\filldraw[fill={rgb,1:red,0.311;green,0.486;blue,0.672}, draw={rgb,1:red,0.311;green,0.486;blue,0.672}, line width=0.25pt, line join=round] (0.071,-0.616) -- (0.189,-0.609) -- (0.183,-0.520) -- (0.069,-0.526) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.616) -- (0.069,-0.526) (0.071,-0.616) -- (0.189,-0.609);
\filldraw[fill={rgb,1:red,0.322;green,0.496;blue,0.681}, draw={rgb,1:red,0.322;green,0.496;blue,0.681}, line width=0.25pt, line join=round] (-0.166,-0.611) -- (-0.047,-0.616) -- (-0.046,-0.527) -- (-0.160,-0.522) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.611) -- (-0.160,-0.522) (-0.166,-0.611) -- (-0.047,-0.616);
\filldraw[fill={rgb,1:red,0.317;green,0.492;blue,0.677}, draw={rgb,1:red,0.317;green,0.492;blue,0.677}, line width=0.25pt, line join=round] (-0.047,-0.616) -- (0.071,-0.616) -- (0.069,-0.526) -- (-0.046,-0.527) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.616) -- (0.069,-0.526) (-0.047,-0.616) -- (0.071,-0.616);
\coordinate (Lp) at (0.862,-0.617);
\coordinate (Lm) at (-0.862,0.617);
\coordinate (pl0) at (-1.418,-1.167);
\coordinate (pl1) at (1.418,0.073);
\coordinate (pl2) at (1.418,1.167);
\coordinate (pl3) at (-1.418,-0.073);

  \node[text=halfplus!80!black] at (0.95,-1.25) {\small$\Lambda_L^{+}$};
  \node at (-1.05,1.05) {\small$\Lambda_L^{-}$};
  \end{scope}
  % ================================================================ (b) lattice halves
  \begin{scope}[shift={(1.861,-1.140)}, x=0.285cm, y=0.285cm]
    \fill[halfplus!22] (2,0) rectangle (6,8);
    \draw[black!45, densely dotted, line width=0.4pt] (0,0) rectangle (8,8);
    \foreach \k in {0,...,7} {
      \draw[black!80, line width=0.45pt] (0,\k+0.5) -- (8,\k+0.5);
      \draw[black!80, line width=0.45pt] (\k+0.5,0) -- (\k+0.5,8);
    }
    \foreach \i in {0,...,7} \foreach \j in {0,...,7}
      { \fill[black] (\i+0.5,\j+0.5) circle (0.85pt); }
    \foreach \x in {2,6}
      { \draw[seam, line width=0.9pt, dash pattern=on 2.2pt off 1.6pt] (\x,-0.25) -- (\x,8.25); }
    \foreach \y in {0,8}
      { \draw[-{Stealth[length=1.4mm,width=1.2mm]}, black!70, line width=0.5pt] (3.5,\y) -- (4.5,\y); }
    \foreach \x in {0,8}
      { \draw[-{Stealth[length=1.4mm,width=1.2mm] Stealth[length=1.4mm,width=1.2mm]}, black!70, line width=0.5pt]
          (\x,3.4) -- (\x,4.6); }
    \node[below=1pt] at (1,0) {$\Lambda_L^{-}$};
    \node[below=1pt] at (7,0) {$\Lambda_L^{-}$};
    \node[below=1pt, text=halfplus!80!black] at (4,0) {$\Lambda_L^{+}$};
  \end{scope}
  % ================================================================ (c) chessboard flux pattern
  \begin{scope}[shift={(4.521,-1.140)}, x=0.285cm, y=0.285cm]
    \colorlet{piflux}{black!45}
    \foreach \i in {0,2,4,6} \foreach \j in {0,2,4,6}
      { \fill[piflux] (\i+0.5,\j+0.5) rectangle (\i+1.5,\j+1.5); }
    \draw[black!45, densely dotted, line width=0.4pt] (0,0) rectangle (8,8);
    \foreach \k in {0,...,7} {
      \draw[black!80, line width=0.45pt] (0,\k+0.5) -- (8,\k+0.5);
      \draw[black!80, line width=0.45pt] (\k+0.5,0) -- (\k+0.5,8);
    }
    \foreach \i in {0,...,7} \foreach \j in {0,...,7}
      { \fill[black] (\i+0.5,\j+0.5) circle (0.85pt); }
    \draw[black, line width=0.9pt, dash pattern=on 2.2pt off 1.6pt, line join=round]
      (0.5,0.5) rectangle (4.5,2.5);
    \foreach \y in {0,8}
      { \draw[-{Stealth[length=1.4mm,width=1.2mm]}, black!70, line width=0.5pt] (3.5,\y) -- (4.5,\y); }
    \foreach \x in {0,8}
      { \draw[-{Stealth[length=1.4mm,width=1.2mm] Stealth[length=1.4mm,width=1.2mm]}, black!70, line width=0.5pt]
          (\x,3.4) -- (\x,4.6); }
  \end{scope}
  % ================================================================ panel labels
  \node[anchor=south west, inner sep=0pt] at (-1.531,1.384) {(a)};
  \node[anchor=south west, inner sep=0pt] at (1.861,1.384) {(b)};
  \node[anchor=south west, inner sep=0pt] at (4.521,1.384) {(c)};
\end{tikzpicture}


==> fig5_loops.tex <==

\begin{tikzpicture}[font=\footnotesize]
  \definecolor{cutone}{HTML}{3A6EA5}   % C_1^*, W_1  (blue of Figs. 1-3)
  \definecolor{cuttwo}{HTML}{C8742B}   % C_2^*, W_2  (brown of Figs. 1-3)
  % ================================================================ (a) torus
  \begin{scope}[scale=1.25]
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.025,0.166) -- (-0.050,0.166) -- (-0.056,0.159) -- (0.028,0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.100,0.163) -- (0.025,0.166) -- (0.028,0.160) -- (0.111,0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.050,0.166) -- (-0.125,0.160) -- (-0.139,0.153) -- (-0.056,0.159) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.050,0.166) -- (-0.056,0.159);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.173,0.155) -- (0.100,0.163) -- (0.111,0.156) -- (0.194,0.147) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.125,0.160) -- (-0.198,0.151) -- (-0.221,0.143) -- (-0.139,0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.245,0.142) -- (0.173,0.155) -- (0.194,0.147) -- (0.274,0.133) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.173,0.155) -- (0.194,0.147);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.198,0.151) -- (-0.269,0.137) -- (-0.300,0.128) -- (-0.221,0.143) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.314,0.126) -- (0.245,0.142) -- (0.274,0.133) -- (0.351,0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.941;green,0.918;blue,0.898}, draw={rgb,1:red,0.941;green,0.918;blue,0.898}, line width=0.25pt, line join=round] (0.042,0.958) -- (-0.084,0.957) -- (-0.077,0.936) -- (0.039,0.937) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.055,0.950) -- (-0.095,0.949);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.269,0.137) -- (-0.337,0.120) -- (-0.376,0.108) -- (-0.300,0.128) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.269,0.137) -- (-0.300,0.128);
\filldraw[fill={rgb,1:red,0.940;green,0.917;blue,0.897}, draw={rgb,1:red,0.940;green,0.917;blue,0.897}, line width=0.25pt, line join=round] (0.167,0.952) -- (0.042,0.958) -- (0.039,0.937) -- (0.154,0.931) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.175,0.944) -- (0.026,0.951);
\filldraw[fill={rgb,1:red,0.942;green,0.919;blue,0.899}, draw={rgb,1:red,0.942;green,0.919;blue,0.899}, line width=0.25pt, line join=round] (-0.084,0.957) -- (-0.208,0.948) -- (-0.192,0.928) -- (-0.077,0.936) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.084,0.957) -- (-0.077,0.936);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.084,0.957) -- (-0.077,0.936);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.066,0.950) -- (-0.214,0.940);
\filldraw[fill={rgb,1:red,0.940;green,0.917;blue,0.897}, draw={rgb,1:red,0.940;green,0.917;blue,0.897}, line width=0.25pt, line join=round] (0.290,0.938) -- (0.167,0.952) -- (0.154,0.931) -- (0.267,0.919) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.293,0.930) -- (0.146,0.946);
\filldraw[fill={rgb,1:red,0.943;green,0.919;blue,0.899}, draw={rgb,1:red,0.943;green,0.919;blue,0.899}, line width=0.25pt, line join=round] (-0.208,0.948) -- (-0.331,0.932) -- (-0.304,0.913) -- (-0.192,0.928) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.186,0.943) -- (-0.332,0.924);
\filldraw[fill={rgb,1:red,0.916;green,0.893;blue,0.873}, draw={rgb,1:red,0.916;green,0.893;blue,0.873}, line width=0.25pt, line join=round] (0.680,0.843) -- (0.562,0.879) -- (0.526,0.890) -- (0.636,0.856) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.680,0.843) -- (0.562,0.879);
\filldraw[fill={rgb,1:red,0.940;green,0.917;blue,0.896}, draw={rgb,1:red,0.940;green,0.917;blue,0.896}, line width=0.25pt, line join=round] (0.410,0.918) -- (0.290,0.938) -- (0.267,0.919) -- (0.377,0.900) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.290,0.938) -- (0.267,0.919);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.290,0.938) -- (0.267,0.919);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.408,0.909) -- (0.265,0.934);
\filldraw[fill={rgb,1:red,0.926;green,0.903;blue,0.883}, draw={rgb,1:red,0.926;green,0.903;blue,0.883}, line width=0.25pt, line join=round] (-0.602,0.868) -- (-0.717,0.829) -- (-0.671,0.843) -- (-0.563,0.880) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.602,0.868) -- (-0.717,0.829);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.023,0.199) -- (-0.046,0.199) -- (-0.050,0.166) -- (0.025,0.166) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.025,0.166) -- (-0.050,0.166);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.091,0.196) -- (0.023,0.199) -- (0.025,0.166) -- (0.100,0.163) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.100,0.163) -- (0.025,0.166);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.046,0.199) -- (-0.113,0.194) -- (-0.125,0.160) -- (-0.050,0.166) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.046,0.199) -- (-0.050,0.166);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.050,0.166) -- (-0.125,0.160);
\filldraw[fill={rgb,1:red,0.943;green,0.920;blue,0.900}, draw={rgb,1:red,0.943;green,0.920;blue,0.900}, line width=0.25pt, line join=round] (-0.331,0.932) -- (-0.450,0.909) -- (-0.413,0.892) -- (-0.304,0.913) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.304,0.928) -- (-0.445,0.901);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.158,0.189) -- (0.091,0.196) -- (0.100,0.163) -- (0.173,0.155) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.173,0.155) -- (0.100,0.163);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.113,0.194) -- (-0.180,0.186) -- (-0.198,0.151) -- (-0.125,0.160) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.125,0.160) -- (-0.198,0.151);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.224,0.178) -- (0.158,0.189) -- (0.173,0.155) -- (0.245,0.142) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.245,0.142) -- (0.173,0.155);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.158,0.189) -- (0.173,0.155);
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (0.526,0.890) -- (0.410,0.918) -- (0.377,0.900) -- (0.484,0.875) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.518,0.882) -- (0.381,0.915);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.180,0.186) -- (-0.245,0.173) -- (-0.269,0.137) -- (-0.198,0.151) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.198,0.151) -- (-0.269,0.137);
\filldraw[fill={rgb,1:red,0.916;green,0.893;blue,0.873}, draw={rgb,1:red,0.916;green,0.893;blue,0.873}, line width=0.25pt, line join=round] (0.790,0.800) -- (0.680,0.843) -- (0.636,0.856) -- (0.739,0.816) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.790,0.800) -- (0.680,0.843);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.680,0.843) -- (0.636,0.856);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.680,0.843) -- (0.636,0.856);
\filldraw[fill={rgb,1:red,0.944;green,0.921;blue,0.901}, draw={rgb,1:red,0.944;green,0.921;blue,0.901}, line width=0.25pt, line join=round] (-0.450,0.909) -- (-0.563,0.880) -- (-0.518,0.865) -- (-0.413,0.892) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.450,0.909) -- (-0.413,0.892);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.450,0.909) -- (-0.413,0.892);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.418,0.907) -- (-0.554,0.872);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.287,0.163) -- (0.224,0.178) -- (0.245,0.142) -- (0.314,0.126) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.314,0.126) -- (0.245,0.142);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (0.039,0.937) -- (-0.077,0.936) -- (-0.070,0.889) -- (0.035,0.890) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.245,0.173) -- (-0.307,0.157) -- (-0.337,0.120) -- (-0.269,0.137) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.245,0.173) -- (-0.269,0.137);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.269,0.137) -- (-0.337,0.120);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (0.154,0.931) -- (0.039,0.937) -- (0.035,0.890) -- (0.139,0.885) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.904;blue,0.884}, draw={rgb,1:red,0.927;green,0.904;blue,0.884}, line width=0.25pt, line join=round] (-0.717,0.829) -- (-0.825,0.784) -- (-0.771,0.801) -- (-0.671,0.843) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.717,0.829) -- (-0.825,0.784);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (-0.077,0.936) -- (-0.192,0.928) -- (-0.174,0.882) -- (-0.070,0.889) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.077,0.936) -- (-0.070,0.889);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.077,0.936) -- (-0.070,0.889);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (0.267,0.919) -- (0.154,0.931) -- (0.139,0.885) -- (0.242,0.874) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.346,0.144) -- (0.287,0.163) -- (0.314,0.126) -- (0.380,0.106) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.380,0.106) -- (0.314,0.126);
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (0.636,0.856) -- (0.526,0.890) -- (0.484,0.875) -- (0.585,0.844) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.623,0.849) -- (0.492,0.889);
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.912}, draw={rgb,1:red,0.956;green,0.933;blue,0.912}, line width=0.25pt, line join=round] (-0.192,0.928) -- (-0.304,0.913) -- (-0.276,0.869) -- (-0.174,0.882) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.307,0.157) -- (-0.365,0.137) -- (-0.401,0.098) -- (-0.337,0.120) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.337,0.120) -- (-0.401,0.098);
\filldraw[fill={rgb,1:red,0.945;green,0.922;blue,0.902}, draw={rgb,1:red,0.945;green,0.922;blue,0.902}, line width=0.25pt, line join=round] (-0.563,0.880) -- (-0.671,0.843) -- (-0.617,0.832) -- (-0.518,0.865) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.528,0.879) -- (-0.657,0.836);
\filldraw[fill={rgb,1:red,0.955;green,0.931;blue,0.911}, draw={rgb,1:red,0.955;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.377,0.900) -- (0.267,0.919) -- (0.242,0.874) -- (0.342,0.857) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.267,0.919) -- (0.242,0.874);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.267,0.919) -- (0.242,0.874);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.021,0.257) -- (-0.043,0.256) -- (-0.046,0.199) -- (0.023,0.199) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.085,0.254) -- (0.021,0.257) -- (0.023,0.199) -- (0.091,0.196) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.043,0.256) -- (-0.107,0.252) -- (-0.113,0.194) -- (-0.046,0.199) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.043,0.256) -- (-0.046,0.199);
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.913}, draw={rgb,1:red,0.956;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (-0.304,0.913) -- (-0.413,0.892) -- (-0.375,0.850) -- (-0.276,0.869) -- cycle;
\filldraw[fill={rgb,1:red,0.916;green,0.893;blue,0.873}, draw={rgb,1:red,0.916;green,0.893;blue,0.873}, line width=0.25pt, line join=round] (0.891,0.751) -- (0.790,0.800) -- (0.739,0.816) -- (0.834,0.770) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.891,0.751) -- (0.790,0.800);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.402,0.122) -- (0.346,0.144) -- (0.380,0.106) -- (0.442,0.082) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.442,0.082) -- (0.380,0.106);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.346,0.144) -- (0.380,0.106);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.148,0.247) -- (0.085,0.254) -- (0.091,0.196) -- (0.158,0.189) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.107,0.252) -- (-0.169,0.244) -- (-0.180,0.186) -- (-0.113,0.194) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.365,0.137) -- (-0.420,0.114) -- (-0.461,0.073) -- (-0.401,0.098) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.401,0.098) -- (-0.461,0.073);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.210,0.237) -- (0.148,0.247) -- (0.158,0.189) -- (0.224,0.178) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.148,0.247) -- (0.158,0.189);
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.484,0.875) -- (0.377,0.900) -- (0.342,0.857) -- (0.438,0.834) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.169,0.244) -- (-0.230,0.232) -- (-0.245,0.173) -- (-0.180,0.186) -- cycle;
\filldraw[fill={rgb,1:red,0.929;green,0.906;blue,0.886}, draw={rgb,1:red,0.929;green,0.906;blue,0.886}, line width=0.25pt, line join=round] (-0.825,0.784) -- (-0.923,0.733) -- (-0.863,0.753) -- (-0.771,0.801) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.825,0.784) -- (-0.923,0.733);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.825,0.784) -- (-0.771,0.801);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.825,0.784) -- (-0.771,0.801);
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (0.739,0.816) -- (0.636,0.856) -- (0.585,0.844) -- (0.679,0.807) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.636,0.856) -- (0.585,0.844);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.636,0.856) -- (0.585,0.844);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.721,0.809) -- (0.599,0.857);
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.913}, draw={rgb,1:red,0.956;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (-0.413,0.892) -- (-0.518,0.865) -- (-0.469,0.825) -- (-0.375,0.850) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.413,0.892) -- (-0.375,0.850);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.413,0.892) -- (-0.375,0.850);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.269,0.223) -- (0.210,0.237) -- (0.224,0.178) -- (0.287,0.163) -- cycle;
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (0.035,0.890) -- (-0.070,0.889) -- (-0.063,0.820) -- (0.031,0.821) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.035,0.890) -- (-0.070,0.889);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.454,0.097) -- (0.402,0.122) -- (0.442,0.082) -- (0.498,0.054) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.498,0.054) -- (0.442,0.082);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.139,0.885) -- (0.035,0.890) -- (0.031,0.821) -- (0.125,0.817) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.139,0.885) -- (0.035,0.890);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.230,0.232) -- (-0.288,0.217) -- (-0.307,0.157) -- (-0.245,0.173) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.230,0.232) -- (-0.245,0.173);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (-0.070,0.889) -- (-0.174,0.882) -- (-0.156,0.814) -- (-0.063,0.820) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.070,0.889) -- (-0.174,0.882);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.070,0.889) -- (-0.063,0.820);
\filldraw[fill={rgb,1:red,0.946;green,0.923;blue,0.903}, draw={rgb,1:red,0.946;green,0.923;blue,0.903}, line width=0.25pt, line join=round] (-0.671,0.843) -- (-0.771,0.801) -- (-0.709,0.793) -- (-0.617,0.832) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.633,0.845) -- (-0.752,0.795);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.420,0.114) -- (-0.470,0.088) -- (-0.516,0.044) -- (-0.461,0.073) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.420,0.114) -- (-0.461,0.073);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.461,0.073) -- (-0.516,0.044);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.242,0.874) -- (0.139,0.885) -- (0.125,0.817) -- (0.217,0.807) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.242,0.874) -- (0.139,0.885);
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (-0.174,0.882) -- (-0.276,0.869) -- (-0.247,0.802) -- (-0.156,0.814) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.174,0.882) -- (-0.276,0.869);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.325,0.205) -- (0.269,0.223) -- (0.287,0.163) -- (0.346,0.144) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.585,0.844) -- (0.484,0.875) -- (0.438,0.834) -- (0.530,0.806) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.288,0.217) -- (-0.343,0.199) -- (-0.365,0.137) -- (-0.307,0.157) -- cycle;
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.342,0.857) -- (0.242,0.874) -- (0.217,0.807) -- (0.307,0.791) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.342,0.857) -- (0.242,0.874);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.242,0.874) -- (0.217,0.807);
\filldraw[fill={rgb,1:red,0.802;green,0.802;blue,0.802}, draw={rgb,1:red,0.802;green,0.802;blue,0.802}, line width=0.25pt, line join=round] (0.021,0.335) -- (-0.042,0.335) -- (-0.043,0.256) -- (0.021,0.257) -- cycle;
\filldraw[fill={rgb,1:red,0.804;green,0.804;blue,0.804}, draw={rgb,1:red,0.804;green,0.804;blue,0.804}, line width=0.25pt, line join=round] (0.084,0.332) -- (0.021,0.335) -- (0.021,0.257) -- (0.085,0.254) -- cycle;
\filldraw[fill={rgb,1:red,0.957;green,0.933;blue,0.913}, draw={rgb,1:red,0.957;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (-0.518,0.865) -- (-0.617,0.832) -- (-0.559,0.795) -- (-0.469,0.825) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.042,0.335) -- (-0.104,0.330) -- (-0.107,0.252) -- (-0.043,0.256) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.042,0.335) -- (-0.043,0.256);
\filldraw[fill={rgb,1:red,0.916;green,0.893;blue,0.873}, draw={rgb,1:red,0.916;green,0.893;blue,0.873}, line width=0.25pt, line join=round] (0.983,0.696) -- (0.891,0.751) -- (0.834,0.770) -- (0.919,0.719) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.983,0.696) -- (0.891,0.751);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.501,0.069) -- (0.454,0.097) -- (0.498,0.054) -- (0.549,0.023) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.549,0.023) -- (0.498,0.054);
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.276,0.869) -- (-0.375,0.850) -- (-0.336,0.785) -- (-0.247,0.802) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.276,0.869) -- (-0.375,0.850);
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (0.145,0.326) -- (0.084,0.332) -- (0.085,0.254) -- (0.148,0.247) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.104,0.330) -- (-0.165,0.323) -- (-0.169,0.244) -- (-0.107,0.252) -- cycle;
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (0.834,0.770) -- (0.739,0.816) -- (0.679,0.807) -- (0.767,0.764) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.811,0.765) -- (0.698,0.819);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.378,0.185) -- (0.325,0.205) -- (0.346,0.144) -- (0.402,0.122) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.325,0.205) -- (0.346,0.144);
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (0.205,0.315) -- (0.145,0.326) -- (0.148,0.247) -- (0.210,0.237) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.145,0.326) -- (0.148,0.247);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.470,0.088) -- (-0.515,0.059) -- (-0.565,0.012) -- (-0.516,0.044) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.516,0.044) -- (-0.565,0.012);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.343,0.199) -- (-0.394,0.177) -- (-0.420,0.114) -- (-0.365,0.137) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.165,0.323) -- (-0.225,0.311) -- (-0.230,0.232) -- (-0.169,0.244) -- cycle;
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.438,0.834) -- (0.342,0.857) -- (0.307,0.791) -- (0.393,0.771) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.438,0.834) -- (0.342,0.857);
\filldraw[fill={rgb,1:red,0.930;green,0.907;blue,0.887}, draw={rgb,1:red,0.930;green,0.907;blue,0.887}, line width=0.25pt, line join=round] (-0.923,0.733) -- (-1.011,0.676) -- (-0.946,0.700) -- (-0.863,0.753) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.923,0.733) -- (-1.011,0.676);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.031,0.821) -- (-0.063,0.820) -- (-0.056,0.733) -- (0.028,0.734) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.125,0.817) -- (0.031,0.821) -- (0.028,0.734) -- (0.111,0.730) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.679,0.807) -- (0.585,0.844) -- (0.530,0.806) -- (0.616,0.772) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.585,0.844) -- (0.530,0.806);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.585,0.844) -- (0.530,0.806);
\filldraw[fill={rgb,1:red,0.947;green,0.924;blue,0.904}, draw={rgb,1:red,0.947;green,0.924;blue,0.904}, line width=0.25pt, line join=round] (-0.771,0.801) -- (-0.863,0.753) -- (-0.794,0.749) -- (-0.709,0.793) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.771,0.801) -- (-0.709,0.793);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.771,0.801) -- (-0.709,0.793);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.730,0.805) -- (-0.839,0.748);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-0.375,0.850) -- (-0.469,0.825) -- (-0.421,0.763) -- (-0.336,0.785) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.375,0.850) -- (-0.469,0.825);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.375,0.850) -- (-0.336,0.785);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.063,0.820) -- (-0.156,0.814) -- (-0.139,0.728) -- (-0.056,0.733) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.063,0.820) -- (-0.056,0.733);
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (0.263,0.302) -- (0.205,0.315) -- (0.210,0.237) -- (0.269,0.223) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.225,0.311) -- (-0.282,0.296) -- (-0.288,0.217) -- (-0.230,0.232) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.225,0.311) -- (-0.230,0.232);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.217,0.807) -- (0.125,0.817) -- (0.111,0.730) -- (0.194,0.721) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.426,0.161) -- (0.378,0.185) -- (0.402,0.122) -- (0.454,0.097) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.156,0.814) -- (-0.247,0.802) -- (-0.221,0.717) -- (-0.139,0.728) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.542,0.039) -- (0.501,0.069) -- (0.549,0.023) -- (0.595,-0.010) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.595,-0.010) -- (0.549,0.023);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.501,0.069) -- (0.549,0.023);
\filldraw[fill={rgb,1:red,0.957;green,0.934;blue,0.914}, draw={rgb,1:red,0.957;green,0.934;blue,0.914}, line width=0.25pt, line join=round] (-0.617,0.832) -- (-0.709,0.793) -- (-0.643,0.760) -- (-0.559,0.795) -- cycle;
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (0.021,0.429) -- (-0.043,0.428) -- (-0.042,0.335) -- (0.021,0.335) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.021,0.335) -- (-0.042,0.335);
\filldraw[fill={rgb,1:red,0.847;green,0.847;blue,0.847}, draw={rgb,1:red,0.847;green,0.847;blue,0.847}, line width=0.25pt, line join=round] (0.085,0.426) -- (0.021,0.429) -- (0.021,0.335) -- (0.084,0.332) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.084,0.332) -- (0.021,0.335);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.394,0.177) -- (-0.441,0.153) -- (-0.470,0.088) -- (-0.420,0.114) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.394,0.177) -- (-0.420,0.114);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.043,0.428) -- (-0.107,0.424) -- (-0.104,0.330) -- (-0.042,0.335) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.043,0.428) -- (-0.042,0.335);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.042,0.335) -- (-0.104,0.330);
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (0.318,0.285) -- (0.263,0.302) -- (0.269,0.223) -- (0.325,0.205) -- cycle;
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (0.530,0.806) -- (0.438,0.834) -- (0.393,0.771) -- (0.475,0.745) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.530,0.806) -- (0.438,0.834);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.307,0.791) -- (0.217,0.807) -- (0.194,0.721) -- (0.274,0.708) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.217,0.807) -- (0.194,0.721);
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.148,0.419) -- (0.085,0.426) -- (0.084,0.332) -- (0.145,0.326) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.145,0.326) -- (0.084,0.332);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.515,0.059) -- (-0.554,0.028) -- (-0.608,-0.022) -- (-0.565,0.012) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.565,0.012) -- (-0.608,-0.022);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.554,0.028) -- (-0.608,-0.022);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.107,0.424) -- (-0.169,0.416) -- (-0.165,0.323) -- (-0.104,0.330) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.104,0.330) -- (-0.165,0.323);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.282,0.296) -- (-0.336,0.278) -- (-0.343,0.199) -- (-0.288,0.217) -- cycle;
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.247,0.802) -- (-0.336,0.785) -- (-0.300,0.702) -- (-0.221,0.717) -- cycle;
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.469,0.825) -- (-0.559,0.795) -- (-0.501,0.736) -- (-0.421,0.763) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.469,0.825) -- (-0.559,0.795);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.028,0.734) -- (-0.056,0.733) -- (-0.050,0.635) -- (0.025,0.635) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.210,0.408) -- (0.148,0.419) -- (0.145,0.326) -- (0.205,0.315) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.205,0.315) -- (0.145,0.326);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.148,0.419) -- (0.145,0.326);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.111,0.730) -- (0.028,0.734) -- (0.025,0.635) -- (0.100,0.632) -- cycle;
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (0.919,0.719) -- (0.834,0.770) -- (0.767,0.764) -- (0.845,0.717) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.893,0.715) -- (0.791,0.776);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.056,0.733) -- (-0.139,0.728) -- (-0.125,0.629) -- (-0.050,0.635) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.056,0.733) -- (-0.050,0.635);
\filldraw[fill={rgb,1:red,0.838;green,0.838;blue,0.838}, draw={rgb,1:red,0.838;green,0.838;blue,0.838}, line width=0.25pt, line join=round] (-0.169,0.416) -- (-0.230,0.404) -- (-0.225,0.311) -- (-0.165,0.323) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.165,0.323) -- (-0.225,0.311);
\filldraw[fill={rgb,1:red,0.916;green,0.893;blue,0.873}, draw={rgb,1:red,0.916;green,0.893;blue,0.873}, line width=0.25pt, line join=round] (1.064,0.636) -- (0.983,0.696) -- (0.919,0.719) -- (0.995,0.662) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.064,0.636) -- (0.983,0.696);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.983,0.696) -- (0.919,0.719);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.983,0.696) -- (0.919,0.719);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.470,0.135) -- (0.426,0.161) -- (0.454,0.097) -- (0.501,0.069) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.393,0.771) -- (0.307,0.791) -- (0.274,0.708) -- (0.351,0.689) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (0.369,0.264) -- (0.318,0.285) -- (0.325,0.205) -- (0.378,0.185) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.318,0.285) -- (0.325,0.205);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.194,0.721) -- (0.111,0.730) -- (0.100,0.632) -- (0.173,0.624) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.023,0.531) -- (-0.046,0.530) -- (-0.043,0.428) -- (0.021,0.429) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.767,0.764) -- (0.679,0.807) -- (0.616,0.772) -- (0.695,0.734) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.889;blue,0.889}, draw={rgb,1:red,0.889;green,0.889;blue,0.889}, line width=0.25pt, line join=round] (0.091,0.528) -- (0.023,0.531) -- (0.021,0.429) -- (0.085,0.426) -- cycle;
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-0.139,0.728) -- (-0.221,0.717) -- (-0.198,0.620) -- (-0.125,0.629) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (-0.046,0.530) -- (-0.113,0.526) -- (-0.107,0.424) -- (-0.043,0.428) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.046,0.530) -- (-0.043,0.428);
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (0.269,0.394) -- (0.210,0.408) -- (0.205,0.315) -- (0.263,0.302) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.263,0.302) -- (0.205,0.315);
\filldraw[fill={rgb,1:red,0.986;green,0.986;blue,0.986}, draw={rgb,1:red,0.986;green,0.986;blue,0.986}, line width=0.25pt, line join=round] (-0.336,0.785) -- (-0.421,0.763) -- (-0.376,0.682) -- (-0.300,0.702) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.336,0.785) -- (-0.300,0.702);
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (0.025,0.635) -- (-0.050,0.635) -- (-0.046,0.530) -- (0.023,0.531) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.025,0.635) -- (-0.050,0.635);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.336,0.278) -- (-0.386,0.257) -- (-0.394,0.177) -- (-0.343,0.199) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.441,0.153) -- (-0.484,0.125) -- (-0.515,0.059) -- (-0.470,0.088) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (0.100,0.632) -- (0.025,0.635) -- (0.023,0.531) -- (0.091,0.528) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.100,0.632) -- (0.025,0.635);
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (0.158,0.520) -- (0.091,0.528) -- (0.085,0.426) -- (0.148,0.419) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.879;blue,0.879}, draw={rgb,1:red,0.879;green,0.879;blue,0.879}, line width=0.25pt, line join=round] (1.189,0.519) -- (1.116,0.587) -- (1.064,0.636) -- (1.133,0.571) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.050,0.635) -- (-0.125,0.629) -- (-0.113,0.526) -- (-0.046,0.530) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.050,0.635) -- (-0.125,0.629);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.050,0.635) -- (-0.046,0.530);
\filldraw[fill={rgb,1:red,0.835;green,0.835;blue,0.835}, draw={rgb,1:red,0.835;green,0.835;blue,0.835}, line width=0.25pt, line join=round] (-0.230,0.404) -- (-0.288,0.389) -- (-0.282,0.296) -- (-0.225,0.311) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.230,0.404) -- (-0.225,0.311);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.225,0.311) -- (-0.282,0.296);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (-0.113,0.526) -- (-0.180,0.517) -- (-0.169,0.416) -- (-0.107,0.424) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.274,0.708) -- (0.194,0.721) -- (0.173,0.624) -- (0.245,0.611) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.194,0.721) -- (0.173,0.624);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (0.616,0.772) -- (0.530,0.806) -- (0.475,0.745) -- (0.552,0.715) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.616,0.772) -- (0.530,0.806);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.530,0.806) -- (0.475,0.745);
\filldraw[fill={rgb,1:red,0.948;green,0.925;blue,0.905}, draw={rgb,1:red,0.948;green,0.925;blue,0.905}, line width=0.25pt, line join=round] (-0.863,0.753) -- (-0.946,0.700) -- (-0.870,0.700) -- (-0.794,0.749) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.819,0.760) -- (-0.917,0.697);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (0.173,0.624) -- (0.100,0.632) -- (0.091,0.528) -- (0.158,0.520) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.173,0.624) -- (0.100,0.632);
\filldraw[fill={rgb,1:red,0.957;green,0.934;blue,0.914}, draw={rgb,1:red,0.957;green,0.934;blue,0.914}, line width=0.25pt, line join=round] (-0.709,0.793) -- (-0.794,0.749) -- (-0.719,0.720) -- (-0.643,0.760) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.709,0.793) -- (-0.643,0.760);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.709,0.793) -- (-0.643,0.760);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (-0.221,0.717) -- (-0.300,0.702) -- (-0.269,0.606) -- (-0.198,0.620) -- cycle;
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (-0.125,0.629) -- (-0.198,0.620) -- (-0.180,0.517) -- (-0.113,0.526) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.125,0.629) -- (-0.198,0.620);
\filldraw[fill={rgb,1:red,0.891;green,0.891;blue,0.891}, draw={rgb,1:red,0.891;green,0.891;blue,0.891}, line width=0.25pt, line join=round] (0.224,0.509) -- (0.158,0.520) -- (0.148,0.419) -- (0.210,0.408) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.158,0.520) -- (0.148,0.419);
\filldraw[fill={rgb,1:red,0.932;green,0.909;blue,0.889}, draw={rgb,1:red,0.932;green,0.909;blue,0.889}, line width=0.25pt, line join=round] (-1.011,0.676) -- (-1.088,0.615) -- (-1.018,0.643) -- (-0.946,0.700) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.011,0.676) -- (-1.088,0.615);
\filldraw[fill={rgb,1:red,0.879;green,0.879;blue,0.879}, draw={rgb,1:red,0.879;green,0.879;blue,0.879}, line width=0.25pt, line join=round] (-0.180,0.517) -- (-0.245,0.505) -- (-0.230,0.404) -- (-0.169,0.416) -- cycle;
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (0.325,0.377) -- (0.269,0.394) -- (0.263,0.302) -- (0.318,0.285) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.318,0.285) -- (0.263,0.302);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.475,0.745) -- (0.393,0.771) -- (0.351,0.689) -- (0.424,0.667) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (0.417,0.241) -- (0.369,0.264) -- (0.378,0.185) -- (0.426,0.161) -- cycle;
\filldraw[fill={rgb,1:red,0.971;green,0.971;blue,0.971}, draw={rgb,1:red,0.971;green,0.971;blue,0.971}, line width=0.25pt, line join=round] (-0.559,0.795) -- (-0.643,0.760) -- (-0.576,0.704) -- (-0.501,0.736) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.559,0.795) -- (-0.643,0.760);
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (0.245,0.611) -- (0.173,0.624) -- (0.158,0.520) -- (0.224,0.509) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.245,0.611) -- (0.173,0.624);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.173,0.624) -- (0.158,0.520);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.509,0.106) -- (0.470,0.135) -- (0.501,0.069) -- (0.542,0.039) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.470,0.135) -- (0.501,0.069);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.351,0.689) -- (0.274,0.708) -- (0.245,0.611) -- (0.314,0.595) -- cycle;
\filldraw[fill={rgb,1:red,0.832;green,0.832;blue,0.832}, draw={rgb,1:red,0.832;green,0.832;blue,0.832}, line width=0.25pt, line join=round] (-0.288,0.389) -- (-0.343,0.370) -- (-0.336,0.278) -- (-0.282,0.296) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.282,0.296) -- (-0.336,0.278);
\filldraw[fill={rgb,1:red,0.921;green,0.921;blue,0.921}, draw={rgb,1:red,0.921;green,0.921;blue,0.921}, line width=0.25pt, line join=round] (-0.198,0.620) -- (-0.269,0.606) -- (-0.245,0.505) -- (-0.180,0.517) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.198,0.620) -- (-0.269,0.606);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (0.287,0.494) -- (0.224,0.509) -- (0.210,0.408) -- (0.269,0.394) -- cycle;
\filldraw[fill={rgb,1:red,0.978;green,0.978;blue,0.978}, draw={rgb,1:red,0.978;green,0.978;blue,0.978}, line width=0.25pt, line join=round] (-0.421,0.763) -- (-0.501,0.736) -- (-0.447,0.658) -- (-0.376,0.682) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.386,0.257) -- (-0.432,0.233) -- (-0.441,0.153) -- (-0.394,0.177) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.386,0.257) -- (-0.394,0.177);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-1.142,0.565) -- (-1.210,0.496) -- (-1.153,0.549) -- (-1.088,0.615) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.142,0.565) -- (-1.088,0.615);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.300,0.702) -- (-0.376,0.682) -- (-0.337,0.589) -- (-0.269,0.606) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.300,0.702) -- (-0.269,0.606);
\filldraw[fill={rgb,1:red,0.877;green,0.877;blue,0.877}, draw={rgb,1:red,0.877;green,0.877;blue,0.877}, line width=0.25pt, line join=round] (-0.245,0.505) -- (-0.307,0.489) -- (-0.288,0.389) -- (-0.230,0.404) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.245,0.505) -- (-0.230,0.404);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.484,0.125) -- (-0.520,0.096) -- (-0.554,0.028) -- (-0.515,0.059) -- cycle;
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (0.314,0.595) -- (0.245,0.611) -- (0.224,0.509) -- (0.287,0.494) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.314,0.595) -- (0.245,0.611);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (0.378,0.356) -- (0.325,0.377) -- (0.318,0.285) -- (0.369,0.264) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.369,0.264) -- (0.318,0.285);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.325,0.377) -- (0.318,0.285);
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (-0.269,0.606) -- (-0.337,0.589) -- (-0.307,0.489) -- (-0.245,0.505) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.269,0.606) -- (-0.337,0.589);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.269,0.606) -- (-0.245,0.505);
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.845,0.717) -- (0.767,0.764) -- (0.695,0.734) -- (0.766,0.691) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (0.346,0.476) -- (0.287,0.494) -- (0.269,0.394) -- (0.325,0.377) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.695,0.734) -- (0.616,0.772) -- (0.552,0.715) -- (0.623,0.681) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.695,0.734) -- (0.616,0.772);
\filldraw[fill={rgb,1:red,0.991;green,0.991;blue,0.991}, draw={rgb,1:red,0.991;green,0.991;blue,0.991}, line width=0.25pt, line join=round] (0.424,0.667) -- (0.351,0.689) -- (0.314,0.595) -- (0.380,0.575) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (0.460,0.216) -- (0.417,0.241) -- (0.426,0.161) -- (0.470,0.135) -- cycle;
\filldraw[fill={rgb,1:red,0.829;green,0.829;blue,0.829}, draw={rgb,1:red,0.829;green,0.829;blue,0.829}, line width=0.25pt, line join=round] (-0.343,0.370) -- (-0.394,0.349) -- (-0.386,0.257) -- (-0.336,0.278) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.336,0.278) -- (-0.386,0.257);
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (0.995,0.662) -- (0.919,0.719) -- (0.845,0.717) -- (0.915,0.665) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.919,0.719) -- (0.845,0.717);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.919,0.719) -- (0.845,0.717);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.964,0.660) -- (0.874,0.727);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (0.552,0.715) -- (0.475,0.745) -- (0.424,0.667) -- (0.493,0.640) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.475,0.745) -- (0.424,0.667);
\filldraw[fill={rgb,1:red,0.874;green,0.874;blue,0.874}, draw={rgb,1:red,0.874;green,0.874;blue,0.874}, line width=0.25pt, line join=round] (-0.307,0.489) -- (-0.365,0.469) -- (-0.343,0.370) -- (-0.288,0.389) -- cycle;
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.376,0.682) -- (-0.447,0.658) -- (-0.401,0.567) -- (-0.337,0.589) -- cycle;
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (0.380,0.575) -- (0.314,0.595) -- (0.287,0.494) -- (0.346,0.476) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.380,0.575) -- (0.314,0.595);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.432,0.233) -- (-0.473,0.207) -- (-0.484,0.125) -- (-0.441,0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.542,0.075) -- (0.509,0.106) -- (0.542,0.039) -- (0.577,0.006) -- cycle;
\filldraw[fill={rgb,1:red,0.971;green,0.971;blue,0.971}, draw={rgb,1:red,0.971;green,0.971;blue,0.971}, line width=0.25pt, line join=round] (-0.501,0.736) -- (-0.576,0.704) -- (-0.514,0.630) -- (-0.447,0.658) -- cycle;
\filldraw[fill={rgb,1:red,0.917;green,0.894;blue,0.874}, draw={rgb,1:red,0.917;green,0.894;blue,0.874}, line width=0.25pt, line join=round] (1.133,0.571) -- (1.064,0.636) -- (0.995,0.662) -- (1.060,0.602) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.133,0.571) -- (1.064,0.636);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.643,0.760) -- (-0.719,0.720) -- (-0.645,0.669) -- (-0.576,0.704) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.643,0.760) -- (-0.719,0.720);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.643,0.760) -- (-0.576,0.704);
\filldraw[fill={rgb,1:red,0.958;green,0.935;blue,0.915}, draw={rgb,1:red,0.958;green,0.935;blue,0.915}, line width=0.25pt, line join=round] (-0.794,0.749) -- (-0.870,0.700) -- (-0.788,0.676) -- (-0.719,0.720) -- cycle;
\filldraw[fill={rgb,1:red,0.912;green,0.912;blue,0.912}, draw={rgb,1:red,0.912;green,0.912;blue,0.912}, line width=0.25pt, line join=round] (-0.337,0.589) -- (-0.401,0.567) -- (-0.365,0.469) -- (-0.307,0.489) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.337,0.589) -- (-0.401,0.567);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (0.426,0.333) -- (0.378,0.356) -- (0.369,0.264) -- (0.417,0.241) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.417,0.241) -- (0.369,0.264);
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (0.402,0.454) -- (0.346,0.476) -- (0.325,0.377) -- (0.378,0.356) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.346,0.476) -- (0.325,0.377);
\filldraw[fill={rgb,1:red,0.949;green,0.926;blue,0.906}, draw={rgb,1:red,0.949;green,0.926;blue,0.906}, line width=0.25pt, line join=round] (-0.946,0.700) -- (-1.018,0.643) -- (-0.936,0.647) -- (-0.870,0.700) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.900,0.710) -- (-0.985,0.641);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.520,0.096) -- (-0.552,0.065) -- (-0.587,-0.006) -- (-0.554,0.028) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.520,0.096) -- (-0.554,0.028);
\filldraw[fill={rgb,1:red,0.826;green,0.826;blue,0.826}, draw={rgb,1:red,0.826;green,0.826;blue,0.826}, line width=0.25pt, line join=round] (-0.394,0.349) -- (-0.441,0.324) -- (-0.432,0.233) -- (-0.386,0.257) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.394,0.349) -- (-0.386,0.257);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.386,0.257) -- (-0.432,0.233);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.493,0.640) -- (0.424,0.667) -- (0.380,0.575) -- (0.442,0.551) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.424,0.667) -- (0.380,0.575);
\filldraw[fill={rgb,1:red,0.871;green,0.871;blue,0.871}, draw={rgb,1:red,0.871;green,0.871;blue,0.871}, line width=0.25pt, line join=round] (-0.365,0.469) -- (-0.420,0.446) -- (-0.394,0.349) -- (-0.343,0.370) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (0.497,0.188) -- (0.460,0.216) -- (0.470,0.135) -- (0.509,0.106) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.460,0.216) -- (0.470,0.135);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (0.442,0.551) -- (0.380,0.575) -- (0.346,0.476) -- (0.402,0.454) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.442,0.551) -- (0.380,0.575);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.380,0.575) -- (0.346,0.476);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (1.248,0.448) -- (1.189,0.519) -- (1.133,0.571) -- (1.189,0.503) -- cycle;
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-0.447,0.658) -- (-0.514,0.630) -- (-0.461,0.542) -- (-0.401,0.567) -- cycle;
\filldraw[fill={rgb,1:red,0.989;green,0.989;blue,0.989}, draw={rgb,1:red,0.989;green,0.989;blue,0.989}, line width=0.25pt, line join=round] (0.623,0.681) -- (0.552,0.715) -- (0.493,0.640) -- (0.556,0.609) -- cycle;
\filldraw[fill={rgb,1:red,0.934;green,0.911;blue,0.890}, draw={rgb,1:red,0.934;green,0.911;blue,0.890}, line width=0.25pt, line join=round] (-1.088,0.615) -- (-1.153,0.549) -- (-1.079,0.581) -- (-1.018,0.643) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.088,0.615) -- (-1.153,0.549);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.088,0.615) -- (-1.018,0.643);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.088,0.615) -- (-1.018,0.643);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.473,0.207) -- (-0.509,0.178) -- (-0.520,0.096) -- (-0.484,0.125) -- cycle;
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-0.401,0.567) -- (-0.461,0.542) -- (-0.420,0.446) -- (-0.365,0.469) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.401,0.567) -- (-0.461,0.542);
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.766,0.691) -- (0.695,0.734) -- (0.623,0.681) -- (0.687,0.643) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.766,0.691) -- (0.695,0.734);
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (0.470,0.306) -- (0.426,0.333) -- (0.417,0.241) -- (0.460,0.216) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.460,0.216) -- (0.417,0.241);
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (0.454,0.429) -- (0.402,0.454) -- (0.378,0.356) -- (0.426,0.333) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.576,0.704) -- (-0.645,0.669) -- (-0.575,0.598) -- (-0.514,0.630) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.576,0.704) -- (-0.514,0.630);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.569,0.043) -- (0.542,0.075) -- (0.577,0.006) -- (0.606,-0.029) -- cycle;
\filldraw[fill={rgb,1:red,0.955;green,0.931;blue,0.911}, draw={rgb,1:red,0.955;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (0.915,0.665) -- (0.845,0.717) -- (0.766,0.691) -- (0.829,0.644) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.845,0.717) -- (0.766,0.691);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.845,0.717) -- (0.766,0.691);
\filldraw[fill={rgb,1:red,0.823;green,0.823;blue,0.823}, draw={rgb,1:red,0.823;green,0.823;blue,0.823}, line width=0.25pt, line join=round] (-0.441,0.324) -- (-0.484,0.297) -- (-0.473,0.207) -- (-0.432,0.233) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.432,0.233) -- (-0.473,0.207);
\filldraw[fill={rgb,1:red,0.868;green,0.868;blue,0.868}, draw={rgb,1:red,0.868;green,0.868;blue,0.868}, line width=0.25pt, line join=round] (-0.420,0.446) -- (-0.470,0.420) -- (-0.441,0.324) -- (-0.394,0.349) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.420,0.446) -- (-0.394,0.349);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (0.556,0.609) -- (0.493,0.640) -- (0.442,0.551) -- (0.498,0.523) -- cycle;
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-0.719,0.720) -- (-0.788,0.676) -- (-0.706,0.629) -- (-0.645,0.669) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.719,0.720) -- (-0.788,0.676);
\filldraw[fill={rgb,1:red,0.929;green,0.929;blue,0.929}, draw={rgb,1:red,0.929;green,0.929;blue,0.929}, line width=0.25pt, line join=round] (0.498,0.523) -- (0.442,0.551) -- (0.402,0.454) -- (0.454,0.429) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.498,0.523) -- (0.442,0.551);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-1.210,0.496) -- (-1.265,0.423) -- (-1.205,0.480) -- (-1.153,0.549) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.552,0.065) -- (-0.577,0.032) -- (-0.614,-0.041) -- (-0.587,-0.006) -- cycle;
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (0.530,0.158) -- (0.497,0.188) -- (0.509,0.106) -- (0.542,0.075) -- cycle;
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (1.060,0.602) -- (0.995,0.662) -- (0.915,0.665) -- (0.974,0.610) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.025,0.602) -- (0.948,0.674);
\filldraw[fill={rgb,1:red,0.939;green,0.939;blue,0.939}, draw={rgb,1:red,0.939;green,0.939;blue,0.939}, line width=0.25pt, line join=round] (-0.514,0.630) -- (-0.575,0.598) -- (-0.516,0.513) -- (-0.461,0.542) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.514,0.630) -- (-0.461,0.542);
\filldraw[fill={rgb,1:red,0.958;green,0.935;blue,0.915}, draw={rgb,1:red,0.958;green,0.935;blue,0.915}, line width=0.25pt, line join=round] (-0.870,0.700) -- (-0.936,0.647) -- (-0.848,0.628) -- (-0.788,0.676) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-0.461,0.542) -- (-0.516,0.513) -- (-0.470,0.420) -- (-0.420,0.446) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.461,0.542) -- (-0.516,0.513);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.461,0.542) -- (-0.420,0.446);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (0.687,0.643) -- (0.623,0.681) -- (0.556,0.609) -- (0.613,0.575) -- cycle;
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (0.509,0.278) -- (0.470,0.306) -- (0.460,0.216) -- (0.497,0.188) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.497,0.188) -- (0.460,0.216);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.470,0.306) -- (0.460,0.216);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.509,0.178) -- (-0.539,0.147) -- (-0.552,0.065) -- (-0.520,0.096) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.509,0.178) -- (-0.520,0.096);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (0.501,0.401) -- (0.454,0.429) -- (0.426,0.333) -- (0.470,0.306) -- cycle;
\filldraw[fill={rgb,1:red,0.917;green,0.894;blue,0.874}, draw={rgb,1:red,0.917;green,0.894;blue,0.874}, line width=0.25pt, line join=round] (1.189,0.503) -- (1.133,0.571) -- (1.060,0.602) -- (1.113,0.539) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.189,0.503) -- (1.133,0.571);
\filldraw[fill={rgb,1:red,0.820;green,0.820;blue,0.820}, draw={rgb,1:red,0.820;green,0.820;blue,0.820}, line width=0.25pt, line join=round] (-0.484,0.297) -- (-0.520,0.268) -- (-0.509,0.178) -- (-0.473,0.207) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.473,0.207) -- (-0.509,0.178);
\filldraw[fill={rgb,1:red,0.865;green,0.865;blue,0.865}, draw={rgb,1:red,0.865;green,0.865;blue,0.865}, line width=0.25pt, line join=round] (-0.470,0.420) -- (-0.515,0.391) -- (-0.484,0.297) -- (-0.441,0.324) -- cycle;
\filldraw[fill={rgb,1:red,0.950;green,0.927;blue,0.907}, draw={rgb,1:red,0.950;green,0.927;blue,0.907}, line width=0.25pt, line join=round] (-1.018,0.643) -- (-1.079,0.581) -- (-0.992,0.591) -- (-0.936,0.647) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.018,0.643) -- (-0.936,0.647);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.018,0.643) -- (-0.936,0.647);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.970,0.655) -- (-1.043,0.582);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.590,0.009) -- (0.569,0.043) -- (0.606,-0.029) -- (0.628,-0.065) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.569,0.043) -- (0.606,-0.029);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.645,0.669) -- (-0.706,0.629) -- (-0.630,0.563) -- (-0.575,0.598) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (0.829,0.644) -- (0.766,0.691) -- (0.687,0.643) -- (0.743,0.601) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.829,0.644) -- (0.766,0.691);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.766,0.691) -- (0.687,0.643);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (0.613,0.575) -- (0.556,0.609) -- (0.498,0.523) -- (0.549,0.492) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.927;blue,0.927}, draw={rgb,1:red,0.927;green,0.927;blue,0.927}, line width=0.25pt, line join=round] (0.549,0.492) -- (0.498,0.523) -- (0.454,0.429) -- (0.501,0.401) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.549,0.492) -- (0.498,0.523);
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (0.556,0.126) -- (0.530,0.158) -- (0.542,0.075) -- (0.569,0.043) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.577,0.032) -- (-0.595,-0.003) -- (-0.634,-0.077) -- (-0.614,-0.041) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.595,-0.003) -- (-0.634,-0.077);
\filldraw[fill={rgb,1:red,0.903;green,0.903;blue,0.903}, draw={rgb,1:red,0.903;green,0.903;blue,0.903}, line width=0.25pt, line join=round] (-0.516,0.513) -- (-0.565,0.481) -- (-0.515,0.391) -- (-0.470,0.420) -- cycle;
\filldraw[fill={rgb,1:red,0.935;green,0.935;blue,0.935}, draw={rgb,1:red,0.935;green,0.935;blue,0.935}, line width=0.25pt, line join=round] (-0.575,0.598) -- (-0.630,0.563) -- (-0.565,0.481) -- (-0.516,0.513) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.516,0.513) -- (-0.565,0.481);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (0.542,0.370) -- (0.501,0.401) -- (0.470,0.306) -- (0.509,0.278) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.501,0.401) -- (0.470,0.306);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.788,0.676) -- (-0.848,0.628) -- (-0.760,0.586) -- (-0.706,0.629) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.788,0.676) -- (-0.848,0.628);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.542,0.247) -- (0.509,0.278) -- (0.497,0.188) -- (0.530,0.158) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.530,0.158) -- (0.497,0.188);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (0.974,0.610) -- (0.915,0.665) -- (0.829,0.644) -- (0.883,0.594) -- cycle;
\filldraw[fill={rgb,1:red,0.935;green,0.912;blue,0.892}, draw={rgb,1:red,0.935;green,0.912;blue,0.892}, line width=0.25pt, line join=round] (-1.153,0.549) -- (-1.205,0.480) -- (-1.128,0.517) -- (-1.079,0.581) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.153,0.549) -- (-1.205,0.480);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.539,0.147) -- (-0.564,0.115) -- (-0.577,0.032) -- (-0.552,0.065) -- cycle;
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (1.294,0.373) -- (1.248,0.448) -- (1.189,0.503) -- (1.233,0.432) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.248,0.448) -- (1.189,0.503);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.743,0.601) -- (0.687,0.643) -- (0.613,0.575) -- (0.663,0.537) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.687,0.643) -- (0.613,0.575);
\filldraw[fill={rgb,1:red,0.862;green,0.862;blue,0.862}, draw={rgb,1:red,0.862;green,0.862;blue,0.862}, line width=0.25pt, line join=round] (-0.515,0.391) -- (-0.554,0.359) -- (-0.520,0.268) -- (-0.484,0.297) -- cycle;
\filldraw[fill={rgb,1:red,0.817;green,0.817;blue,0.817}, draw={rgb,1:red,0.817;green,0.817;blue,0.817}, line width=0.25pt, line join=round] (-0.520,0.268) -- (-0.552,0.236) -- (-0.539,0.147) -- (-0.509,0.178) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.520,0.268) -- (-0.509,0.178);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.509,0.178) -- (-0.539,0.147);
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (0.595,0.459) -- (0.549,0.492) -- (0.501,0.401) -- (0.542,0.370) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.549,0.492) -- (0.501,0.401);
\filldraw[fill={rgb,1:red,0.958;green,0.935;blue,0.915}, draw={rgb,1:red,0.958;green,0.935;blue,0.915}, line width=0.25pt, line join=round] (-0.936,0.647) -- (-0.992,0.591) -- (-0.899,0.577) -- (-0.848,0.628) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.936,0.647) -- (-0.848,0.628);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.936,0.647) -- (-0.848,0.628);
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (0.663,0.537) -- (0.613,0.575) -- (0.549,0.492) -- (0.595,0.459) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.595,0.459) -- (0.549,0.492);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.613,0.575) -- (0.549,0.492);
\filldraw[fill={rgb,1:red,0.940;green,0.917;blue,0.897}, draw={rgb,1:red,0.940;green,0.917;blue,0.897}, line width=0.25pt, line join=round] (1.113,0.539) -- (1.060,0.602) -- (0.974,0.610) -- (1.023,0.551) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.074,0.540) -- (1.011,0.616);
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (-0.706,0.629) -- (-0.760,0.586) -- (-0.678,0.524) -- (-0.630,0.563) -- cycle;
\filldraw[fill={rgb,1:red,0.804;green,0.804;blue,0.804}, draw={rgb,1:red,0.804;green,0.804;blue,0.804}, line width=0.25pt, line join=round] (0.577,0.092) -- (0.556,0.126) -- (0.569,0.043) -- (0.590,0.009) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.556,0.126) -- (0.569,0.043);
\filldraw[fill={rgb,1:red,0.900;green,0.900;blue,0.900}, draw={rgb,1:red,0.900;green,0.900;blue,0.900}, line width=0.25pt, line join=round] (-0.565,0.481) -- (-0.608,0.447) -- (-0.554,0.359) -- (-0.515,0.391) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.891;blue,0.891}, draw={rgb,1:red,0.891;green,0.891;blue,0.891}, line width=0.25pt, line join=round] (0.577,0.337) -- (0.542,0.370) -- (0.509,0.278) -- (0.542,0.247) -- cycle;
\filldraw[fill={rgb,1:red,0.911;green,0.911;blue,0.911}, draw={rgb,1:red,0.911;green,0.911;blue,0.911}, line width=0.25pt, line join=round] (-1.265,0.423) -- (-1.306,0.348) -- (-1.245,0.408) -- (-1.205,0.480) -- cycle;
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (0.883,0.594) -- (0.829,0.644) -- (0.743,0.601) -- (0.792,0.556) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.883,0.594) -- (0.829,0.644);
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.630,0.563) -- (-0.678,0.524) -- (-0.608,0.447) -- (-0.565,0.481) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.565,0.481) -- (-0.608,0.447);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.569,0.214) -- (0.542,0.247) -- (0.530,0.158) -- (0.556,0.126) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.556,0.126) -- (0.530,0.158);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.564,0.115) -- (-0.582,0.081) -- (-0.595,-0.003) -- (-0.577,0.032) -- cycle;
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (1.365,0.220) -- (1.333,0.300) -- (1.294,0.373) -- (1.326,0.297) -- cycle;
\filldraw[fill={rgb,1:red,0.859;green,0.859;blue,0.859}, draw={rgb,1:red,0.859;green,0.859;blue,0.859}, line width=0.25pt, line join=round] (-0.554,0.359) -- (-0.587,0.326) -- (-0.552,0.236) -- (-0.520,0.268) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.554,0.359) -- (-0.520,0.268);
\filldraw[fill={rgb,1:red,0.951;green,0.928;blue,0.908}, draw={rgb,1:red,0.951;green,0.928;blue,0.908}, line width=0.25pt, line join=round] (-1.079,0.581) -- (-1.128,0.517) -- (-1.037,0.531) -- (-0.992,0.591) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.030,0.596) -- (-1.088,0.519);
\filldraw[fill={rgb,1:red,0.813;green,0.813;blue,0.813}, draw={rgb,1:red,0.813;green,0.813;blue,0.813}, line width=0.25pt, line join=round] (-0.552,0.236) -- (-0.577,0.203) -- (-0.564,0.115) -- (-0.539,0.147) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.539,0.147) -- (-0.564,0.115);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.848,0.628) -- (-0.899,0.577) -- (-0.806,0.540) -- (-0.760,0.586) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.848,0.628) -- (-0.899,0.577);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.848,0.628) -- (-0.760,0.586);
\filldraw[fill={rgb,1:red,0.918;green,0.895;blue,0.875}, draw={rgb,1:red,0.918;green,0.895;blue,0.875}, line width=0.25pt, line join=round] (1.233,0.432) -- (1.189,0.503) -- (1.113,0.539) -- (1.154,0.472) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.233,0.432) -- (1.189,0.503);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.189,0.503) -- (1.113,0.539);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.189,0.503) -- (1.113,0.539);
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.633,0.423) -- (0.595,0.459) -- (0.542,0.370) -- (0.577,0.337) -- cycle;
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (0.792,0.556) -- (0.743,0.601) -- (0.663,0.537) -- (0.706,0.497) -- cycle;
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (1.023,0.551) -- (0.974,0.610) -- (0.883,0.594) -- (0.927,0.541) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.706,0.497) -- (0.663,0.537) -- (0.595,0.459) -- (0.633,0.423) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.633,0.423) -- (0.595,0.459);
\filldraw[fill={rgb,1:red,0.802;green,0.802;blue,0.802}, draw={rgb,1:red,0.802;green,0.802;blue,0.802}, line width=0.25pt, line join=round] (0.591,0.058) -- (0.577,0.092) -- (0.590,0.009) -- (0.604,-0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.898;green,0.898;blue,0.898}, draw={rgb,1:red,0.898;green,0.898;blue,0.898}, line width=0.25pt, line join=round] (-0.608,0.447) -- (-0.645,0.410) -- (-0.587,0.326) -- (-0.554,0.359) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.608,0.447) -- (-0.554,0.359);
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (0.606,0.303) -- (0.577,0.337) -- (0.542,0.247) -- (0.569,0.214) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (-0.760,0.586) -- (-0.806,0.540) -- (-0.719,0.483) -- (-0.678,0.524) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.760,0.586) -- (-0.678,0.524);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (0.590,0.180) -- (0.569,0.214) -- (0.556,0.126) -- (0.577,0.092) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.577,0.092) -- (0.556,0.126);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.569,0.214) -- (0.556,0.126);
\filldraw[fill={rgb,1:red,0.877;green,0.877;blue,0.877}, draw={rgb,1:red,0.877;green,0.877;blue,0.877}, line width=0.25pt, line join=round] (-1.345,0.273) -- (-1.373,0.194) -- (-1.333,0.271) -- (-1.306,0.348) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.345,0.273) -- (-1.306,0.348);
\filldraw[fill={rgb,1:red,0.930;green,0.930;blue,0.930}, draw={rgb,1:red,0.930;green,0.930;blue,0.930}, line width=0.25pt, line join=round] (-0.678,0.524) -- (-0.719,0.483) -- (-0.645,0.410) -- (-0.608,0.447) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.678,0.524) -- (-0.608,0.447);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.608,0.447) -- (-0.645,0.410);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.582,0.081) -- (-0.594,0.047) -- (-0.608,-0.038) -- (-0.595,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.582,0.081) -- (-0.595,-0.003);
\filldraw[fill={rgb,1:red,0.937;green,0.914;blue,0.894}, draw={rgb,1:red,0.937;green,0.914;blue,0.894}, line width=0.25pt, line join=round] (-1.205,0.480) -- (-1.245,0.408) -- (-1.164,0.450) -- (-1.128,0.517) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.205,0.480) -- (-1.245,0.408);
\filldraw[fill={rgb,1:red,0.959;green,0.936;blue,0.916}, draw={rgb,1:red,0.959;green,0.936;blue,0.916}, line width=0.25pt, line join=round] (-0.992,0.591) -- (-1.037,0.531) -- (-0.940,0.523) -- (-0.899,0.577) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.856;blue,0.856}, draw={rgb,1:red,0.856;green,0.856;blue,0.856}, line width=0.25pt, line join=round] (-0.587,0.326) -- (-0.614,0.291) -- (-0.577,0.203) -- (-0.552,0.236) -- cycle;
\filldraw[fill={rgb,1:red,0.810;green,0.810;blue,0.810}, draw={rgb,1:red,0.810;green,0.810;blue,0.810}, line width=0.25pt, line join=round] (-0.577,0.203) -- (-0.595,0.169) -- (-0.582,0.081) -- (-0.564,0.115) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.564,0.115) -- (-0.582,0.081);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (0.927,0.541) -- (0.883,0.594) -- (0.792,0.556) -- (0.831,0.508) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.927,0.541) -- (0.883,0.594);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (1.326,0.297) -- (1.294,0.373) -- (1.233,0.432) -- (1.263,0.359) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.917;blue,0.897}, draw={rgb,1:red,0.940;green,0.917;blue,0.897}, line width=0.25pt, line join=round] (1.154,0.472) -- (1.113,0.539) -- (1.023,0.551) -- (1.061,0.490) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.113,0.539) -- (1.023,0.551);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.113,0.539) -- (1.023,0.551);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.112,0.476) -- (1.064,0.555);
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (0.665,0.385) -- (0.633,0.423) -- (0.577,0.337) -- (0.606,0.303) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.599,0.023) -- (0.591,0.058) -- (0.604,-0.026) -- (0.612,-0.062) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.599,0.023) -- (0.612,-0.062);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.831,0.508) -- (0.792,0.556) -- (0.706,0.497) -- (0.742,0.455) -- cycle;
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.742,0.455) -- (0.706,0.497) -- (0.633,0.423) -- (0.665,0.385) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.665,0.385) -- (0.633,0.423);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.899,0.577) -- (-0.940,0.523) -- (-0.842,0.492) -- (-0.806,0.540) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.899,0.577) -- (-0.940,0.523);
\filldraw[fill={rgb,1:red,0.895;green,0.895;blue,0.895}, draw={rgb,1:red,0.895;green,0.895;blue,0.895}, line width=0.25pt, line join=round] (-0.645,0.410) -- (-0.674,0.372) -- (-0.614,0.291) -- (-0.587,0.326) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.888;blue,0.888}, draw={rgb,1:red,0.888;green,0.888;blue,0.888}, line width=0.25pt, line join=round] (0.628,0.267) -- (0.606,0.303) -- (0.569,0.214) -- (0.590,0.180) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.606,0.303) -- (0.569,0.214);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (0.604,0.145) -- (0.590,0.180) -- (0.577,0.092) -- (0.591,0.058) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.591,0.058) -- (0.577,0.092);
\filldraw[fill={rgb,1:red,0.952;green,0.929;blue,0.909}, draw={rgb,1:red,0.952;green,0.929;blue,0.909}, line width=0.25pt, line join=round] (-1.128,0.517) -- (-1.164,0.450) -- (-1.071,0.470) -- (-1.037,0.531) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.078,0.535) -- (-1.122,0.454);
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-1.306,0.348) -- (-1.333,0.271) -- (-1.270,0.334) -- (-1.245,0.408) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.306,0.348) -- (-1.245,0.408);
\filldraw[fill={rgb,1:red,0.839;green,0.839;blue,0.839}, draw={rgb,1:red,0.839;green,0.839;blue,0.839}, line width=0.25pt, line join=round] (-1.386,0.109) -- (-1.399,0.027) -- (-1.386,0.113) -- (-1.373,0.194) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.386,0.109) -- (-1.399,0.027);
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.806,0.540) -- (-0.842,0.492) -- (-0.752,0.440) -- (-0.719,0.483) -- cycle;
\filldraw[fill={rgb,1:red,0.928;green,0.928;blue,0.928}, draw={rgb,1:red,0.928;green,0.928;blue,0.928}, line width=0.25pt, line join=round] (-0.719,0.483) -- (-0.752,0.440) -- (-0.674,0.372) -- (-0.645,0.410) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.645,0.410) -- (-0.674,0.372);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (-0.614,0.291) -- (-0.634,0.254) -- (-0.595,0.169) -- (-0.577,0.203) -- cycle;
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (-0.595,0.169) -- (-0.608,0.134) -- (-0.594,0.047) -- (-0.582,0.081) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.595,0.169) -- (-0.582,0.081);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.582,0.081) -- (-0.594,0.047);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (1.061,0.490) -- (1.023,0.551) -- (0.927,0.541) -- (0.961,0.486) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.023,0.551) -- (0.927,0.541);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.023,0.551) -- (0.927,0.541);
\filldraw[fill={rgb,1:red,0.919;green,0.896;blue,0.876}, draw={rgb,1:red,0.919;green,0.896;blue,0.876}, line width=0.25pt, line join=round] (1.263,0.359) -- (1.233,0.432) -- (1.154,0.472) -- (1.182,0.404) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.263,0.359) -- (1.233,0.432);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (1.383,0.140) -- (1.365,0.220) -- (1.326,0.297) -- (1.343,0.218) -- cycle;
\filldraw[fill={rgb,1:red,0.923;green,0.923;blue,0.923}, draw={rgb,1:red,0.923;green,0.923;blue,0.923}, line width=0.25pt, line join=round] (0.689,0.345) -- (0.665,0.385) -- (0.606,0.303) -- (0.628,0.267) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.665,0.385) -- (0.606,0.303);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (0.961,0.486) -- (0.927,0.541) -- (0.831,0.508) -- (0.862,0.458) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.961,0.486) -- (0.927,0.541);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.927,0.541) -- (0.831,0.508);
\filldraw[fill={rgb,1:red,0.959;green,0.936;blue,0.916}, draw={rgb,1:red,0.959;green,0.936;blue,0.916}, line width=0.25pt, line join=round] (-1.037,0.531) -- (-1.071,0.470) -- (-0.970,0.467) -- (-0.940,0.523) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.644,0.229) -- (0.628,0.267) -- (0.590,0.180) -- (0.604,0.145) -- cycle;
\filldraw[fill={rgb,1:red,0.844;green,0.844;blue,0.844}, draw={rgb,1:red,0.844;green,0.844;blue,0.844}, line width=0.25pt, line join=round] (0.612,0.110) -- (0.604,0.145) -- (0.591,0.058) -- (0.599,0.023) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.599,0.023) -- (0.591,0.058);
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (-0.674,0.372) -- (-0.696,0.332) -- (-0.634,0.254) -- (-0.614,0.291) -- cycle;
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (0.769,0.410) -- (0.742,0.455) -- (0.665,0.385) -- (0.689,0.345) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.689,0.345) -- (0.665,0.385);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.742,0.455) -- (0.665,0.385);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (0.862,0.458) -- (0.831,0.508) -- (0.742,0.455) -- (0.769,0.410) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.831,0.508) -- (0.742,0.455);
\filldraw[fill={rgb,1:red,0.938;green,0.915;blue,0.895}, draw={rgb,1:red,0.938;green,0.915;blue,0.895}, line width=0.25pt, line join=round] (-1.245,0.408) -- (-1.270,0.334) -- (-1.188,0.381) -- (-1.164,0.450) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.245,0.408) -- (-1.270,0.334);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.245,0.408) -- (-1.164,0.450);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.245,0.408) -- (-1.164,0.450);
\filldraw[fill={rgb,1:red,0.805;green,0.805;blue,0.805}, draw={rgb,1:red,0.805;green,0.805;blue,0.805}, line width=0.25pt, line join=round] (-0.608,0.134) -- (-0.613,0.098) -- (-0.600,0.012) -- (-0.594,0.047) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.594,0.047) -- (-0.600,0.012);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (-0.634,0.254) -- (-0.647,0.217) -- (-0.608,0.134) -- (-0.595,0.169) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.634,0.254) -- (-0.595,0.169);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (-1.373,0.194) -- (-1.386,0.113) -- (-1.346,0.192) -- (-1.333,0.271) -- cycle;
\filldraw[fill={rgb,1:red,0.941;green,0.918;blue,0.898}, draw={rgb,1:red,0.941;green,0.918;blue,0.898}, line width=0.25pt, line join=round] (1.182,0.404) -- (1.154,0.472) -- (1.061,0.490) -- (1.087,0.427) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.138,0.410) -- (1.104,0.492);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.940,0.523) -- (-0.970,0.467) -- (-0.870,0.442) -- (-0.842,0.492) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.940,0.523) -- (-0.970,0.467);
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (-0.752,0.440) -- (-0.776,0.395) -- (-0.696,0.332) -- (-0.674,0.372) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.674,0.372) -- (-0.696,0.332);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (-0.842,0.492) -- (-0.870,0.442) -- (-0.776,0.395) -- (-0.752,0.440) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (1.343,0.218) -- (1.326,0.297) -- (1.263,0.359) -- (1.280,0.285) -- cycle;
\filldraw[fill={rgb,1:red,0.921;green,0.921;blue,0.921}, draw={rgb,1:red,0.921;green,0.921;blue,0.921}, line width=0.25pt, line join=round] (0.706,0.304) -- (0.689,0.345) -- (0.628,0.267) -- (0.644,0.229) -- cycle;
\filldraw[fill={rgb,1:red,0.802;green,0.802;blue,0.802}, draw={rgb,1:red,0.802;green,0.802;blue,0.802}, line width=0.25pt, line join=round] (1.399,-0.027) -- (1.397,0.055) -- (1.383,0.140) -- (1.386,0.059) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.399,-0.027) -- (1.397,0.055);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.397,0.055) -- (1.383,0.140);
\filldraw[fill={rgb,1:red,0.842;green,0.842;blue,0.842}, draw={rgb,1:red,0.842;green,0.842;blue,0.842}, line width=0.25pt, line join=round] (0.613,0.074) -- (0.612,0.110) -- (0.599,0.023) -- (0.600,-0.012) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.600,-0.012) -- (0.599,0.023);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.612,0.110) -- (0.599,0.023);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (0.652,0.191) -- (0.644,0.229) -- (0.604,0.145) -- (0.612,0.110) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.930;blue,0.910}, draw={rgb,1:red,0.953;green,0.930;blue,0.910}, line width=0.25pt, line join=round] (-1.164,0.450) -- (-1.188,0.381) -- (-1.093,0.406) -- (-1.071,0.470) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.164,0.450) -- (-1.071,0.470);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.164,0.450) -- (-1.071,0.470);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.115,0.470) -- (-1.144,0.388);
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (1.087,0.427) -- (1.061,0.490) -- (0.961,0.486) -- (0.985,0.429) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (-0.696,0.332) -- (-0.710,0.290) -- (-0.647,0.217) -- (-0.634,0.254) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.696,0.332) -- (-0.634,0.254);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.788,0.365) -- (0.769,0.410) -- (0.689,0.345) -- (0.706,0.304) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.706,0.304) -- (0.689,0.345);
\filldraw[fill={rgb,1:red,0.802;green,0.802;blue,0.802}, draw={rgb,1:red,0.802;green,0.802;blue,0.802}, line width=0.25pt, line join=round] (-0.613,0.098) -- (-0.612,0.062) -- (-0.599,-0.023) -- (-0.600,0.012) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.600,0.012) -- (-0.599,-0.023);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.612,0.062) -- (-0.599,-0.023);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (-0.647,0.217) -- (-0.653,0.179) -- (-0.613,0.098) -- (-0.608,0.134) -- cycle;
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (-1.333,0.271) -- (-1.346,0.192) -- (-1.282,0.260) -- (-1.270,0.334) -- cycle;
\filldraw[fill={rgb,1:red,0.971;green,0.971;blue,0.971}, draw={rgb,1:red,0.971;green,0.971;blue,0.971}, line width=0.25pt, line join=round] (0.985,0.429) -- (0.961,0.486) -- (0.862,0.458) -- (0.883,0.407) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.985,0.429) -- (0.961,0.486);
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (0.883,0.407) -- (0.862,0.458) -- (0.769,0.410) -- (0.788,0.365) -- cycle;
\filldraw[fill={rgb,1:red,0.842;green,0.842;blue,0.842}, draw={rgb,1:red,0.842;green,0.842;blue,0.842}, line width=0.25pt, line join=round] (-1.399,0.027) -- (-1.397,-0.055) -- (-1.383,0.032) -- (-1.386,0.113) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.399,0.027) -- (-1.397,-0.055);
\filldraw[fill={rgb,1:red,0.920;green,0.897;blue,0.877}, draw={rgb,1:red,0.920;green,0.897;blue,0.877}, line width=0.25pt, line join=round] (1.280,0.285) -- (1.263,0.359) -- (1.182,0.404) -- (1.197,0.334) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.280,0.285) -- (1.263,0.359);
\filldraw[fill={rgb,1:red,0.960;green,0.937;blue,0.917}, draw={rgb,1:red,0.960;green,0.937;blue,0.917}, line width=0.25pt, line join=round] (-1.071,0.470) -- (-1.093,0.406) -- (-0.990,0.409) -- (-0.970,0.467) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.071,0.470) -- (-0.970,0.467);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.071,0.470) -- (-0.970,0.467);
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (-0.776,0.395) -- (-0.792,0.349) -- (-0.710,0.290) -- (-0.696,0.332) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.776,0.395) -- (-0.696,0.332);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.696,0.332) -- (-0.710,0.290);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (1.386,0.059) -- (1.383,0.140) -- (1.343,0.218) -- (1.346,0.140) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.383,0.140) -- (1.343,0.218);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.715,0.262) -- (0.706,0.304) -- (0.644,0.229) -- (0.652,0.191) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.970,0.467) -- (-0.990,0.409) -- (-0.888,0.390) -- (-0.870,0.442) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.970,0.467) -- (-0.990,0.409);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.970,0.467) -- (-0.870,0.442);
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (-0.870,0.442) -- (-0.888,0.390) -- (-0.792,0.349) -- (-0.776,0.395) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.870,0.442) -- (-0.776,0.395);
\filldraw[fill={rgb,1:red,0.839;green,0.839;blue,0.839}, draw={rgb,1:red,0.839;green,0.839;blue,0.839}, line width=0.25pt, line join=round] (0.608,0.038) -- (0.613,0.074) -- (0.600,-0.012) -- (0.594,-0.047) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.594,-0.047) -- (0.600,-0.012);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (0.653,0.153) -- (0.652,0.191) -- (0.612,0.110) -- (0.613,0.074) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.652,0.191) -- (0.612,0.110);
\filldraw[fill={rgb,1:red,0.888;green,0.888;blue,0.888}, draw={rgb,1:red,0.888;green,0.888;blue,0.888}, line width=0.25pt, line join=round] (-0.710,0.290) -- (-0.717,0.248) -- (-0.653,0.179) -- (-0.647,0.217) -- cycle;
\filldraw[fill={rgb,1:red,0.939;green,0.916;blue,0.896}, draw={rgb,1:red,0.939;green,0.916;blue,0.896}, line width=0.25pt, line join=round] (-1.270,0.334) -- (-1.282,0.260) -- (-1.199,0.311) -- (-1.188,0.381) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.270,0.334) -- (-1.282,0.260);
\filldraw[fill={rgb,1:red,0.942;green,0.919;blue,0.899}, draw={rgb,1:red,0.942;green,0.919;blue,0.899}, line width=0.25pt, line join=round] (1.197,0.334) -- (1.182,0.404) -- (1.087,0.427) -- (1.101,0.363) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.151,0.343) -- (1.133,0.426);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-0.653,0.179) -- (-0.652,0.140) -- (-0.612,0.062) -- (-0.613,0.098) -- cycle;
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (0.798,0.318) -- (0.788,0.365) -- (0.706,0.304) -- (0.715,0.262) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.715,0.262) -- (0.706,0.304);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (-1.386,0.113) -- (-1.383,0.032) -- (-1.343,0.113) -- (-1.346,0.192) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.383,-0.140) -- (-1.365,-0.220) -- (-1.379,-0.136) -- (-1.397,-0.055) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.383,-0.140) -- (-1.397,-0.055);
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.913}, draw={rgb,1:red,0.956;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (1.101,0.363) -- (1.087,0.427) -- (0.985,0.429) -- (0.998,0.371) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (1.346,0.140) -- (1.343,0.218) -- (1.280,0.285) -- (1.282,0.209) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.343,0.218) -- (1.280,0.285);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (0.894,0.355) -- (0.883,0.407) -- (0.788,0.365) -- (0.798,0.318) -- cycle;
\filldraw[fill={rgb,1:red,0.922;green,0.922;blue,0.922}, draw={rgb,1:red,0.922;green,0.922;blue,0.922}, line width=0.25pt, line join=round] (-0.792,0.349) -- (-0.800,0.303) -- (-0.717,0.248) -- (-0.710,0.290) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.710,0.290) -- (-0.717,0.248);
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (-1.188,0.381) -- (-1.199,0.311) -- (-1.103,0.342) -- (-1.093,0.406) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.140,0.404) -- (-1.153,0.321);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.998,0.371) -- (0.985,0.429) -- (0.883,0.407) -- (0.894,0.355) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.998,0.371) -- (0.985,0.429);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (0.717,0.220) -- (0.715,0.262) -- (0.652,0.191) -- (0.653,0.153) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.715,0.262) -- (0.652,0.191);
\filldraw[fill={rgb,1:red,0.805;green,0.805;blue,0.805}, draw={rgb,1:red,0.805;green,0.805;blue,0.805}, line width=0.25pt, line join=round] (1.386,-0.109) -- (1.399,-0.027) -- (1.386,0.059) -- (1.373,-0.022) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.386,-0.109) -- (1.399,-0.027);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (0.647,0.115) -- (0.653,0.153) -- (0.613,0.074) -- (0.608,0.038) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-0.888,0.390) -- (-0.896,0.338) -- (-0.800,0.303) -- (-0.792,0.349) -- cycle;
\filldraw[fill={rgb,1:red,0.960;green,0.937;blue,0.917}, draw={rgb,1:red,0.960;green,0.937;blue,0.917}, line width=0.25pt, line join=round] (-1.093,0.406) -- (-1.103,0.342) -- (-0.999,0.351) -- (-0.990,0.409) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (-0.717,0.248) -- (-0.715,0.207) -- (-0.652,0.140) -- (-0.653,0.179) -- cycle;
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.652,0.140) -- (-0.644,0.102) -- (-0.604,0.026) -- (-0.612,0.062) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.652,0.140) -- (-0.612,0.062);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.990,0.409) -- (-0.999,0.351) -- (-0.896,0.338) -- (-0.888,0.390) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.990,0.409) -- (-0.999,0.351);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-1.346,0.192) -- (-1.343,0.113) -- (-1.280,0.184) -- (-1.282,0.260) -- cycle;
\filldraw[fill={rgb,1:red,0.921;green,0.898;blue,0.878}, draw={rgb,1:red,0.921;green,0.898;blue,0.878}, line width=0.25pt, line join=round] (1.282,0.209) -- (1.280,0.285) -- (1.197,0.334) -- (1.199,0.264) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.282,0.209) -- (1.280,0.285);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.280,0.285) -- (1.197,0.334);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.280,0.285) -- (1.197,0.334);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (0.800,0.272) -- (0.798,0.318) -- (0.715,0.262) -- (0.717,0.220) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.717,0.220) -- (0.715,0.262);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.798,0.318) -- (0.715,0.262);
\filldraw[fill={rgb,1:red,0.844;green,0.844;blue,0.844}, draw={rgb,1:red,0.844;green,0.844;blue,0.844}, line width=0.25pt, line join=round] (-1.397,-0.055) -- (-1.379,-0.136) -- (-1.365,-0.049) -- (-1.383,0.032) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.397,-0.055) -- (-1.379,-0.136);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.397,-0.055) -- (-1.383,0.032);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (1.373,-0.022) -- (1.386,0.059) -- (1.346,0.140) -- (1.333,0.061) -- cycle;
\filldraw[fill={rgb,1:red,0.877;green,0.877;blue,0.877}, draw={rgb,1:red,0.877;green,0.877;blue,0.877}, line width=0.25pt, line join=round] (0.634,0.077) -- (0.647,0.115) -- (0.608,0.038) -- (0.595,0.003) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.634,0.077) -- (0.595,0.003);
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (0.710,0.179) -- (0.717,0.220) -- (0.653,0.153) -- (0.647,0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (-0.800,0.303) -- (-0.798,0.256) -- (-0.715,0.207) -- (-0.717,0.248) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.717,0.248) -- (-0.715,0.207);
\filldraw[fill={rgb,1:red,0.942;green,0.919;blue,0.899}, draw={rgb,1:red,0.942;green,0.919;blue,0.899}, line width=0.25pt, line join=round] (1.199,0.264) -- (1.197,0.334) -- (1.101,0.363) -- (1.103,0.299) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.197,0.334) -- (1.101,0.363);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.197,0.334) -- (1.101,0.363);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.152,0.276) -- (1.149,0.359);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.345,-0.273) -- (1.373,-0.194) -- (1.386,-0.109) -- (1.358,-0.189) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.896,0.303) -- (0.894,0.355) -- (0.798,0.318) -- (0.800,0.272) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.894,0.355) -- (0.798,0.318);
\filldraw[fill={rgb,1:red,0.941;green,0.918;blue,0.898}, draw={rgb,1:red,0.941;green,0.918;blue,0.898}, line width=0.25pt, line join=round] (-1.282,0.260) -- (-1.280,0.184) -- (-1.197,0.240) -- (-1.199,0.311) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.282,0.260) -- (-1.280,0.184);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.644,0.102) -- (-0.628,0.065) -- (-0.590,-0.009) -- (-0.604,0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (-0.715,0.207) -- (-0.706,0.165) -- (-0.644,0.102) -- (-0.652,0.140) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.715,0.207) -- (-0.652,0.140);
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.913}, draw={rgb,1:red,0.956;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (1.103,0.299) -- (1.101,0.363) -- (0.998,0.371) -- (0.999,0.312) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.101,0.363) -- (0.998,0.371);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.101,0.363) -- (0.998,0.371);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.999,0.312) -- (0.998,0.371) -- (0.894,0.355) -- (0.896,0.303) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.999,0.312) -- (0.998,0.371);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.998,0.371) -- (0.894,0.355);
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (-0.896,0.338) -- (-0.894,0.285) -- (-0.798,0.256) -- (-0.800,0.303) -- cycle;
\filldraw[fill={rgb,1:red,0.955;green,0.932;blue,0.912}, draw={rgb,1:red,0.955;green,0.932;blue,0.912}, line width=0.25pt, line join=round] (-1.199,0.311) -- (-1.197,0.240) -- (-1.101,0.277) -- (-1.103,0.342) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.152,0.337) -- (-1.149,0.253);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (-1.383,0.032) -- (-1.365,-0.049) -- (-1.326,0.035) -- (-1.343,0.113) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.383,0.032) -- (-1.343,0.113);
\filldraw[fill={rgb,1:red,0.802;green,0.802;blue,0.802}, draw={rgb,1:red,0.802;green,0.802;blue,0.802}, line width=0.25pt, line join=round] (-1.365,-0.220) -- (-1.333,-0.300) -- (-1.346,-0.216) -- (-1.379,-0.136) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.888;blue,0.888}, draw={rgb,1:red,0.888;green,0.888;blue,0.888}, line width=0.25pt, line join=round] (1.333,0.061) -- (1.346,0.140) -- (1.282,0.209) -- (1.270,0.135) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (0.792,0.225) -- (0.800,0.272) -- (0.717,0.220) -- (0.710,0.179) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.710,0.179) -- (0.717,0.220);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.999,0.351) -- (-0.998,0.293) -- (-0.894,0.285) -- (-0.896,0.338) -- cycle;
\filldraw[fill={rgb,1:red,0.961;green,0.938;blue,0.918}, draw={rgb,1:red,0.961;green,0.938;blue,0.918}, line width=0.25pt, line join=round] (-1.103,0.342) -- (-1.101,0.277) -- (-0.998,0.293) -- (-0.999,0.351) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.999,0.351) -- (-0.998,0.293);
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (0.696,0.137) -- (0.710,0.179) -- (0.647,0.115) -- (0.634,0.077) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.265,-0.423) -- (1.306,-0.348) -- (1.345,-0.273) -- (1.303,-0.351) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.306,-0.348) -- (1.345,-0.273);
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (1.358,-0.189) -- (1.386,-0.109) -- (1.373,-0.022) -- (1.345,-0.102) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.358,-0.189) -- (1.386,-0.109);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (-0.798,0.256) -- (-0.788,0.210) -- (-0.706,0.165) -- (-0.715,0.207) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.798,0.256) -- (-0.715,0.207);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.715,0.207) -- (-0.706,0.165);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (-0.706,0.165) -- (-0.689,0.124) -- (-0.628,0.065) -- (-0.644,0.102) -- cycle;
\filldraw[fill={rgb,1:red,0.923;green,0.899;blue,0.879}, draw={rgb,1:red,0.923;green,0.899;blue,0.879}, line width=0.25pt, line join=round] (1.270,0.135) -- (1.282,0.209) -- (1.199,0.264) -- (1.188,0.194) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.270,0.135) -- (1.282,0.209);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (0.888,0.251) -- (0.896,0.303) -- (0.800,0.272) -- (0.792,0.225) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (-1.343,0.113) -- (-1.326,0.035) -- (-1.263,0.110) -- (-1.280,0.184) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.343,0.113) -- (-1.280,0.184);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.294,-0.373) -- (-1.248,-0.448) -- (-1.285,-0.376) -- (-1.333,-0.300) -- cycle;
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-1.379,-0.136) -- (-1.346,-0.216) -- (-1.333,-0.128) -- (-1.365,-0.049) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.379,-0.136) -- (-1.346,-0.216);
\filldraw[fill={rgb,1:red,0.943;green,0.920;blue,0.900}, draw={rgb,1:red,0.943;green,0.920;blue,0.900}, line width=0.25pt, line join=round] (1.188,0.194) -- (1.199,0.264) -- (1.103,0.299) -- (1.093,0.234) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.140,0.209) -- (1.153,0.292);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (0.990,0.254) -- (0.999,0.312) -- (0.896,0.303) -- (0.888,0.251) -- cycle;
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (-0.894,0.285) -- (-0.883,0.233) -- (-0.788,0.210) -- (-0.798,0.256) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.894,0.285) -- (-0.798,0.256);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (0.776,0.179) -- (0.792,0.225) -- (0.710,0.179) -- (0.696,0.137) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.696,0.137) -- (0.710,0.179);
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.913}, draw={rgb,1:red,0.956;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (1.093,0.234) -- (1.103,0.299) -- (0.999,0.312) -- (0.990,0.254) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.990,0.254) -- (0.999,0.312);
\filldraw[fill={rgb,1:red,0.911;green,0.911;blue,0.911}, draw={rgb,1:red,0.911;green,0.911;blue,0.911}, line width=0.25pt, line join=round] (0.674,0.097) -- (0.696,0.137) -- (0.634,0.077) -- (0.614,0.041) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.696,0.137) -- (0.634,0.077);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (1.345,-0.102) -- (1.373,-0.022) -- (1.333,0.061) -- (1.306,-0.016) -- cycle;
\filldraw[fill={rgb,1:red,0.942;green,0.919;blue,0.899}, draw={rgb,1:red,0.942;green,0.919;blue,0.899}, line width=0.25pt, line join=round] (-1.280,0.184) -- (-1.263,0.110) -- (-1.182,0.171) -- (-1.197,0.240) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.280,0.184) -- (-1.263,0.110);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.280,0.184) -- (-1.197,0.240);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.280,0.184) -- (-1.197,0.240);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.303,-0.351) -- (1.345,-0.273) -- (1.358,-0.189) -- (1.316,-0.268) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.345,-0.273) -- (1.358,-0.189);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.998,0.293) -- (-0.985,0.235) -- (-0.883,0.233) -- (-0.894,0.285) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.998,0.293) -- (-0.894,0.285);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-0.788,0.210) -- (-0.769,0.164) -- (-0.689,0.124) -- (-0.706,0.165) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.706,0.165) -- (-0.689,0.124);
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (-0.689,0.124) -- (-0.665,0.084) -- (-0.606,0.029) -- (-0.628,0.065) -- cycle;
\filldraw[fill={rgb,1:red,0.956;green,0.933;blue,0.913}, draw={rgb,1:red,0.956;green,0.933;blue,0.913}, line width=0.25pt, line join=round] (-1.197,0.240) -- (-1.182,0.171) -- (-1.087,0.213) -- (-1.101,0.277) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.197,0.240) -- (-1.101,0.277);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.197,0.240) -- (-1.101,0.277);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.151,0.269) -- (-1.133,0.186);
\filldraw[fill={rgb,1:red,0.961;green,0.938;blue,0.918}, draw={rgb,1:red,0.961;green,0.938;blue,0.918}, line width=0.25pt, line join=round] (-1.101,0.277) -- (-1.087,0.213) -- (-0.985,0.235) -- (-0.998,0.293) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.101,0.277) -- (-0.998,0.293);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.998,0.293) -- (-0.985,0.235);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.101,0.277) -- (-0.998,0.293);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (0.870,0.199) -- (0.888,0.251) -- (0.792,0.225) -- (0.776,0.179) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (-1.365,-0.049) -- (-1.333,-0.128) -- (-1.294,-0.042) -- (-1.326,0.035) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (1.306,-0.016) -- (1.333,0.061) -- (1.270,0.135) -- (1.245,0.061) -- cycle;
\filldraw[fill={rgb,1:red,0.804;green,0.804;blue,0.804}, draw={rgb,1:red,0.804;green,0.804;blue,0.804}, line width=0.25pt, line join=round] (-1.333,-0.300) -- (-1.285,-0.376) -- (-1.298,-0.293) -- (-1.346,-0.216) -- cycle;
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (0.645,0.059) -- (0.674,0.097) -- (0.614,0.041) -- (0.587,0.006) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.210,-0.496) -- (1.265,-0.423) -- (1.303,-0.351) -- (1.246,-0.426) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (0.752,0.134) -- (0.776,0.179) -- (0.696,0.137) -- (0.674,0.097) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.674,0.097) -- (0.696,0.137);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.776,0.179) -- (0.696,0.137);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-0.883,0.233) -- (-0.862,0.182) -- (-0.769,0.164) -- (-0.788,0.210) -- cycle;
\filldraw[fill={rgb,1:red,0.810;green,0.810;blue,0.810}, draw={rgb,1:red,0.810;green,0.810;blue,0.810}, line width=0.25pt, line join=round] (1.316,-0.268) -- (1.358,-0.189) -- (1.345,-0.102) -- (1.303,-0.179) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.316,-0.268) -- (1.358,-0.189);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.358,-0.189) -- (1.345,-0.102);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (0.970,0.196) -- (0.990,0.254) -- (0.888,0.251) -- (0.870,0.199) -- cycle;
\filldraw[fill={rgb,1:red,0.924;green,0.901;blue,0.881}, draw={rgb,1:red,0.924;green,0.901;blue,0.881}, line width=0.25pt, line join=round] (1.245,0.061) -- (1.270,0.135) -- (1.188,0.194) -- (1.164,0.125) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.245,0.061) -- (1.270,0.135);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (-0.665,0.084) -- (-0.633,0.046) -- (-0.577,-0.006) -- (-0.606,0.029) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.665,0.084) -- (-0.606,0.029);
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (-0.769,0.164) -- (-0.742,0.120) -- (-0.665,0.084) -- (-0.689,0.124) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.689,0.124) -- (-0.665,0.084);
\filldraw[fill={rgb,1:red,0.921;green,0.921;blue,0.921}, draw={rgb,1:red,0.921;green,0.921;blue,0.921}, line width=0.25pt, line join=round] (-1.326,0.035) -- (-1.294,-0.042) -- (-1.233,0.037) -- (-1.263,0.110) -- cycle;
\filldraw[fill={rgb,1:red,0.957;green,0.934;blue,0.914}, draw={rgb,1:red,0.957;green,0.934;blue,0.914}, line width=0.25pt, line join=round] (1.071,0.171) -- (1.093,0.234) -- (0.990,0.254) -- (0.970,0.196) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.970,0.196) -- (0.990,0.254);
\filldraw[fill={rgb,1:red,0.944;green,0.921;blue,0.901}, draw={rgb,1:red,0.944;green,0.921;blue,0.901}, line width=0.25pt, line join=round] (1.164,0.125) -- (1.188,0.194) -- (1.093,0.234) -- (1.071,0.171) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.115,0.143) -- (1.144,0.225);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.248,-0.448) -- (-1.189,-0.519) -- (-1.224,-0.450) -- (-1.285,-0.376) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.248,-0.448) -- (-1.285,-0.376);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.985,0.235) -- (-0.961,0.177) -- (-0.862,0.182) -- (-0.883,0.233) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (-1.346,-0.216) -- (-1.298,-0.293) -- (-1.285,-0.205) -- (-1.333,-0.128) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.346,-0.216) -- (-1.298,-0.293);
\filldraw[fill={rgb,1:red,0.943;green,0.920;blue,0.900}, draw={rgb,1:red,0.943;green,0.920;blue,0.900}, line width=0.25pt, line join=round] (-1.263,0.110) -- (-1.233,0.037) -- (-1.154,0.102) -- (-1.182,0.171) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.263,0.110) -- (-1.233,0.037);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (0.608,0.022) -- (0.645,0.059) -- (0.587,0.006) -- (0.554,-0.028) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.608,0.022) -- (0.554,-0.028);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (0.842,0.149) -- (0.870,0.199) -- (0.776,0.179) -- (0.752,0.134) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.870,0.199) -- (0.776,0.179);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (1.303,-0.179) -- (1.345,-0.102) -- (1.306,-0.016) -- (1.265,-0.092) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.345,-0.102) -- (1.306,-0.016);
\filldraw[fill={rgb,1:red,0.962;green,0.939;blue,0.919}, draw={rgb,1:red,0.962;green,0.939;blue,0.919}, line width=0.25pt, line join=round] (-1.087,0.213) -- (-1.061,0.150) -- (-0.961,0.177) -- (-0.985,0.235) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.985,0.235) -- (-0.961,0.177);
\filldraw[fill={rgb,1:red,0.957;green,0.934;blue,0.914}, draw={rgb,1:red,0.957;green,0.934;blue,0.914}, line width=0.25pt, line join=round] (-1.182,0.171) -- (-1.154,0.102) -- (-1.061,0.150) -- (-1.087,0.213) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.138,0.202) -- (-1.104,0.121);
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (0.719,0.091) -- (0.752,0.134) -- (0.674,0.097) -- (0.645,0.059) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.645,0.059) -- (0.674,0.097);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.246,-0.426) -- (1.303,-0.351) -- (1.316,-0.268) -- (1.258,-0.343) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.879;blue,0.879}, draw={rgb,1:red,0.879;green,0.879;blue,0.879}, line width=0.25pt, line join=round] (-0.633,0.046) -- (-0.595,0.010) -- (-0.542,-0.039) -- (-0.577,-0.006) -- cycle;
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.862,0.182) -- (-0.831,0.133) -- (-0.742,0.120) -- (-0.769,0.164) -- cycle;
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (-0.742,0.120) -- (-0.706,0.077) -- (-0.633,0.046) -- (-0.665,0.084) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.742,0.120) -- (-0.665,0.084);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.665,0.084) -- (-0.633,0.046);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (0.940,0.140) -- (0.970,0.196) -- (0.870,0.199) -- (0.842,0.149) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.970,0.196) -- (0.870,0.199);
\filldraw[fill={rgb,1:red,0.888;green,0.888;blue,0.888}, draw={rgb,1:red,0.888;green,0.888;blue,0.888}, line width=0.25pt, line join=round] (-1.333,-0.128) -- (-1.285,-0.205) -- (-1.248,-0.116) -- (-1.294,-0.042) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (1.265,-0.092) -- (1.306,-0.016) -- (1.245,0.061) -- (1.205,-0.011) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.306,-0.016) -- (1.245,0.061);
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (-1.285,-0.376) -- (-1.224,-0.450) -- (-1.236,-0.368) -- (-1.298,-0.293) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.285,-0.376) -- (-1.298,-0.293);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.142,-0.565) -- (1.210,-0.496) -- (1.246,-0.426) -- (1.176,-0.497) -- cycle;
\filldraw[fill={rgb,1:red,0.958;green,0.934;blue,0.914}, draw={rgb,1:red,0.958;green,0.934;blue,0.914}, line width=0.25pt, line join=round] (1.037,0.109) -- (1.071,0.171) -- (0.970,0.196) -- (0.940,0.140) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.940,0.140) -- (0.970,0.196);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.071,0.171) -- (0.970,0.196);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.071,0.171) -- (0.970,0.196);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.961,0.177) -- (-0.927,0.122) -- (-0.831,0.133) -- (-0.862,0.182) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.902;blue,0.882}, draw={rgb,1:red,0.925;green,0.902;blue,0.882}, line width=0.25pt, line join=round] (1.205,-0.011) -- (1.245,0.061) -- (1.164,0.125) -- (1.128,0.058) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.205,-0.011) -- (1.245,0.061);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.245,0.061) -- (1.164,0.125);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.245,0.061) -- (1.164,0.125);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.806,0.101) -- (0.842,0.149) -- (0.752,0.134) -- (0.719,0.091) -- cycle;
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (0.678,0.050) -- (0.719,0.091) -- (0.645,0.059) -- (0.608,0.022) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.608,0.022) -- (0.645,0.059);
\filldraw[fill={rgb,1:red,0.813;green,0.813;blue,0.813}, draw={rgb,1:red,0.813;green,0.813;blue,0.813}, line width=0.25pt, line join=round] (1.258,-0.343) -- (1.316,-0.268) -- (1.303,-0.179) -- (1.246,-0.254) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.258,-0.343) -- (1.316,-0.268);
\filldraw[fill={rgb,1:red,0.945;green,0.922;blue,0.902}, draw={rgb,1:red,0.945;green,0.922;blue,0.902}, line width=0.25pt, line join=round] (1.128,0.058) -- (1.164,0.125) -- (1.071,0.171) -- (1.037,0.109) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.164,0.125) -- (1.071,0.171);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.164,0.125) -- (1.071,0.171);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.078,0.078) -- (1.122,0.158);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.011,-0.676) -- (1.088,-0.615) -- (1.142,-0.565) -- (1.061,-0.629) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.088,-0.615) -- (1.142,-0.565);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.011,-0.676) -- (1.088,-0.615);
\filldraw[fill={rgb,1:red,0.923;green,0.923;blue,0.923}, draw={rgb,1:red,0.923;green,0.923;blue,0.923}, line width=0.25pt, line join=round] (-1.294,-0.042) -- (-1.248,-0.116) -- (-1.189,-0.034) -- (-1.233,0.037) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.189,-0.519) -- (-1.116,-0.587) -- (-1.149,-0.519) -- (-1.224,-0.450) -- cycle;
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (-0.706,0.077) -- (-0.663,0.037) -- (-0.595,0.010) -- (-0.633,0.046) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.633,0.046) -- (-0.595,0.010);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.831,0.133) -- (-0.792,0.085) -- (-0.706,0.077) -- (-0.742,0.120) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.831,0.133) -- (-0.742,0.120);
\filldraw[fill={rgb,1:red,0.962;green,0.939;blue,0.919}, draw={rgb,1:red,0.962;green,0.939;blue,0.919}, line width=0.25pt, line join=round] (-1.061,0.150) -- (-1.023,0.089) -- (-0.927,0.122) -- (-0.961,0.177) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.961,0.177) -- (-0.927,0.122);
\filldraw[fill={rgb,1:red,0.944;green,0.921;blue,0.901}, draw={rgb,1:red,0.944;green,0.921;blue,0.901}, line width=0.25pt, line join=round] (-1.233,0.037) -- (-1.189,-0.034) -- (-1.113,0.036) -- (-1.154,0.102) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.233,0.037) -- (-1.189,-0.034);
\filldraw[fill={rgb,1:red,0.959;green,0.936;blue,0.916}, draw={rgb,1:red,0.959;green,0.936;blue,0.916}, line width=0.25pt, line join=round] (-1.154,0.102) -- (-1.113,0.036) -- (-1.023,0.089) -- (-1.061,0.150) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.112,0.136) -- (-1.064,0.057);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-1.298,-0.293) -- (-1.236,-0.368) -- (-1.224,-0.278) -- (-1.285,-0.205) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.298,-0.293) -- (-1.236,-0.368);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.298,-0.293) -- (-1.285,-0.205);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.064,-0.636) -- (-0.983,-0.696) -- (-1.031,-0.650) -- (-1.116,-0.587) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.064,-0.636) -- (-0.983,-0.696);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (0.899,0.086) -- (0.940,0.140) -- (0.842,0.149) -- (0.806,0.101) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.856;blue,0.856}, draw={rgb,1:red,0.856;green,0.856;blue,0.856}, line width=0.25pt, line join=round] (1.246,-0.254) -- (1.303,-0.179) -- (1.265,-0.092) -- (1.210,-0.164) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.176,-0.497) -- (1.246,-0.426) -- (1.258,-0.343) -- (1.187,-0.415) -- cycle;
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (0.630,0.012) -- (0.678,0.050) -- (0.608,0.022) -- (0.565,-0.012) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.678,0.050) -- (0.608,0.022);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.565,-0.012) -- (0.608,0.022);
\filldraw[fill={rgb,1:red,0.956;green,0.956;blue,0.956}, draw={rgb,1:red,0.956;green,0.956;blue,0.956}, line width=0.25pt, line join=round] (0.760,0.055) -- (0.806,0.101) -- (0.719,0.091) -- (0.678,0.050) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.927,0.122) -- (-0.883,0.069) -- (-0.792,0.085) -- (-0.831,0.133) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.927,0.122) -- (-0.831,0.133);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-0.663,0.037) -- (-0.613,-0.000) -- (-0.549,-0.023) -- (-0.595,0.010) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.595,0.010) -- (-0.549,-0.023);
\filldraw[fill={rgb,1:red,0.958;green,0.935;blue,0.915}, draw={rgb,1:red,0.958;green,0.935;blue,0.915}, line width=0.25pt, line join=round] (0.992,0.050) -- (1.037,0.109) -- (0.940,0.140) -- (0.899,0.086) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.899,0.086) -- (0.940,0.140);
\filldraw[fill={rgb,1:red,0.895;green,0.895;blue,0.895}, draw={rgb,1:red,0.895;green,0.895;blue,0.895}, line width=0.25pt, line join=round] (1.210,-0.164) -- (1.265,-0.092) -- (1.205,-0.011) -- (1.153,-0.080) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (-1.285,-0.205) -- (-1.224,-0.278) -- (-1.189,-0.188) -- (-1.248,-0.116) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.285,-0.205) -- (-1.248,-0.116);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.061,-0.629) -- (1.142,-0.565) -- (1.176,-0.497) -- (1.092,-0.563) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.142,-0.565) -- (1.176,-0.497);
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (-1.224,-0.450) -- (-1.149,-0.519) -- (-1.161,-0.438) -- (-1.236,-0.368) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.792,0.085) -- (-0.743,0.040) -- (-0.663,0.037) -- (-0.706,0.077) -- cycle;
\filldraw[fill={rgb,1:red,0.947;green,0.924;blue,0.904}, draw={rgb,1:red,0.947;green,0.924;blue,0.904}, line width=0.25pt, line join=round] (1.079,-0.007) -- (1.128,0.058) -- (1.037,0.109) -- (0.992,0.050) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (1.030,0.016) -- (1.088,0.093);
\filldraw[fill={rgb,1:red,0.927;green,0.904;blue,0.884}, draw={rgb,1:red,0.927;green,0.904;blue,0.884}, line width=0.25pt, line join=round] (1.153,-0.080) -- (1.205,-0.011) -- (1.128,0.058) -- (1.079,-0.007) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.153,-0.080) -- (1.205,-0.011);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.923,-0.733) -- (1.011,-0.676) -- (1.061,-0.629) -- (0.969,-0.689) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.923,-0.733) -- (1.011,-0.676);
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (0.575,-0.024) -- (0.630,0.012) -- (0.565,-0.012) -- (0.516,-0.044) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.516,-0.044) -- (0.565,-0.012);
\filldraw[fill={rgb,1:red,0.963;green,0.940;blue,0.920}, draw={rgb,1:red,0.963;green,0.940;blue,0.920}, line width=0.25pt, line join=round] (-1.023,0.089) -- (-0.974,0.031) -- (-0.883,0.069) -- (-0.927,0.122) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.023,0.089) -- (-0.927,0.122);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.927,0.122) -- (-0.883,0.069);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.023,0.089) -- (-0.927,0.122);
\filldraw[fill={rgb,1:red,0.817;green,0.817;blue,0.817}, draw={rgb,1:red,0.817;green,0.817;blue,0.817}, line width=0.25pt, line join=round] (1.187,-0.415) -- (1.258,-0.343) -- (1.246,-0.254) -- (1.176,-0.325) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.187,-0.415) -- (1.258,-0.343);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.116,-0.587) -- (-1.031,-0.650) -- (-1.062,-0.584) -- (-1.149,-0.519) -- cycle;
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (-1.248,-0.116) -- (-1.189,-0.188) -- (-1.133,-0.102) -- (-1.189,-0.034) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.248,-0.116) -- (-1.189,-0.034);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (0.848,0.035) -- (0.899,0.086) -- (0.806,0.101) -- (0.760,0.055) -- cycle;
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-0.613,-0.000) -- (-0.556,-0.035) -- (-0.498,-0.054) -- (-0.549,-0.023) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.613,-0.000) -- (-0.549,-0.023);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.549,-0.023) -- (-0.498,-0.054);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.983,-0.696) -- (-0.891,-0.751) -- (-0.935,-0.707) -- (-1.031,-0.650) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.983,-0.696) -- (-0.891,-0.751);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.983,-0.696) -- (-1.031,-0.650);
\filldraw[fill={rgb,1:red,0.955;green,0.955;blue,0.955}, draw={rgb,1:red,0.955;green,0.955;blue,0.955}, line width=0.25pt, line join=round] (0.706,0.012) -- (0.760,0.055) -- (0.678,0.050) -- (0.630,0.012) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.760,0.055) -- (0.678,0.050);
\filldraw[fill={rgb,1:red,0.961;green,0.938;blue,0.918}, draw={rgb,1:red,0.961;green,0.938;blue,0.918}, line width=0.25pt, line join=round] (-1.113,0.036) -- (-1.060,-0.028) -- (-0.974,0.031) -- (-1.023,0.089) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.113,0.036) -- (-1.023,0.089);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.113,0.036) -- (-1.023,0.089);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.074,0.072) -- (-1.011,-0.003);
\filldraw[fill={rgb,1:red,0.946;green,0.923;blue,0.903}, draw={rgb,1:red,0.946;green,0.923;blue,0.903}, line width=0.25pt, line join=round] (-1.189,-0.034) -- (-1.133,-0.102) -- (-1.060,-0.028) -- (-1.113,0.036) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.189,-0.034) -- (-1.133,-0.102);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.189,-0.034) -- (-1.113,0.036);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-1.189,-0.034) -- (-1.113,0.036);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (-1.236,-0.368) -- (-1.161,-0.438) -- (-1.149,-0.348) -- (-1.224,-0.278) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.236,-0.368) -- (-1.161,-0.438);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.883,0.069) -- (-0.829,0.019) -- (-0.743,0.040) -- (-0.792,0.085) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.743,0.040) -- (-0.687,-0.002) -- (-0.613,-0.000) -- (-0.663,0.037) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.092,-0.563) -- (1.176,-0.497) -- (1.187,-0.415) -- (1.103,-0.482) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.176,-0.497) -- (1.187,-0.415);
\filldraw[fill={rgb,1:red,0.859;green,0.859;blue,0.859}, draw={rgb,1:red,0.859;green,0.859;blue,0.859}, line width=0.25pt, line join=round] (1.176,-0.325) -- (1.246,-0.254) -- (1.210,-0.164) -- (1.142,-0.233) -- cycle;
\filldraw[fill={rgb,1:red,0.930;green,0.930;blue,0.930}, draw={rgb,1:red,0.930;green,0.930;blue,0.930}, line width=0.25pt, line join=round] (0.514,-0.056) -- (0.575,-0.024) -- (0.516,-0.044) -- (0.461,-0.073) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.461,-0.073) -- (0.516,-0.044);
\filldraw[fill={rgb,1:red,0.959;green,0.936;blue,0.916}, draw={rgb,1:red,0.959;green,0.936;blue,0.916}, line width=0.25pt, line join=round] (0.936,-0.007) -- (0.992,0.050) -- (0.899,0.086) -- (0.848,0.035) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.848,0.035) -- (0.899,0.086);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-0.556,-0.035) -- (-0.493,-0.065) -- (-0.442,-0.082) -- (-0.498,-0.054) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.498,-0.054) -- (-0.442,-0.082);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.969,-0.689) -- (1.061,-0.629) -- (1.092,-0.563) -- (0.997,-0.624) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.825,-0.784) -- (0.923,-0.733) -- (0.969,-0.689) -- (0.865,-0.743) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.825,-0.784) -- (0.923,-0.733);
\filldraw[fill={rgb,1:red,0.898;green,0.898;blue,0.898}, draw={rgb,1:red,0.898;green,0.898;blue,0.898}, line width=0.25pt, line join=round] (1.142,-0.233) -- (1.210,-0.164) -- (1.153,-0.080) -- (1.088,-0.146) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (0.645,-0.028) -- (0.706,0.012) -- (0.630,0.012) -- (0.575,-0.024) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (-1.149,-0.519) -- (-1.062,-0.584) -- (-1.072,-0.503) -- (-1.161,-0.438) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.925;blue,0.905}, draw={rgb,1:red,0.948;green,0.925;blue,0.905}, line width=0.25pt, line join=round] (1.018,-0.068) -- (1.079,-0.007) -- (0.992,0.050) -- (0.936,-0.007) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.970,-0.042) -- (1.043,0.031);
\filldraw[fill={rgb,1:red,0.891;green,0.891;blue,0.891}, draw={rgb,1:red,0.891;green,0.891;blue,0.891}, line width=0.25pt, line join=round] (-1.224,-0.278) -- (-1.149,-0.348) -- (-1.116,-0.255) -- (-1.189,-0.188) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.940;blue,0.920}, draw={rgb,1:red,0.963;green,0.940;blue,0.920}, line width=0.25pt, line join=round] (-0.974,0.031) -- (-0.915,-0.025) -- (-0.829,0.019) -- (-0.883,0.069) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.883,0.069) -- (-0.829,0.019);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (0.788,-0.013) -- (0.848,0.035) -- (0.760,0.055) -- (0.706,0.012) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.848,0.035) -- (0.760,0.055);
\filldraw[fill={rgb,1:red,0.929;green,0.906;blue,0.886}, draw={rgb,1:red,0.929;green,0.906;blue,0.886}, line width=0.25pt, line join=round] (1.088,-0.146) -- (1.153,-0.080) -- (1.079,-0.007) -- (1.018,-0.068) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.088,-0.146) -- (1.153,-0.080);
\filldraw[fill={rgb,1:red,0.888;green,0.903;blue,0.918}, draw={rgb,1:red,0.888;green,0.903;blue,0.918}, line width=0.25pt, line join=round] (0.447,-0.084) -- (0.514,-0.056) -- (0.461,-0.073) -- (0.401,-0.098) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.401,-0.098) -- (0.461,-0.073);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.514,-0.056) -- (0.461,-0.073);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.401,-0.098) -- (0.461,-0.073);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.687,-0.002) -- (-0.623,-0.040) -- (-0.556,-0.035) -- (-0.613,-0.000) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.687,-0.002) -- (-0.613,-0.000);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.891,-0.751) -- (-0.790,-0.800) -- (-0.829,-0.759) -- (-0.935,-0.707) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.891,-0.751) -- (-0.790,-0.800);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.031,-0.650) -- (-0.935,-0.707) -- (-0.963,-0.643) -- (-1.062,-0.584) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.031,-0.650) -- (-1.062,-0.584);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-0.493,-0.065) -- (-0.424,-0.092) -- (-0.380,-0.106) -- (-0.442,-0.082) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.442,-0.082) -- (-0.380,-0.106);
\filldraw[fill={rgb,1:red,0.820;green,0.820;blue,0.820}, draw={rgb,1:red,0.820;green,0.820;blue,0.820}, line width=0.25pt, line join=round] (1.103,-0.482) -- (1.187,-0.415) -- (1.176,-0.325) -- (1.092,-0.391) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.187,-0.415) -- (1.176,-0.325);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.103,-0.482) -- (1.187,-0.415);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.829,0.019) -- (-0.766,-0.028) -- (-0.687,-0.002) -- (-0.743,0.040) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (-1.189,-0.188) -- (-1.116,-0.255) -- (-1.064,-0.167) -- (-1.133,-0.102) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.940;blue,0.920}, draw={rgb,1:red,0.963;green,0.940;blue,0.920}, line width=0.25pt, line join=round] (-1.060,-0.028) -- (-0.995,-0.088) -- (-0.915,-0.025) -- (-0.974,0.031) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-1.025,0.011) -- (-0.948,-0.061);
\filldraw[fill={rgb,1:red,0.947;green,0.924;blue,0.904}, draw={rgb,1:red,0.947;green,0.924;blue,0.904}, line width=0.25pt, line join=round] (-1.133,-0.102) -- (-1.064,-0.167) -- (-0.995,-0.088) -- (-1.060,-0.028) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.133,-0.102) -- (-1.064,-0.167);
\filldraw[fill={rgb,1:red,0.887;green,0.901;blue,0.916}, draw={rgb,1:red,0.887;green,0.901;blue,0.916}, line width=0.25pt, line join=round] (0.376,-0.108) -- (0.447,-0.084) -- (0.401,-0.098) -- (0.337,-0.120) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.337,-0.120) -- (0.401,-0.098);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.337,-0.120) -- (0.401,-0.098);
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.418,-0.096) -- (0.365,-0.113);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.576,-0.064) -- (0.645,-0.028) -- (0.575,-0.024) -- (0.514,-0.056) -- cycle;
\filldraw[fill={rgb,1:red,0.960;green,0.936;blue,0.916}, draw={rgb,1:red,0.960;green,0.936;blue,0.916}, line width=0.25pt, line join=round] (0.870,-0.060) -- (0.936,-0.007) -- (0.848,0.035) -- (0.788,-0.013) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.936,-0.007) -- (0.848,0.035);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.788,-0.013) -- (0.848,0.035);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.936,-0.007) -- (0.848,0.035);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-0.424,-0.092) -- (-0.351,-0.115) -- (-0.314,-0.126) -- (-0.380,-0.106) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.424,-0.092) -- (-0.380,-0.106);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.380,-0.106) -- (-0.314,-0.126);
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (-1.161,-0.438) -- (-1.072,-0.503) -- (-1.062,-0.412) -- (-1.149,-0.348) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.161,-0.438) -- (-1.072,-0.503);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.997,-0.624) -- (1.092,-0.563) -- (1.103,-0.482) -- (1.007,-0.544) -- cycle;
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.717,-0.829) -- (0.825,-0.784) -- (0.865,-0.743) -- (0.753,-0.790) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.717,-0.829) -- (0.825,-0.784);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.825,-0.784) -- (0.865,-0.743);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.717,-0.829) -- (0.825,-0.784);
\filldraw[fill={rgb,1:red,0.942;green,0.942;blue,0.942}, draw={rgb,1:red,0.942;green,0.942;blue,0.942}, line width=0.25pt, line join=round] (-0.623,-0.040) -- (-0.552,-0.075) -- (-0.493,-0.065) -- (-0.556,-0.035) -- cycle;
\filldraw[fill={rgb,1:red,0.862;green,0.862;blue,0.862}, draw={rgb,1:red,0.862;green,0.862;blue,0.862}, line width=0.25pt, line join=round] (1.092,-0.391) -- (1.176,-0.325) -- (1.142,-0.233) -- (1.061,-0.298) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.176,-0.325) -- (1.142,-0.233);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (0.719,-0.057) -- (0.788,-0.013) -- (0.706,0.012) -- (0.645,-0.028) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.865,-0.743) -- (0.969,-0.689) -- (0.997,-0.624) -- (0.891,-0.680) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.941;blue,0.921}, draw={rgb,1:red,0.964;green,0.941;blue,0.921}, line width=0.25pt, line join=round] (-0.915,-0.025) -- (-0.845,-0.076) -- (-0.766,-0.028) -- (-0.829,0.019) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.829,0.019) -- (-0.766,-0.028);
\filldraw[fill={rgb,1:red,0.951;green,0.927;blue,0.907}, draw={rgb,1:red,0.951;green,0.927;blue,0.907}, line width=0.25pt, line join=round] (0.946,-0.126) -- (1.018,-0.068) -- (0.936,-0.007) -- (0.870,-0.060) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.018,-0.068) -- (0.936,-0.007);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.018,-0.068) -- (0.936,-0.007);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.900,-0.097) -- (0.985,-0.028);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.450,-0.909) -- (0.563,-0.880) -- (0.602,-0.868) -- (0.481,-0.900) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.766,-0.028) -- (-0.695,-0.071) -- (-0.623,-0.040) -- (-0.687,-0.002) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.766,-0.028) -- (-0.687,-0.002);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.790,-0.800) -- (-0.680,-0.843) -- (-0.713,-0.804) -- (-0.829,-0.759) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.790,-0.800) -- (-0.680,-0.843);
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (-1.062,-0.584) -- (-0.963,-0.643) -- (-0.973,-0.563) -- (-1.072,-0.503) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.062,-0.584) -- (-1.072,-0.503);
\filldraw[fill={rgb,1:red,0.900;green,0.900;blue,0.900}, draw={rgb,1:red,0.900;green,0.900;blue,0.900}, line width=0.25pt, line join=round] (1.061,-0.298) -- (1.142,-0.233) -- (1.088,-0.146) -- (1.011,-0.207) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.142,-0.233) -- (1.088,-0.146);
\filldraw[fill={rgb,1:red,0.907;green,0.921;blue,0.936}, draw={rgb,1:red,0.907;green,0.921;blue,0.936}, line width=0.25pt, line join=round] (0.501,-0.095) -- (0.576,-0.064) -- (0.514,-0.056) -- (0.447,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.576,-0.064) -- (0.514,-0.056);
\filldraw[fill={rgb,1:red,0.931;green,0.908;blue,0.887}, draw={rgb,1:red,0.931;green,0.908;blue,0.887}, line width=0.25pt, line join=round] (1.011,-0.207) -- (1.088,-0.146) -- (1.018,-0.068) -- (0.946,-0.126) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.088,-0.146) -- (1.018,-0.068);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.011,-0.207) -- (1.088,-0.146);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (1.088,-0.146) -- (1.018,-0.068);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (-1.149,-0.348) -- (-1.062,-0.412) -- (-1.031,-0.318) -- (-1.116,-0.255) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.935,-0.707) -- (-0.829,-0.759) -- (-0.854,-0.697) -- (-0.963,-0.643) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.526,-0.890) -- (-0.410,-0.918) -- (-0.439,-0.909) -- (-0.562,-0.879) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.552,-0.075) -- (-0.475,-0.105) -- (-0.424,-0.092) -- (-0.493,-0.065) -- cycle;
\filldraw[fill={rgb,1:red,0.967;green,0.944;blue,0.924}, draw={rgb,1:red,0.967;green,0.944;blue,0.924}, line width=0.25pt, line join=round] (-0.995,-0.088) -- (-0.919,-0.144) -- (-0.845,-0.076) -- (-0.915,-0.025) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.964,-0.047) -- (-0.874,-0.114);
\filldraw[fill={rgb,1:red,0.823;green,0.823;blue,0.823}, draw={rgb,1:red,0.823;green,0.823;blue,0.823}, line width=0.25pt, line join=round] (1.007,-0.544) -- (1.103,-0.482) -- (1.092,-0.391) -- (0.997,-0.453) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (1.007,-0.544) -- (1.103,-0.482);
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (-1.116,-0.255) -- (-1.031,-0.318) -- (-0.983,-0.227) -- (-1.064,-0.167) -- cycle;
\filldraw[fill={rgb,1:red,0.960;green,0.937;blue,0.917}, draw={rgb,1:red,0.960;green,0.937;blue,0.917}, line width=0.25pt, line join=round] (0.794,-0.108) -- (0.870,-0.060) -- (0.788,-0.013) -- (0.719,-0.057) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.719,-0.057) -- (0.788,-0.013);
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (0.643,-0.097) -- (0.719,-0.057) -- (0.645,-0.028) -- (0.576,-0.064) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.331,-0.932) -- (0.450,-0.909) -- (0.481,-0.900) -- (0.354,-0.924) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.450,-0.909) -- (0.481,-0.900);
\filldraw[fill={rgb,1:red,0.950;green,0.927;blue,0.907}, draw={rgb,1:red,0.950;green,0.927;blue,0.907}, line width=0.25pt, line join=round] (-1.064,-0.167) -- (-0.983,-0.227) -- (-0.919,-0.144) -- (-0.995,-0.088) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.064,-0.167) -- (-0.983,-0.227);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.602,-0.868) -- (0.717,-0.829) -- (0.753,-0.790) -- (0.632,-0.831) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.602,-0.868) -- (0.717,-0.829);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.602,-0.868) -- (0.717,-0.829);
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.656,-0.852) -- (0.697,-0.805);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.410,-0.918) -- (-0.290,-0.938) -- (-0.310,-0.931) -- (-0.439,-0.909) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.920;blue,0.936}, draw={rgb,1:red,0.906;green,0.920;blue,0.936}, line width=0.25pt, line join=round] (0.421,-0.122) -- (0.501,-0.095) -- (0.447,-0.084) -- (0.376,-0.108) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.468,-0.113) -- (0.406,-0.096);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.695,-0.071) -- (-0.616,-0.109) -- (-0.552,-0.075) -- (-0.623,-0.040) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.942;blue,0.922}, draw={rgb,1:red,0.965;green,0.942;blue,0.922}, line width=0.25pt, line join=round] (-0.845,-0.076) -- (-0.767,-0.124) -- (-0.695,-0.071) -- (-0.766,-0.028) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.845,-0.076) -- (-0.766,-0.028);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.766,-0.028) -- (-0.695,-0.071);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.845,-0.076) -- (-0.766,-0.028);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.891,-0.680) -- (0.997,-0.624) -- (1.007,-0.544) -- (0.900,-0.600) -- cycle;
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (-1.072,-0.503) -- (-0.973,-0.563) -- (-0.963,-0.472) -- (-1.062,-0.412) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.072,-0.503) -- (-0.973,-0.563);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.072,-0.503) -- (-1.062,-0.412);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.680,-0.843) -- (-0.562,-0.879) -- (-0.590,-0.843) -- (-0.713,-0.804) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.680,-0.843) -- (-0.562,-0.879);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.680,-0.843) -- (-0.713,-0.804);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.475,-0.105) -- (-0.393,-0.130) -- (-0.351,-0.115) -- (-0.424,-0.092) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.475,-0.105) -- (-0.424,-0.092);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.753,-0.790) -- (0.865,-0.743) -- (0.891,-0.680) -- (0.775,-0.729) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.865,-0.743) -- (0.891,-0.680);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.208,-0.948) -- (0.331,-0.932) -- (0.354,-0.924) -- (0.223,-0.941) -- cycle;
\filldraw[fill={rgb,1:red,0.865;green,0.865;blue,0.865}, draw={rgb,1:red,0.865;green,0.865;blue,0.865}, line width=0.25pt, line join=round] (0.997,-0.453) -- (1.092,-0.391) -- (1.061,-0.298) -- (0.969,-0.357) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.930;blue,0.910}, draw={rgb,1:red,0.953;green,0.930;blue,0.910}, line width=0.25pt, line join=round] (0.863,-0.179) -- (0.946,-0.126) -- (0.870,-0.060) -- (0.794,-0.108) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.819,-0.147) -- (0.917,-0.084);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.290,-0.938) -- (-0.167,-0.952) -- (-0.179,-0.945) -- (-0.310,-0.931) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.290,-0.938) -- (-0.310,-0.931);
\filldraw[fill={rgb,1:red,0.905;green,0.920;blue,0.935}, draw={rgb,1:red,0.905;green,0.920;blue,0.935}, line width=0.25pt, line join=round] (0.336,-0.144) -- (0.421,-0.122) -- (0.376,-0.108) -- (0.300,-0.128) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.829,-0.759) -- (-0.713,-0.804) -- (-0.735,-0.743) -- (-0.854,-0.697) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (-0.963,-0.643) -- (-0.854,-0.697) -- (-0.862,-0.617) -- (-0.973,-0.563) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.084,-0.957) -- (0.208,-0.948) -- (0.223,-0.941) -- (0.089,-0.950) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.932;blue,0.947}, draw={rgb,1:red,0.918;green,0.932;blue,0.947}, line width=0.25pt, line join=round] (0.559,-0.132) -- (0.643,-0.097) -- (0.576,-0.064) -- (0.501,-0.095) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.643,-0.097) -- (0.576,-0.064);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.167,-0.952) -- (-0.042,-0.958) -- (-0.045,-0.951) -- (-0.179,-0.945) -- cycle;
\filldraw[fill={rgb,1:red,0.903;green,0.903;blue,0.903}, draw={rgb,1:red,0.903;green,0.903;blue,0.903}, line width=0.25pt, line join=round] (0.969,-0.357) -- (1.061,-0.298) -- (1.011,-0.207) -- (0.923,-0.264) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.393,-0.130) -- (-0.307,-0.151) -- (-0.274,-0.133) -- (-0.351,-0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.042,-0.958) -- (0.084,-0.957) -- (0.089,-0.950) -- (-0.045,-0.951) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.084,-0.957) -- (0.089,-0.950);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.481,-0.900) -- (0.602,-0.868) -- (0.632,-0.831) -- (0.504,-0.864) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.481,-0.900) -- (0.602,-0.868);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.481,-0.900) -- (0.602,-0.868);
\filldraw[fill={rgb,1:red,0.933;green,0.910;blue,0.890}, draw={rgb,1:red,0.933;green,0.910;blue,0.890}, line width=0.25pt, line join=round] (0.923,-0.264) -- (1.011,-0.207) -- (0.946,-0.126) -- (0.863,-0.179) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.923,-0.264) -- (1.011,-0.207);
\filldraw[fill={rgb,1:red,0.971;green,0.948;blue,0.928}, draw={rgb,1:red,0.971;green,0.948;blue,0.928}, line width=0.25pt, line join=round] (-0.919,-0.144) -- (-0.834,-0.196) -- (-0.767,-0.124) -- (-0.845,-0.076) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.919,-0.144) -- (-0.845,-0.076);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.919,-0.144) -- (-0.845,-0.076);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.893,-0.102) -- (-0.791,-0.163);
\filldraw[fill={rgb,1:red,0.961;green,0.938;blue,0.918}, draw={rgb,1:red,0.961;green,0.938;blue,0.918}, line width=0.25pt, line join=round] (0.709,-0.152) -- (0.794,-0.108) -- (0.719,-0.057) -- (0.643,-0.097) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.643,-0.097) -- (0.719,-0.057);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (-1.062,-0.412) -- (-0.963,-0.472) -- (-0.935,-0.376) -- (-1.031,-0.318) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.062,-0.412) -- (-1.031,-0.318);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.616,-0.109) -- (-0.530,-0.143) -- (-0.475,-0.105) -- (-0.552,-0.075) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.562,-0.879) -- (-0.439,-0.909) -- (-0.460,-0.873) -- (-0.590,-0.843) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.562,-0.879) -- (-0.439,-0.909);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.247,-0.162) -- (0.336,-0.144) -- (0.300,-0.128) -- (0.221,-0.143) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.336,-0.144) -- (0.300,-0.128);
\filldraw[fill={rgb,1:red,0.826;green,0.826;blue,0.826}, draw={rgb,1:red,0.826;green,0.826;blue,0.826}, line width=0.25pt, line join=round] (0.900,-0.600) -- (1.007,-0.544) -- (0.997,-0.453) -- (0.891,-0.508) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.900,-0.600) -- (1.007,-0.544);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.307,-0.151) -- (-0.217,-0.166) -- (-0.194,-0.147) -- (-0.274,-0.133) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.942;blue,0.922}, draw={rgb,1:red,0.965;green,0.942;blue,0.922}, line width=0.25pt, line join=round] (-0.767,-0.124) -- (-0.679,-0.166) -- (-0.616,-0.109) -- (-0.695,-0.071) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.695,-0.071) -- (-0.616,-0.109);
\filldraw[fill={rgb,1:red,0.954;green,0.931;blue,0.911}, draw={rgb,1:red,0.954;green,0.931;blue,0.911}, line width=0.25pt, line join=round] (-0.983,-0.227) -- (-0.891,-0.282) -- (-0.834,-0.196) -- (-0.919,-0.144) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.983,-0.227) -- (-0.919,-0.144);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.983,-0.227) -- (-0.919,-0.144);
\filldraw[fill={rgb,1:red,0.927;green,0.927;blue,0.927}, draw={rgb,1:red,0.927;green,0.927;blue,0.927}, line width=0.25pt, line join=round] (-1.031,-0.318) -- (-0.935,-0.376) -- (-0.891,-0.282) -- (-0.983,-0.227) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-1.031,-0.318) -- (-0.983,-0.227);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.983,-0.227) -- (-0.891,-0.282);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.632,-0.831) -- (0.753,-0.790) -- (0.775,-0.729) -- (0.651,-0.770) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.690,-0.817) -- (0.716,-0.742);
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (0.156,-0.173) -- (0.247,-0.162) -- (0.221,-0.143) -- (0.139,-0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.932;blue,0.947}, draw={rgb,1:red,0.918;green,0.932;blue,0.947}, line width=0.25pt, line join=round] (0.469,-0.162) -- (0.559,-0.132) -- (0.501,-0.095) -- (0.421,-0.122) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.522,-0.154) -- (0.455,-0.106);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.775,-0.729) -- (0.891,-0.680) -- (0.900,-0.600) -- (0.783,-0.649) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.891,-0.680) -- (0.900,-0.600);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.217,-0.166) -- (-0.125,-0.176) -- (-0.111,-0.156) -- (-0.194,-0.147) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.217,-0.166) -- (-0.194,-0.147);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.354,-0.924) -- (0.481,-0.900) -- (0.504,-0.864) -- (0.371,-0.890) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.354,-0.924) -- (0.481,-0.900);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.481,-0.900) -- (0.504,-0.864);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (-0.973,-0.563) -- (-0.862,-0.617) -- (-0.854,-0.525) -- (-0.963,-0.472) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.973,-0.563) -- (-0.862,-0.617);
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (0.063,-0.180) -- (0.156,-0.173) -- (0.139,-0.153) -- (0.056,-0.159) -- cycle;
\filldraw[fill={rgb,1:red,0.957;green,0.934;blue,0.914}, draw={rgb,1:red,0.957;green,0.934;blue,0.914}, line width=0.25pt, line join=round] (0.771,-0.227) -- (0.863,-0.179) -- (0.794,-0.108) -- (0.709,-0.152) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.730,-0.193) -- (0.839,-0.136);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.125,-0.176) -- (-0.031,-0.181) -- (-0.028,-0.160) -- (-0.111,-0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.713,-0.804) -- (-0.590,-0.843) -- (-0.608,-0.783) -- (-0.735,-0.743) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.713,-0.804) -- (-0.735,-0.743);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.439,-0.909) -- (-0.310,-0.931) -- (-0.326,-0.896) -- (-0.460,-0.873) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.439,-0.909) -- (-0.310,-0.931);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-0.031,-0.181) -- (0.063,-0.180) -- (0.056,-0.159) -- (-0.028,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.063,-0.180) -- (0.056,-0.159);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.530,-0.143) -- (-0.438,-0.171) -- (-0.393,-0.130) -- (-0.475,-0.105) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.530,-0.143) -- (-0.475,-0.105);
\filldraw[fill={rgb,1:red,0.868;green,0.868;blue,0.868}, draw={rgb,1:red,0.868;green,0.868;blue,0.868}, line width=0.25pt, line join=round] (0.891,-0.508) -- (0.997,-0.453) -- (0.969,-0.357) -- (0.865,-0.411) -- cycle;
\filldraw[fill={rgb,1:red,0.923;green,0.912;blue,0.904}, draw={rgb,1:red,0.923;green,0.912;blue,0.904}, line width=0.25pt, line join=round] (0.617,-0.191) -- (0.709,-0.152) -- (0.643,-0.097) -- (0.559,-0.132) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.559,-0.132) -- (0.643,-0.097);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.709,-0.152) -- (0.643,-0.097);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.559,-0.132) -- (0.643,-0.097);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.709,-0.152) -- (0.643,-0.097);
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (-0.854,-0.697) -- (-0.735,-0.743) -- (-0.742,-0.664) -- (-0.862,-0.617) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.223,-0.941) -- (0.354,-0.924) -- (0.371,-0.890) -- (0.234,-0.907) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.223,-0.941) -- (0.354,-0.924);
\filldraw[fill={rgb,1:red,0.976;green,0.953;blue,0.933}, draw={rgb,1:red,0.976;green,0.953;blue,0.933}, line width=0.25pt, line join=round] (-0.834,-0.196) -- (-0.739,-0.242) -- (-0.679,-0.166) -- (-0.767,-0.124) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.811,-0.152) -- (-0.698,-0.207);
\filldraw[fill={rgb,1:red,0.936;green,0.913;blue,0.893}, draw={rgb,1:red,0.936;green,0.913;blue,0.893}, line width=0.25pt, line join=round] (0.825,-0.315) -- (0.923,-0.264) -- (0.863,-0.179) -- (0.771,-0.227) -- cycle;
\filldraw[fill={rgb,1:red,0.917;green,0.931;blue,0.947}, draw={rgb,1:red,0.917;green,0.931;blue,0.947}, line width=0.25pt, line join=round] (0.375,-0.187) -- (0.469,-0.162) -- (0.421,-0.122) -- (0.336,-0.144) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (0.865,-0.411) -- (0.969,-0.357) -- (0.923,-0.264) -- (0.825,-0.315) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.825,-0.315) -- (0.923,-0.264);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.310,-0.931) -- (-0.179,-0.945) -- (-0.187,-0.911) -- (-0.326,-0.896) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.310,-0.931) -- (-0.179,-0.945);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.310,-0.931) -- (-0.326,-0.896);
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.679,-0.166) -- (-0.585,-0.203) -- (-0.530,-0.143) -- (-0.616,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.616,-0.109) -- (-0.530,-0.143);
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (-0.963,-0.472) -- (-0.854,-0.525) -- (-0.829,-0.427) -- (-0.935,-0.376) -- cycle;
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.504,-0.864) -- (0.632,-0.831) -- (0.651,-0.770) -- (0.519,-0.805) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.438,-0.171) -- (-0.342,-0.194) -- (-0.307,-0.151) -- (-0.393,-0.130) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.089,-0.950) -- (0.223,-0.941) -- (0.234,-0.907) -- (0.094,-0.917) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.089,-0.950) -- (0.223,-0.941);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.179,-0.945) -- (-0.045,-0.951) -- (-0.047,-0.918) -- (-0.187,-0.911) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.179,-0.945) -- (-0.045,-0.951);
\filldraw[fill={rgb,1:red,0.809;green,0.824;blue,0.839}, draw={rgb,1:red,0.809;green,0.824;blue,0.839}, line width=0.25pt, line join=round] (0.783,-0.649) -- (0.900,-0.600) -- (0.891,-0.508) -- (0.775,-0.557) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.783,-0.649) -- (0.900,-0.600);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.900,-0.600) -- (0.891,-0.508);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.783,-0.649) -- (0.900,-0.600);
\filldraw[fill={rgb,1:red,0.960;green,0.937;blue,0.917}, draw={rgb,1:red,0.960;green,0.937;blue,0.917}, line width=0.25pt, line join=round] (-0.891,-0.282) -- (-0.790,-0.331) -- (-0.739,-0.242) -- (-0.834,-0.196) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.045,-0.951) -- (0.089,-0.950) -- (0.094,-0.917) -- (-0.047,-0.918) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.045,-0.951) -- (0.089,-0.950);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.089,-0.950) -- (0.094,-0.917);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.590,-0.843) -- (-0.460,-0.873) -- (-0.474,-0.814) -- (-0.608,-0.783) -- cycle;
\filldraw[fill={rgb,1:red,0.929;green,0.929;blue,0.929}, draw={rgb,1:red,0.929;green,0.929;blue,0.929}, line width=0.25pt, line join=round] (-0.935,-0.376) -- (-0.829,-0.427) -- (-0.790,-0.331) -- (-0.891,-0.282) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.891,-0.282) -- (-0.790,-0.331);
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.651,-0.770) -- (0.775,-0.729) -- (0.783,-0.649) -- (0.657,-0.691) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.712,-0.759) -- (0.721,-0.661);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (0.276,-0.206) -- (0.375,-0.187) -- (0.336,-0.144) -- (0.247,-0.162) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.375,-0.187) -- (0.336,-0.144);
\filldraw[fill={rgb,1:red,0.924;green,0.912;blue,0.904}, draw={rgb,1:red,0.924;green,0.912;blue,0.904}, line width=0.25pt, line join=round] (0.518,-0.225) -- (0.617,-0.191) -- (0.559,-0.132) -- (0.469,-0.162) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.469,-0.162) -- (0.559,-0.132);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.469,-0.162) -- (0.559,-0.132);
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.575,-0.217) -- (0.509,-0.142);
\filldraw[fill={rgb,1:red,0.923;green,0.911;blue,0.903}, draw={rgb,1:red,0.923;green,0.911;blue,0.903}, line width=0.25pt, line join=round] (0.671,-0.269) -- (0.771,-0.227) -- (0.709,-0.152) -- (0.617,-0.191) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.771,-0.227) -- (0.709,-0.152);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.771,-0.227) -- (0.709,-0.152);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.633,-0.233) -- (0.752,-0.182);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.342,-0.194) -- (-0.242,-0.211) -- (-0.217,-0.166) -- (-0.307,-0.151) -- cycle;
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (-0.862,-0.617) -- (-0.742,-0.664) -- (-0.735,-0.572) -- (-0.854,-0.525) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.862,-0.617) -- (-0.742,-0.664);
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (-0.735,-0.743) -- (-0.608,-0.783) -- (-0.614,-0.704) -- (-0.742,-0.664) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.735,-0.743) -- (-0.742,-0.664);
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.585,-0.203) -- (-0.484,-0.234) -- (-0.438,-0.171) -- (-0.530,-0.143) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.585,-0.203) -- (-0.530,-0.143);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.530,-0.143) -- (-0.438,-0.171);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.585,-0.203) -- (-0.530,-0.143);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.174,-0.219) -- (0.276,-0.206) -- (0.247,-0.162) -- (0.156,-0.173) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.371,-0.890) -- (0.504,-0.864) -- (0.519,-0.805) -- (0.382,-0.831) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.504,-0.864) -- (0.519,-0.805);
\filldraw[fill={rgb,1:red,0.982;green,0.959;blue,0.939}, draw={rgb,1:red,0.982;green,0.959;blue,0.939}, line width=0.25pt, line join=round] (-0.739,-0.242) -- (-0.636,-0.282) -- (-0.585,-0.203) -- (-0.679,-0.166) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.721,-0.197) -- (-0.599,-0.245);
\filldraw[fill={rgb,1:red,0.843;green,0.857;blue,0.872}, draw={rgb,1:red,0.843;green,0.857;blue,0.872}, line width=0.25pt, line join=round] (0.775,-0.557) -- (0.891,-0.508) -- (0.865,-0.411) -- (0.753,-0.458) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.891,-0.508) -- (0.865,-0.411);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.242,-0.211) -- (-0.139,-0.222) -- (-0.125,-0.176) -- (-0.217,-0.166) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.242,-0.211) -- (-0.217,-0.166);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.460,-0.873) -- (-0.326,-0.896) -- (-0.335,-0.838) -- (-0.474,-0.814) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.895;blue,0.887}, draw={rgb,1:red,0.906;green,0.895;blue,0.887}, line width=0.25pt, line join=round] (0.717,-0.360) -- (0.825,-0.315) -- (0.771,-0.227) -- (0.671,-0.269) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.825,-0.315) -- (0.771,-0.227);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.825,-0.315) -- (0.771,-0.227);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.070,-0.226) -- (0.174,-0.219) -- (0.156,-0.173) -- (0.063,-0.180) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.139,-0.222) -- (-0.035,-0.227) -- (-0.031,-0.181) -- (-0.125,-0.176) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.035,-0.227) -- (0.070,-0.226) -- (0.063,-0.180) -- (-0.031,-0.181) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.070,-0.226) -- (0.063,-0.180);
\filldraw[fill={rgb,1:red,0.873;green,0.887;blue,0.902}, draw={rgb,1:red,0.873;green,0.887;blue,0.902}, line width=0.25pt, line join=round] (0.753,-0.458) -- (0.865,-0.411) -- (0.825,-0.315) -- (0.717,-0.360) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.717,-0.360) -- (0.825,-0.315);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.865,-0.411) -- (0.825,-0.315);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.717,-0.360) -- (0.825,-0.315);
\filldraw[fill={rgb,1:red,0.925;green,0.913;blue,0.905}, draw={rgb,1:red,0.925;green,0.913;blue,0.905}, line width=0.25pt, line join=round] (0.413,-0.252) -- (0.518,-0.225) -- (0.469,-0.162) -- (0.375,-0.187) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.375,-0.187) -- (0.469,-0.162);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.375,-0.187) -- (0.469,-0.162);
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (-0.854,-0.525) -- (-0.735,-0.572) -- (-0.713,-0.473) -- (-0.829,-0.427) -- cycle;
\filldraw[fill={rgb,1:red,0.786;green,0.800;blue,0.815}, draw={rgb,1:red,0.786;green,0.800;blue,0.815}, line width=0.25pt, line join=round] (0.519,-0.805) -- (0.651,-0.770) -- (0.657,-0.691) -- (0.524,-0.726) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.234,-0.907) -- (0.371,-0.890) -- (0.382,-0.831) -- (0.241,-0.849) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.826;blue,0.841}, draw={rgb,1:red,0.812;green,0.826;blue,0.841}, line width=0.25pt, line join=round] (0.657,-0.691) -- (0.783,-0.649) -- (0.775,-0.557) -- (0.651,-0.599) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.657,-0.691) -- (0.783,-0.649);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.657,-0.691) -- (0.783,-0.649);
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.721,-0.681) -- (0.712,-0.567);
\filldraw[fill={rgb,1:red,0.968;green,0.945;blue,0.925}, draw={rgb,1:red,0.968;green,0.945;blue,0.925}, line width=0.25pt, line join=round] (-0.790,-0.331) -- (-0.680,-0.374) -- (-0.636,-0.282) -- (-0.739,-0.242) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.484,-0.234) -- (-0.377,-0.260) -- (-0.342,-0.194) -- (-0.438,-0.171) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.438,-0.171) -- (-0.342,-0.194);
\filldraw[fill={rgb,1:red,0.927;green,0.916;blue,0.908}, draw={rgb,1:red,0.927;green,0.916;blue,0.908}, line width=0.25pt, line join=round] (0.563,-0.305) -- (0.671,-0.269) -- (0.617,-0.191) -- (0.518,-0.225) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.624,-0.299) -- (0.562,-0.200);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.528,-0.267) -- (0.657,-0.224);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.326,-0.896) -- (-0.187,-0.911) -- (-0.193,-0.854) -- (-0.335,-0.838) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.326,-0.896) -- (-0.335,-0.838);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-0.829,-0.427) -- (-0.713,-0.473) -- (-0.680,-0.374) -- (-0.790,-0.331) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.790,-0.331) -- (-0.680,-0.374);
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (-0.608,-0.783) -- (-0.474,-0.814) -- (-0.479,-0.736) -- (-0.614,-0.704) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.094,-0.917) -- (0.234,-0.907) -- (0.241,-0.849) -- (0.097,-0.859) -- cycle;
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (-0.742,-0.664) -- (-0.614,-0.704) -- (-0.608,-0.611) -- (-0.735,-0.572) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.742,-0.664) -- (-0.614,-0.704);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.742,-0.664) -- (-0.735,-0.572);
\filldraw[fill={rgb,1:red,0.989;green,0.965;blue,0.945}, draw={rgb,1:red,0.989;green,0.965;blue,0.945}, line width=0.25pt, line join=round] (-0.636,-0.282) -- (-0.526,-0.316) -- (-0.484,-0.234) -- (-0.585,-0.203) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.636,-0.282) -- (-0.585,-0.203);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.636,-0.282) -- (-0.585,-0.203);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.623,-0.236) -- (-0.492,-0.277);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.187,-0.911) -- (-0.047,-0.918) -- (-0.048,-0.861) -- (-0.193,-0.854) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.941;blue,0.921}, draw={rgb,1:red,0.964;green,0.941;blue,0.921}, line width=0.25pt, line join=round] (0.304,-0.273) -- (0.413,-0.252) -- (0.375,-0.187) -- (0.276,-0.206) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.276,-0.206) -- (0.375,-0.187);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.413,-0.252) -- (0.375,-0.187);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.413,-0.252) -- (0.375,-0.187);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.047,-0.918) -- (0.094,-0.917) -- (0.097,-0.859) -- (-0.048,-0.861) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.094,-0.917) -- (0.097,-0.859);
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.377,-0.260) -- (-0.267,-0.278) -- (-0.242,-0.211) -- (-0.342,-0.194) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.342,-0.194) -- (-0.242,-0.211);
\filldraw[fill={rgb,1:red,0.845;green,0.859;blue,0.874}, draw={rgb,1:red,0.845;green,0.859;blue,0.874}, line width=0.25pt, line join=round] (0.651,-0.599) -- (0.775,-0.557) -- (0.753,-0.458) -- (0.632,-0.499) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.716,-0.590) -- (0.690,-0.468);
\filldraw[fill={rgb,1:red,0.911;green,0.900;blue,0.892}, draw={rgb,1:red,0.911;green,0.900;blue,0.892}, line width=0.25pt, line join=round] (0.602,-0.399) -- (0.717,-0.360) -- (0.671,-0.269) -- (0.563,-0.305) -- cycle;
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.665,-0.392) -- (0.612,-0.278);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.382,-0.831) -- (0.519,-0.805) -- (0.524,-0.726) -- (0.386,-0.753) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.519,-0.805) -- (0.524,-0.726);
\filldraw[fill={rgb,1:red,0.965;green,0.942;blue,0.922}, draw={rgb,1:red,0.965;green,0.942;blue,0.922}, line width=0.25pt, line join=round] (0.192,-0.287) -- (0.304,-0.273) -- (0.276,-0.206) -- (0.174,-0.219) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.174,-0.219) -- (0.276,-0.206);
\filldraw[fill={rgb,1:red,0.875;green,0.890;blue,0.905}, draw={rgb,1:red,0.875;green,0.890;blue,0.905}, line width=0.25pt, line join=round] (0.632,-0.499) -- (0.753,-0.458) -- (0.717,-0.360) -- (0.602,-0.399) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.602,-0.399) -- (0.717,-0.360);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.602,-0.399) -- (0.717,-0.360);
\draw[draw=cutone, line width=0.9pt, line cap=round] (0.697,-0.492) -- (0.656,-0.369);
\filldraw[fill={rgb,1:red,0.933;green,0.921;blue,0.913}, draw={rgb,1:red,0.933;green,0.921;blue,0.913}, line width=0.25pt, line join=round] (0.450,-0.335) -- (0.563,-0.305) -- (0.518,-0.225) -- (0.413,-0.252) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.418,-0.294) -- (0.554,-0.259);
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (-0.474,-0.814) -- (-0.335,-0.838) -- (-0.339,-0.760) -- (-0.479,-0.736) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.267,-0.278) -- (-0.154,-0.291) -- (-0.139,-0.222) -- (-0.242,-0.211) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.267,-0.278) -- (-0.242,-0.211);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.242,-0.211) -- (-0.139,-0.222);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.267,-0.278) -- (-0.242,-0.211);
\filldraw[fill={rgb,1:red,0.814;green,0.829;blue,0.844}, draw={rgb,1:red,0.814;green,0.829;blue,0.844}, line width=0.25pt, line join=round] (0.524,-0.726) -- (0.657,-0.691) -- (0.651,-0.599) -- (0.519,-0.633) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.524,-0.726) -- (0.657,-0.691);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.524,-0.726) -- (0.657,-0.691);
\filldraw[fill={rgb,1:red,0.893;green,0.893;blue,0.893}, draw={rgb,1:red,0.893;green,0.893;blue,0.893}, line width=0.25pt, line join=round] (-0.735,-0.572) -- (-0.608,-0.611) -- (-0.590,-0.511) -- (-0.713,-0.473) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.735,-0.572) -- (-0.713,-0.473);
\filldraw[fill={rgb,1:red,0.978;green,0.955;blue,0.935}, draw={rgb,1:red,0.978;green,0.955;blue,0.935}, line width=0.25pt, line join=round] (-0.680,-0.374) -- (-0.562,-0.410) -- (-0.526,-0.316) -- (-0.636,-0.282) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.680,-0.374) -- (-0.636,-0.282);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.680,-0.374) -- (-0.636,-0.282);
\filldraw[fill={rgb,1:red,0.994;green,0.971;blue,0.951}, draw={rgb,1:red,0.994;green,0.971;blue,0.951}, line width=0.25pt, line join=round] (-0.526,-0.316) -- (-0.410,-0.343) -- (-0.377,-0.260) -- (-0.484,-0.234) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.518,-0.270) -- (-0.381,-0.302);
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.922}, draw={rgb,1:red,0.966;green,0.943;blue,0.922}, line width=0.25pt, line join=round] (0.077,-0.295) -- (0.192,-0.287) -- (0.174,-0.219) -- (0.070,-0.226) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.070,-0.226) -- (0.174,-0.219);
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.154,-0.291) -- (-0.039,-0.296) -- (-0.035,-0.227) -- (-0.139,-0.222) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.139,-0.222) -- (-0.035,-0.227);
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (-0.713,-0.473) -- (-0.590,-0.511) -- (-0.562,-0.410) -- (-0.680,-0.374) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.713,-0.473) -- (-0.680,-0.374);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.680,-0.374) -- (-0.562,-0.410);
\filldraw[fill={rgb,1:red,0.966;green,0.943;blue,0.923}, draw={rgb,1:red,0.966;green,0.943;blue,0.923}, line width=0.25pt, line join=round] (-0.039,-0.296) -- (0.077,-0.295) -- (0.070,-0.226) -- (-0.035,-0.227) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.035,-0.227) -- (0.070,-0.226);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.077,-0.295) -- (0.070,-0.226);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.077,-0.295) -- (0.070,-0.226);
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (-0.614,-0.704) -- (-0.479,-0.736) -- (-0.474,-0.643) -- (-0.608,-0.611) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.614,-0.704) -- (-0.479,-0.736);
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.241,-0.849) -- (0.382,-0.831) -- (0.386,-0.753) -- (0.243,-0.771) -- cycle;
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (-0.335,-0.838) -- (-0.193,-0.854) -- (-0.195,-0.775) -- (-0.339,-0.760) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.335,-0.838) -- (-0.339,-0.760);
\filldraw[fill={rgb,1:red,0.981;green,0.958;blue,0.937}, draw={rgb,1:red,0.981;green,0.958;blue,0.937}, line width=0.25pt, line join=round] (0.331,-0.358) -- (0.450,-0.335) -- (0.413,-0.252) -- (0.304,-0.273) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.450,-0.335) -- (0.413,-0.252);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.450,-0.335) -- (0.413,-0.252);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.304,-0.316) -- (0.445,-0.288);
\filldraw[fill={rgb,1:red,0.918;green,0.906;blue,0.898}, draw={rgb,1:red,0.918;green,0.906;blue,0.898}, line width=0.25pt, line join=round] (0.481,-0.431) -- (0.602,-0.399) -- (0.563,-0.305) -- (0.450,-0.335) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.862;blue,0.877}, draw={rgb,1:red,0.847;green,0.862;blue,0.877}, line width=0.25pt, line join=round] (0.519,-0.633) -- (0.651,-0.599) -- (0.632,-0.499) -- (0.504,-0.532) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.097,-0.859) -- (0.241,-0.849) -- (0.243,-0.771) -- (0.098,-0.781) -- cycle;
\filldraw[fill={rgb,1:red,0.999;green,0.975;blue,0.955}, draw={rgb,1:red,0.999;green,0.975;blue,0.955}, line width=0.25pt, line join=round] (-0.410,-0.343) -- (-0.290,-0.364) -- (-0.267,-0.278) -- (-0.377,-0.260) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.408,-0.297) -- (-0.265,-0.321);
\filldraw[fill={rgb,1:red,0.838;green,0.838;blue,0.838}, draw={rgb,1:red,0.838;green,0.838;blue,0.838}, line width=0.25pt, line join=round] (0.386,-0.753) -- (0.524,-0.726) -- (0.519,-0.633) -- (0.382,-0.659) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.386,-0.753) -- (0.524,-0.726);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.524,-0.726) -- (0.519,-0.633);
\filldraw[fill={rgb,1:red,0.804;green,0.804;blue,0.804}, draw={rgb,1:red,0.804;green,0.804;blue,0.804}, line width=0.25pt, line join=round] (-0.193,-0.854) -- (-0.048,-0.861) -- (-0.049,-0.782) -- (-0.195,-0.775) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.893;blue,0.908}, draw={rgb,1:red,0.879;green,0.893;blue,0.908}, line width=0.25pt, line join=round] (0.504,-0.532) -- (0.632,-0.499) -- (0.602,-0.399) -- (0.481,-0.431) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.481,-0.431) -- (0.602,-0.399);
\draw[draw=cutone, line width=1.5pt, line cap=round] (0.481,-0.431) -- (0.602,-0.399);
\filldraw[fill={rgb,1:red,0.988;green,0.965;blue,0.945}, draw={rgb,1:red,0.988;green,0.965;blue,0.945}, line width=0.25pt, line join=round] (-0.562,-0.410) -- (-0.439,-0.440) -- (-0.410,-0.343) -- (-0.526,-0.316) -- cycle;
\filldraw[fill={rgb,1:red,0.802;green,0.802;blue,0.802}, draw={rgb,1:red,0.802;green,0.802;blue,0.802}, line width=0.25pt, line join=round] (-0.048,-0.861) -- (0.097,-0.859) -- (0.098,-0.781) -- (-0.049,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.097,-0.859) -- (0.098,-0.781);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (-0.608,-0.611) -- (-0.474,-0.643) -- (-0.460,-0.542) -- (-0.590,-0.511) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-0.479,-0.736) -- (-0.339,-0.760) -- (-0.335,-0.666) -- (-0.474,-0.643) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.479,-0.736) -- (-0.339,-0.760);
\filldraw[fill={rgb,1:red,0.988;green,0.964;blue,0.944}, draw={rgb,1:red,0.988;green,0.964;blue,0.944}, line width=0.25pt, line join=round] (0.208,-0.374) -- (0.331,-0.358) -- (0.304,-0.273) -- (0.192,-0.287) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.186,-0.330) -- (0.332,-0.311);
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (-0.590,-0.511) -- (-0.460,-0.542) -- (-0.439,-0.440) -- (-0.562,-0.410) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.562,-0.410) -- (-0.439,-0.440);
\filldraw[fill={rgb,1:red,1.000;green,0.978;blue,0.958}, draw={rgb,1:red,1.000;green,0.978;blue,0.958}, line width=0.25pt, line join=round] (-0.290,-0.364) -- (-0.167,-0.377) -- (-0.154,-0.291) -- (-0.267,-0.278) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.290,-0.364) -- (-0.267,-0.278);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.290,-0.364) -- (-0.267,-0.278);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.293,-0.317) -- (-0.146,-0.333);
\filldraw[fill={rgb,1:red,0.965;green,0.942;blue,0.922}, draw={rgb,1:red,0.965;green,0.942;blue,0.922}, line width=0.25pt, line join=round] (0.354,-0.455) -- (0.481,-0.431) -- (0.450,-0.335) -- (0.331,-0.358) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.481,-0.431) -- (0.450,-0.335);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.481,-0.431) -- (0.450,-0.335);
\filldraw[fill={rgb,1:red,0.994;green,0.971;blue,0.951}, draw={rgb,1:red,0.994;green,0.971;blue,0.951}, line width=0.25pt, line join=round] (0.084,-0.382) -- (0.208,-0.374) -- (0.192,-0.287) -- (0.077,-0.295) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (0.066,-0.337) -- (0.214,-0.327);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (0.243,-0.771) -- (0.386,-0.753) -- (0.382,-0.659) -- (0.241,-0.678) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.243,-0.771) -- (0.386,-0.753);
\filldraw[fill={rgb,1:red,1.000;green,0.978;blue,0.958}, draw={rgb,1:red,1.000;green,0.978;blue,0.958}, line width=0.25pt, line join=round] (-0.167,-0.377) -- (-0.042,-0.383) -- (-0.039,-0.296) -- (-0.154,-0.291) -- cycle;
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.175,-0.331) -- (-0.026,-0.338);
\filldraw[fill={rgb,1:red,0.879;green,0.879;blue,0.879}, draw={rgb,1:red,0.879;green,0.879;blue,0.879}, line width=0.25pt, line join=round] (0.382,-0.659) -- (0.519,-0.633) -- (0.504,-0.532) -- (0.371,-0.558) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.519,-0.633) -- (0.504,-0.532);
\filldraw[fill={rgb,1:red,0.998;green,0.975;blue,0.955}, draw={rgb,1:red,0.998;green,0.975;blue,0.955}, line width=0.25pt, line join=round] (-0.042,-0.383) -- (0.084,-0.382) -- (0.077,-0.295) -- (-0.039,-0.296) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.084,-0.382) -- (0.077,-0.295);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.084,-0.382) -- (0.077,-0.295);
\draw[draw=cuttwo, line width=0.9pt, line cap=round] (-0.055,-0.338) -- (0.095,-0.336);
\filldraw[fill={rgb,1:red,0.996;green,0.973;blue,0.953}, draw={rgb,1:red,0.996;green,0.973;blue,0.953}, line width=0.25pt, line join=round] (-0.439,-0.440) -- (-0.310,-0.462) -- (-0.290,-0.364) -- (-0.410,-0.343) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (-0.339,-0.760) -- (-0.195,-0.775) -- (-0.193,-0.682) -- (-0.335,-0.666) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.339,-0.760) -- (-0.195,-0.775);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.339,-0.760) -- (-0.335,-0.666);
\filldraw[fill={rgb,1:red,0.921;green,0.921;blue,0.921}, draw={rgb,1:red,0.921;green,0.921;blue,0.921}, line width=0.25pt, line join=round] (0.371,-0.558) -- (0.504,-0.532) -- (0.481,-0.431) -- (0.354,-0.455) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.354,-0.455) -- (0.481,-0.431);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.504,-0.532) -- (0.481,-0.431);
\filldraw[fill={rgb,1:red,0.891;green,0.891;blue,0.891}, draw={rgb,1:red,0.891;green,0.891;blue,0.891}, line width=0.25pt, line join=round] (-0.474,-0.643) -- (-0.335,-0.666) -- (-0.326,-0.565) -- (-0.460,-0.542) -- cycle;
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (0.098,-0.781) -- (0.243,-0.771) -- (0.241,-0.678) -- (0.097,-0.688) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.098,-0.781) -- (0.243,-0.771);
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (-0.460,-0.542) -- (-0.326,-0.565) -- (-0.310,-0.462) -- (-0.439,-0.440) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.439,-0.440) -- (-0.310,-0.462);
\filldraw[fill={rgb,1:red,0.977;green,0.954;blue,0.934}, draw={rgb,1:red,0.977;green,0.954;blue,0.934}, line width=0.25pt, line join=round] (0.223,-0.472) -- (0.354,-0.455) -- (0.331,-0.358) -- (0.208,-0.374) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.847;blue,0.847}, draw={rgb,1:red,0.847;green,0.847;blue,0.847}, line width=0.25pt, line join=round] (-0.195,-0.775) -- (-0.049,-0.782) -- (-0.048,-0.689) -- (-0.193,-0.682) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.195,-0.775) -- (-0.049,-0.782);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-0.049,-0.782) -- (0.098,-0.781) -- (0.097,-0.688) -- (-0.048,-0.689) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.049,-0.782) -- (0.098,-0.781);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.098,-0.781) -- (0.097,-0.688);
\filldraw[fill={rgb,1:red,1.000;green,0.978;blue,0.958}, draw={rgb,1:red,1.000;green,0.978;blue,0.958}, line width=0.25pt, line join=round] (-0.310,-0.462) -- (-0.179,-0.476) -- (-0.167,-0.377) -- (-0.290,-0.364) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.310,-0.462) -- (-0.290,-0.364);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (-0.310,-0.462) -- (-0.290,-0.364);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (0.241,-0.678) -- (0.382,-0.659) -- (0.371,-0.558) -- (0.234,-0.576) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (-0.335,-0.666) -- (-0.193,-0.682) -- (-0.187,-0.580) -- (-0.326,-0.565) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.335,-0.666) -- (-0.326,-0.565);
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (0.234,-0.576) -- (0.371,-0.558) -- (0.354,-0.455) -- (0.223,-0.472) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.223,-0.472) -- (0.354,-0.455);
\filldraw[fill={rgb,1:red,0.988;green,0.965;blue,0.945}, draw={rgb,1:red,0.988;green,0.965;blue,0.945}, line width=0.25pt, line join=round] (0.089,-0.481) -- (0.223,-0.472) -- (0.208,-0.374) -- (0.084,-0.382) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,0.978;blue,0.958}, draw={rgb,1:red,1.000;green,0.978;blue,0.958}, line width=0.25pt, line join=round] (-0.179,-0.476) -- (-0.045,-0.482) -- (-0.042,-0.383) -- (-0.167,-0.377) -- cycle;
\filldraw[fill={rgb,1:red,0.997;green,0.974;blue,0.954}, draw={rgb,1:red,0.997;green,0.974;blue,0.954}, line width=0.25pt, line join=round] (-0.045,-0.482) -- (0.089,-0.481) -- (0.084,-0.382) -- (-0.042,-0.383) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.089,-0.481) -- (0.084,-0.382);
\draw[draw=cuttwo, line width=1.5pt, line cap=round] (0.089,-0.481) -- (0.084,-0.382);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (-0.326,-0.565) -- (-0.187,-0.580) -- (-0.179,-0.476) -- (-0.310,-0.462) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.326,-0.565) -- (-0.310,-0.462);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.310,-0.462) -- (-0.179,-0.476);
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.097,-0.688) -- (0.241,-0.678) -- (0.234,-0.576) -- (0.094,-0.585) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.889;blue,0.889}, draw={rgb,1:red,0.889;green,0.889;blue,0.889}, line width=0.25pt, line join=round] (-0.193,-0.682) -- (-0.048,-0.689) -- (-0.047,-0.587) -- (-0.187,-0.580) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (0.094,-0.585) -- (0.234,-0.576) -- (0.223,-0.472) -- (0.089,-0.481) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.089,-0.481) -- (0.223,-0.472);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (-0.048,-0.689) -- (0.097,-0.688) -- (0.094,-0.585) -- (-0.047,-0.587) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.097,-0.688) -- (0.094,-0.585);
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (-0.187,-0.580) -- (-0.047,-0.587) -- (-0.045,-0.482) -- (-0.179,-0.476) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.179,-0.476) -- (-0.045,-0.482);
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (-0.047,-0.587) -- (0.094,-0.585) -- (0.089,-0.481) -- (-0.045,-0.482) -- cycle;
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (-0.045,-0.482) -- (0.089,-0.481);
\draw[draw={rgb,1:red,0.52;green,0.52;blue,0.52}, line width=0.3pt, line cap=round] (0.094,-0.585) -- (0.089,-0.481);
\coordinate (c1-0) at (0.721,-0.671);
\coordinate (c1-1) at (0.714,-0.579);
\coordinate (c1-2) at (0.693,-0.480);
\coordinate (c1-3) at (0.661,-0.380);
\coordinate (c1-4) at (0.618,-0.288);
\coordinate (c1-5) at (0.568,-0.209);
\coordinate (c1-6) at (0.515,-0.148);
\coordinate (c1-7) at (0.462,-0.109);
\coordinate (c1-8) at (0.412,-0.096);
\coordinate (c1-9) at (0.369,-0.109);
\coordinate (c1-10) at (0.337,-0.147);
\coordinate (c1-11) at (0.316,-0.208);
\coordinate (c1-12) at (0.309,-0.288);
\coordinate (c1-13) at (0.316,-0.380);
\coordinate (c1-14) at (0.337,-0.479);
\coordinate (c1-15) at (0.369,-0.578);
\coordinate (c1-16) at (0.412,-0.671);
\coordinate (c1-17) at (0.462,-0.750);
\coordinate (c1-18) at (0.515,-0.811);
\coordinate (c1-19) at (0.568,-0.849);
\coordinate (c1-20) at (0.618,-0.862);
\coordinate (c1-21) at (0.661,-0.849);
\coordinate (c1-22) at (0.693,-0.811);
\coordinate (c1-23) at (0.714,-0.750);
\coordinate (c2-0) at (0.978,-0.035);
\coordinate (c2-1) at (1.036,0.024);
\coordinate (c2-2) at (1.084,0.086);
\coordinate (c2-3) at (1.119,0.150);
\coordinate (c2-4) at (1.142,0.217);
\coordinate (c2-5) at (1.152,0.284);
\coordinate (c2-6) at (1.150,0.351);
\coordinate (c2-7) at (1.136,0.418);
\coordinate (c2-8) at (1.108,0.484);
\coordinate (c2-9) at (1.069,0.548);
\coordinate (c2-10) at (1.018,0.609);
\coordinate (c2-11) at (0.956,0.667);
\coordinate (c2-12) at (0.883,0.721);
\coordinate (c2-13) at (0.801,0.770);
\coordinate (c2-14) at (0.710,0.814);
\coordinate (c2-15) at (0.611,0.853);
\coordinate (c2-16) at (0.505,0.886);
\coordinate (c2-17) at (0.394,0.912);
\coordinate (c2-18) at (0.279,0.932);
\coordinate (c2-19) at (0.160,0.945);
\coordinate (c2-20) at (0.040,0.951);
\coordinate (c2-21) at (-0.080,0.950);
\coordinate (c2-22) at (-0.200,0.941);
\coordinate (c2-23) at (-0.318,0.926);
\coordinate (c2-24) at (-0.432,0.904);
\coordinate (c2-25) at (-0.541,0.876);
\coordinate (c2-26) at (-0.645,0.841);
\coordinate (c2-27) at (-0.741,0.800);
\coordinate (c2-28) at (-0.829,0.754);
\coordinate (c2-29) at (-0.909,0.703);
\coordinate (c2-30) at (-0.978,0.648);
\coordinate (c2-31) at (-1.036,0.589);
\coordinate (c2-32) at (-1.084,0.527);
\coordinate (c2-33) at (-1.119,0.462);
\coordinate (c2-34) at (-1.142,0.396);
\coordinate (c2-35) at (-1.152,0.329);
\coordinate (c2-36) at (-1.150,0.261);
\coordinate (c2-37) at (-1.136,0.194);
\coordinate (c2-38) at (-1.108,0.129);
\coordinate (c2-39) at (-1.069,0.065);
\coordinate (c2-40) at (-1.018,0.004);
\coordinate (c2-41) at (-0.956,-0.054);
\coordinate (c2-42) at (-0.883,-0.108);
\coordinate (c2-43) at (-0.801,-0.157);
\coordinate (c2-44) at (-0.710,-0.202);
\coordinate (c2-45) at (-0.611,-0.240);
\coordinate (c2-46) at (-0.505,-0.273);
\coordinate (c2-47) at (-0.394,-0.300);
\coordinate (c2-48) at (-0.279,-0.319);
\coordinate (c2-49) at (-0.160,-0.332);
\coordinate (c2-50) at (-0.040,-0.338);
\coordinate (c2-51) at (0.080,-0.337);
\coordinate (c2-52) at (0.200,-0.329);
\coordinate (c2-53) at (0.318,-0.313);
\coordinate (c2-54) at (0.432,-0.291);
\coordinate (c2-55) at (0.541,-0.263);
\coordinate (c2-56) at (0.645,-0.228);
\coordinate (c2-57) at (0.741,-0.188);
\coordinate (c2-58) at (0.829,-0.142);
\coordinate (c2-59) at (0.909,-0.091);

  % direction arrows on the cuts (on visible stretches)
  \draw[cutone, line width=0.9pt, -{Stealth[length=2.1mm,width=1.7mm]}] (c1-1) -- (c1-3);
  \draw[cuttwo, line width=0.9pt, -{Stealth[length=2.1mm,width=1.7mm]}] (c2-45) -- (c2-48);
  \node[text=cutone!85!black, anchor=north west] at ($(c1-21)+(0.02,-0.02)$) {$C_1^{*}$};
  \node[text=cuttwo!85!black, anchor=east] at ($(c2-36)+(-0.05,0.30)$) {$C_2^{*}$};
  \node[anchor=north] at (0,-1.17) {(a) crossed bonds carry $\sigma^1_b$};
  \end{scope}
  % ================================================================ (b) sectors
  \begin{scope}[shift={(4.08,-0.05)}]
    \def\a{0.95} \def\b{0.80}
    \node (mp) at (-\a, \b) {$\Omega_{+,-}$};
    \node (mm) at ( \a, \b) {$\Omega_{-,-}$};
    \node (pp) at (-\a,-\b) {$\Omega_{+,+}$};
    \node (pm) at ( \a,-\b) {$\Omega_{-,+}$};
    \tikzset{sec/.style={line width=0.8pt,
             {Stealth[length=1.8mm,width=1.5mm]}-{Stealth[length=1.8mm,width=1.5mm]}}}
    \draw[sec, cutone] (mp) -- (mm) node[midway, above=0pt] {$W_1$};
    \draw[sec, cutone] (pp) -- (pm) node[midway, below=0pt] {$W_1$};
    \draw[sec, cuttwo] (mp) -- (pp) node[midway, left=0pt] {$W_2$};
    \draw[sec, cuttwo] (mm) -- (pm) node[midway, right=0pt] {$W_2$};
    \node[align=center] at (0,0) {relative\\[-1pt] phase\\[1pt] $e^{i\frac{\pi}{2}C}$};
    \node[anchor=north] at (0,-1.17*1.17) {(b) sector changes};
  \end{scope}
\end{tikzpicture}


==> fig6_bundle.tex <==

\begin{tikzpicture}[font=\footnotesize]
  \definecolor{base}{HTML}{3A6EA5}    % gamma = dGamma   (blue of Figs. 1-5)
  \definecolor{lift}{HTML}{C8742B}    % horizontal lift  (brown of Figs. 1-5)
  \colorlet{fibre}{black}             % fibres: neutral grey
  \begin{scope}[scale=1.7]
\filldraw[fill={rgb,1:red,0.929;green,0.929;blue,0.929}, draw={rgb,1:red,0.929;green,0.929;blue,0.929}, line width=0.25pt, line join=round] (0.044,0.957) -- (-0.065,0.957) -- (-0.061,0.954) -- (0.041,0.955) -- cycle;
\filldraw[fill={rgb,1:red,0.928;green,0.928;blue,0.928}, draw={rgb,1:red,0.928;green,0.928;blue,0.928}, line width=0.25pt, line join=round] (0.152,0.953) -- (0.044,0.957) -- (0.041,0.955) -- (0.143,0.950) -- cycle;
\filldraw[fill={rgb,1:red,0.930;green,0.930;blue,0.930}, draw={rgb,1:red,0.930;green,0.930;blue,0.930}, line width=0.25pt, line join=round] (-0.065,0.957) -- (-0.174,0.951) -- (-0.163,0.949) -- (-0.061,0.954) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.927;blue,0.927}, draw={rgb,1:red,0.927;green,0.927;blue,0.927}, line width=0.25pt, line join=round] (0.260,0.943) -- (0.152,0.953) -- (0.143,0.950) -- (0.244,0.941) -- cycle;
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-0.174,0.951) -- (-0.281,0.940) -- (-0.264,0.938) -- (-0.163,0.949) -- cycle;
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (0.365,0.927) -- (0.260,0.943) -- (0.244,0.941) -- (0.343,0.926) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.281,0.940) -- (-0.386,0.924) -- (-0.363,0.923) -- (-0.264,0.938) -- cycle;
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (0.468,0.907) -- (0.365,0.927) -- (0.343,0.926) -- (0.440,0.907) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.024,0.177) -- (-0.036,0.177) -- (-0.039,0.160) -- (0.026,0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.386,0.924) -- (-0.488,0.902) -- (-0.459,0.903) -- (-0.363,0.923) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.084,0.175) -- (0.024,0.177) -- (0.026,0.160) -- (0.091,0.157) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.036,0.177) -- (-0.096,0.174) -- (-0.104,0.156) -- (-0.039,0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.143,0.169) -- (0.084,0.175) -- (0.091,0.157) -- (0.156,0.151) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.096,0.174) -- (-0.155,0.168) -- (-0.169,0.150) -- (-0.104,0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.201,0.161) -- (0.143,0.169) -- (0.156,0.151) -- (0.219,0.142) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.155,0.168) -- (-0.212,0.159) -- (-0.232,0.140) -- (-0.169,0.150) -- cycle;
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (0.041,0.955) -- (-0.061,0.954) -- (-0.057,0.931) -- (0.038,0.932) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.567,0.882) -- (0.468,0.907) -- (0.440,0.907) -- (0.533,0.883) -- cycle;
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (0.143,0.950) -- (0.041,0.955) -- (0.038,0.932) -- (0.133,0.928) -- cycle;
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (-0.061,0.954) -- (-0.163,0.949) -- (-0.152,0.926) -- (-0.057,0.931) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.257,0.150) -- (0.201,0.161) -- (0.219,0.142) -- (0.281,0.130) -- cycle;
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (-0.488,0.902) -- (-0.587,0.876) -- (-0.551,0.878) -- (-0.459,0.903) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.212,0.159) -- (-0.269,0.147) -- (-0.293,0.127) -- (-0.232,0.140) -- cycle;
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (0.244,0.941) -- (0.143,0.950) -- (0.133,0.928) -- (0.226,0.919) -- cycle;
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (-0.163,0.949) -- (-0.264,0.938) -- (-0.245,0.917) -- (-0.152,0.926) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.312,0.136) -- (0.257,0.150) -- (0.281,0.130) -- (0.341,0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.343,0.926) -- (0.244,0.941) -- (0.226,0.919) -- (0.318,0.906) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.269,0.147) -- (-0.323,0.133) -- (-0.352,0.111) -- (-0.293,0.127) -- cycle;
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.264,0.938) -- (-0.363,0.923) -- (-0.337,0.902) -- (-0.245,0.917) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.662,0.852) -- (0.567,0.882) -- (0.533,0.883) -- (0.622,0.855) -- cycle;
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (-0.587,0.876) -- (-0.680,0.845) -- (-0.639,0.849) -- (-0.551,0.878) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.364,0.119) -- (0.312,0.136) -- (0.341,0.115) -- (0.398,0.097) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.440,0.907) -- (0.343,0.926) -- (0.318,0.906) -- (0.408,0.888) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.323,0.133) -- (-0.374,0.116) -- (-0.409,0.093) -- (-0.352,0.111) -- cycle;
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.363,0.923) -- (-0.459,0.903) -- (-0.426,0.884) -- (-0.337,0.902) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.022,0.214) -- (-0.033,0.213) -- (-0.036,0.177) -- (0.024,0.177) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.078,0.211) -- (0.022,0.214) -- (0.024,0.177) -- (0.084,0.175) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.033,0.213) -- (-0.089,0.210) -- (-0.096,0.174) -- (-0.036,0.177) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.133,0.206) -- (0.078,0.211) -- (0.084,0.175) -- (0.143,0.169) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.089,0.210) -- (-0.144,0.205) -- (-0.155,0.168) -- (-0.096,0.174) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.187,0.198) -- (0.133,0.206) -- (0.143,0.169) -- (0.201,0.161) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.414,0.100) -- (0.364,0.119) -- (0.398,0.097) -- (0.452,0.076) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.144,0.205) -- (-0.198,0.196) -- (-0.212,0.159) -- (-0.155,0.168) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (0.038,0.932) -- (-0.057,0.931) -- (-0.052,0.890) -- (0.035,0.890) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.533,0.883) -- (0.440,0.907) -- (0.408,0.888) -- (0.494,0.866) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.374,0.116) -- (-0.423,0.096) -- (-0.462,0.071) -- (-0.409,0.093) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.133,0.928) -- (0.038,0.932) -- (0.035,0.890) -- (0.122,0.887) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.057,0.931) -- (-0.152,0.926) -- (-0.139,0.885) -- (-0.052,0.890) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.752,0.817) -- (0.662,0.852) -- (0.622,0.855) -- (0.706,0.823) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (-0.459,0.903) -- (-0.551,0.878) -- (-0.511,0.861) -- (-0.426,0.884) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.240,0.188) -- (0.187,0.198) -- (0.201,0.161) -- (0.257,0.150) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.198,0.196) -- (-0.250,0.185) -- (-0.269,0.147) -- (-0.212,0.159) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.226,0.919) -- (0.133,0.928) -- (0.122,0.887) -- (0.208,0.879) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.152,0.926) -- (-0.245,0.917) -- (-0.225,0.876) -- (-0.139,0.885) -- cycle;
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (-0.680,0.845) -- (-0.769,0.810) -- (-0.723,0.816) -- (-0.639,0.849) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.290,0.175) -- (0.240,0.188) -- (0.257,0.150) -- (0.312,0.136) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.460,0.079) -- (0.414,0.100) -- (0.452,0.076) -- (0.502,0.053) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.318,0.906) -- (0.226,0.919) -- (0.208,0.879) -- (0.292,0.866) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.250,0.185) -- (-0.300,0.172) -- (-0.323,0.133) -- (-0.269,0.147) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.245,0.917) -- (-0.337,0.902) -- (-0.309,0.863) -- (-0.225,0.876) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.423,0.096) -- (-0.469,0.074) -- (-0.512,0.048) -- (-0.462,0.071) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.622,0.855) -- (0.533,0.883) -- (0.494,0.866) -- (0.577,0.840) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (-0.551,0.878) -- (-0.639,0.849) -- (-0.593,0.834) -- (-0.511,0.861) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.339,0.159) -- (0.290,0.175) -- (0.312,0.136) -- (0.364,0.119) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.408,0.888) -- (0.318,0.906) -- (0.292,0.866) -- (0.375,0.850) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.300,0.172) -- (-0.348,0.156) -- (-0.374,0.116) -- (-0.323,0.133) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.021,0.267) -- (-0.032,0.267) -- (-0.033,0.213) -- (0.022,0.214) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.337,0.902) -- (-0.426,0.884) -- (-0.391,0.846) -- (-0.309,0.863) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.074,0.265) -- (0.021,0.267) -- (0.022,0.214) -- (0.078,0.211) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.032,0.267) -- (-0.085,0.264) -- (-0.089,0.210) -- (-0.033,0.213) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.836,0.778) -- (0.752,0.817) -- (0.706,0.823) -- (0.785,0.786) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.127,0.260) -- (0.074,0.265) -- (0.078,0.211) -- (0.133,0.206) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.503,0.055) -- (0.460,0.079) -- (0.502,0.053) -- (0.549,0.027) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.085,0.264) -- (-0.137,0.259) -- (-0.144,0.205) -- (-0.089,0.210) -- cycle;
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-0.769,0.810) -- (-0.852,0.770) -- (-0.800,0.779) -- (-0.723,0.816) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.469,0.074) -- (-0.511,0.050) -- (-0.558,0.022) -- (-0.512,0.048) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.178,0.252) -- (0.127,0.260) -- (0.133,0.206) -- (0.187,0.198) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.137,0.259) -- (-0.189,0.251) -- (-0.198,0.196) -- (-0.144,0.205) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.385,0.142) -- (0.339,0.159) -- (0.364,0.119) -- (0.414,0.100) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.035,0.890) -- (-0.052,0.890) -- (-0.048,0.832) -- (0.032,0.832) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.122,0.887) -- (0.035,0.890) -- (0.032,0.832) -- (0.111,0.829) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (-0.052,0.890) -- (-0.139,0.885) -- (-0.127,0.828) -- (-0.048,0.832) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.494,0.866) -- (0.408,0.888) -- (0.375,0.850) -- (0.454,0.830) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.348,0.156) -- (-0.394,0.138) -- (-0.423,0.096) -- (-0.374,0.116) -- cycle;
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (0.706,0.823) -- (0.622,0.855) -- (0.577,0.840) -- (0.655,0.810) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.229,0.242) -- (0.178,0.252) -- (0.187,0.198) -- (0.240,0.188) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.426,0.884) -- (-0.511,0.861) -- (-0.469,0.825) -- (-0.391,0.846) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.208,0.879) -- (0.122,0.887) -- (0.111,0.829) -- (0.189,0.822) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.189,0.251) -- (-0.238,0.240) -- (-0.250,0.185) -- (-0.198,0.196) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.139,0.885) -- (-0.225,0.876) -- (-0.205,0.820) -- (-0.127,0.828) -- cycle;
\filldraw[fill={rgb,1:red,0.955;green,0.955;blue,0.955}, draw={rgb,1:red,0.955;green,0.955;blue,0.955}, line width=0.25pt, line join=round] (-0.639,0.849) -- (-0.723,0.816) -- (-0.670,0.803) -- (-0.593,0.834) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.292,0.866) -- (0.208,0.879) -- (0.189,0.822) -- (0.266,0.810) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.277,0.230) -- (0.229,0.242) -- (0.240,0.188) -- (0.290,0.175) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.428,0.122) -- (0.385,0.142) -- (0.414,0.100) -- (0.460,0.079) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.225,0.876) -- (-0.309,0.863) -- (-0.282,0.808) -- (-0.205,0.820) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.238,0.240) -- (-0.286,0.227) -- (-0.300,0.172) -- (-0.250,0.185) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.394,0.138) -- (-0.436,0.118) -- (-0.469,0.074) -- (-0.423,0.096) -- cycle;
\filldraw[fill={rgb,1:red,0.897;green,0.897;blue,0.897}, draw={rgb,1:red,0.897;green,0.897;blue,0.897}, line width=0.25pt, line join=round] (1.034,0.659) -- (0.960,0.707) -- (0.914,0.736) -- (0.985,0.689) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.577,0.840) -- (0.494,0.866) -- (0.454,0.830) -- (0.530,0.806) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.914,0.736) -- (0.836,0.778) -- (0.785,0.786) -- (0.858,0.746) -- cycle;
\filldraw[fill={rgb,1:red,0.805;green,0.805;blue,0.805}, draw={rgb,1:red,0.805;green,0.805;blue,0.805}, line width=0.25pt, line join=round] (0.021,0.335) -- (-0.031,0.335) -- (-0.032,0.267) -- (0.021,0.267) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.375,0.850) -- (0.292,0.866) -- (0.266,0.810) -- (0.341,0.796) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.511,0.861) -- (-0.593,0.834) -- (-0.545,0.801) -- (-0.469,0.825) -- cycle;
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (0.073,0.333) -- (0.021,0.335) -- (0.021,0.267) -- (0.074,0.265) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.323,0.215) -- (0.277,0.230) -- (0.290,0.175) -- (0.339,0.159) -- cycle;
\filldraw[fill={rgb,1:red,0.803;green,0.803;blue,0.803}, draw={rgb,1:red,0.803;green,0.803;blue,0.803}, line width=0.25pt, line join=round] (-0.031,0.335) -- (-0.084,0.332) -- (-0.085,0.264) -- (-0.032,0.267) -- cycle;
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-0.309,0.863) -- (-0.391,0.846) -- (-0.356,0.792) -- (-0.282,0.808) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.286,0.227) -- (-0.332,0.212) -- (-0.348,0.156) -- (-0.300,0.172) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-0.976,0.698) -- (-1.048,0.649) -- (-0.998,0.680) -- (-0.928,0.727) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (0.125,0.328) -- (0.073,0.333) -- (0.074,0.265) -- (0.127,0.260) -- cycle;
\filldraw[fill={rgb,1:red,0.801;green,0.801;blue,0.801}, draw={rgb,1:red,0.801;green,0.801;blue,0.801}, line width=0.25pt, line join=round] (-0.084,0.332) -- (-0.135,0.327) -- (-0.137,0.259) -- (-0.085,0.264) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (-0.852,0.770) -- (-0.928,0.727) -- (-0.872,0.738) -- (-0.800,0.779) -- cycle;
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (0.785,0.786) -- (0.706,0.823) -- (0.655,0.810) -- (0.729,0.776) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.468,0.100) -- (0.428,0.122) -- (0.460,0.079) -- (0.503,0.055) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (0.175,0.321) -- (0.125,0.328) -- (0.127,0.260) -- (0.178,0.252) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.032,0.832) -- (-0.048,0.832) -- (-0.043,0.760) -- (0.029,0.761) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.135,0.327) -- (-0.185,0.319) -- (-0.189,0.251) -- (-0.137,0.259) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.111,0.829) -- (0.032,0.832) -- (0.029,0.761) -- (0.101,0.757) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.048,0.832) -- (-0.127,0.828) -- (-0.115,0.756) -- (-0.043,0.760) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.436,0.118) -- (-0.475,0.095) -- (-0.511,0.050) -- (-0.469,0.074) -- cycle;
\filldraw[fill={rgb,1:red,0.956;green,0.956;blue,0.956}, draw={rgb,1:red,0.956;green,0.956;blue,0.956}, line width=0.25pt, line join=round] (-0.723,0.816) -- (-0.800,0.779) -- (-0.743,0.769) -- (-0.670,0.803) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.367,0.199) -- (0.323,0.215) -- (0.339,0.159) -- (0.385,0.142) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.189,0.822) -- (0.111,0.829) -- (0.101,0.757) -- (0.172,0.751) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.454,0.830) -- (0.375,0.850) -- (0.341,0.796) -- (0.414,0.777) -- cycle;
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.127,0.828) -- (-0.205,0.820) -- (-0.186,0.749) -- (-0.115,0.756) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (0.225,0.311) -- (0.175,0.321) -- (0.178,0.252) -- (0.229,0.242) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.332,0.212) -- (-0.376,0.195) -- (-0.394,0.138) -- (-0.348,0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.185,0.319) -- (-0.234,0.309) -- (-0.238,0.240) -- (-0.189,0.251) -- cycle;
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.391,0.846) -- (-0.469,0.825) -- (-0.428,0.773) -- (-0.356,0.792) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.655,0.810) -- (0.577,0.840) -- (0.530,0.806) -- (0.602,0.778) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.266,0.810) -- (0.189,0.822) -- (0.172,0.751) -- (0.242,0.741) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.593,0.834) -- (-0.670,0.803) -- (-0.616,0.772) -- (-0.545,0.801) -- cycle;
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.205,0.820) -- (-0.282,0.808) -- (-0.255,0.738) -- (-0.186,0.749) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (0.272,0.299) -- (0.225,0.311) -- (0.229,0.242) -- (0.277,0.230) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.234,0.309) -- (-0.282,0.296) -- (-0.286,0.227) -- (-0.238,0.240) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.504,0.076) -- (0.468,0.100) -- (0.503,0.055) -- (0.542,0.030) -- cycle;
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (0.021,0.415) -- (-0.032,0.414) -- (-0.031,0.335) -- (0.021,0.335) -- cycle;
\filldraw[fill={rgb,1:red,0.844;green,0.844;blue,0.844}, draw={rgb,1:red,0.844;green,0.844;blue,0.844}, line width=0.25pt, line join=round] (0.074,0.412) -- (0.021,0.415) -- (0.021,0.335) -- (0.073,0.333) -- cycle;
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.032,0.414) -- (-0.085,0.412) -- (-0.084,0.332) -- (-0.031,0.335) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.408,0.180) -- (0.367,0.199) -- (0.385,0.142) -- (0.428,0.122) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.475,0.095) -- (-0.511,0.071) -- (-0.549,0.025) -- (-0.511,0.050) -- cycle;
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (0.127,0.407) -- (0.074,0.412) -- (0.073,0.333) -- (0.125,0.328) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.341,0.796) -- (0.266,0.810) -- (0.242,0.741) -- (0.310,0.727) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.530,0.806) -- (0.454,0.830) -- (0.414,0.777) -- (0.483,0.755) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.376,0.195) -- (-0.416,0.176) -- (-0.436,0.118) -- (-0.394,0.138) -- cycle;
\filldraw[fill={rgb,1:red,0.839;green,0.839;blue,0.839}, draw={rgb,1:red,0.839;green,0.839;blue,0.839}, line width=0.25pt, line join=round] (-0.085,0.412) -- (-0.137,0.406) -- (-0.135,0.327) -- (-0.084,0.332) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (0.985,0.689) -- (0.914,0.736) -- (0.858,0.746) -- (0.925,0.703) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.029,0.761) -- (-0.043,0.760) -- (-0.039,0.678) -- (0.026,0.679) -- cycle;
\filldraw[fill={rgb,1:red,0.989;green,0.989;blue,0.989}, draw={rgb,1:red,0.989;green,0.989;blue,0.989}, line width=0.25pt, line join=round] (-0.282,0.808) -- (-0.356,0.792) -- (-0.323,0.724) -- (-0.255,0.738) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.101,0.757) -- (0.029,0.761) -- (0.026,0.679) -- (0.091,0.676) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.043,0.760) -- (-0.115,0.756) -- (-0.104,0.675) -- (-0.039,0.678) -- cycle;
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.469,0.825) -- (-0.545,0.801) -- (-0.496,0.751) -- (-0.428,0.773) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (0.318,0.285) -- (0.272,0.299) -- (0.277,0.230) -- (0.323,0.215) -- cycle;
\filldraw[fill={rgb,1:red,0.897;green,0.897;blue,0.897}, draw={rgb,1:red,0.897;green,0.897;blue,0.897}, line width=0.25pt, line join=round] (1.101,0.607) -- (1.034,0.659) -- (0.985,0.689) -- (1.048,0.640) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.847;blue,0.847}, draw={rgb,1:red,0.847;green,0.847;blue,0.847}, line width=0.25pt, line join=round] (0.178,0.400) -- (0.127,0.407) -- (0.125,0.328) -- (0.175,0.321) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.858,0.746) -- (0.785,0.786) -- (0.729,0.776) -- (0.796,0.739) -- cycle;
\filldraw[fill={rgb,1:red,0.837;green,0.837;blue,0.837}, draw={rgb,1:red,0.837;green,0.837;blue,0.837}, line width=0.25pt, line join=round] (-0.137,0.406) -- (-0.189,0.398) -- (-0.185,0.319) -- (-0.135,0.327) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.282,0.296) -- (-0.327,0.281) -- (-0.332,0.212) -- (-0.286,0.227) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.172,0.751) -- (0.101,0.757) -- (0.091,0.676) -- (0.156,0.670) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.115,0.756) -- (-0.186,0.749) -- (-0.169,0.668) -- (-0.104,0.675) -- cycle;
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (-0.928,0.727) -- (-0.998,0.680) -- (-0.937,0.694) -- (-0.872,0.738) -- cycle;
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (-0.800,0.779) -- (-0.872,0.738) -- (-0.809,0.731) -- (-0.743,0.769) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.729,0.776) -- (0.655,0.810) -- (0.602,0.778) -- (0.669,0.747) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (0.229,0.390) -- (0.178,0.400) -- (0.175,0.321) -- (0.225,0.311) -- cycle;
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (-1.048,0.649) -- (-1.113,0.596) -- (-1.060,0.629) -- (-0.998,0.680) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.414,0.777) -- (0.341,0.796) -- (0.310,0.727) -- (0.375,0.711) -- cycle;
\filldraw[fill={rgb,1:red,0.835;green,0.835;blue,0.835}, draw={rgb,1:red,0.835;green,0.835;blue,0.835}, line width=0.25pt, line join=round] (-0.189,0.398) -- (-0.238,0.388) -- (-0.234,0.309) -- (-0.185,0.319) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.242,0.741) -- (0.172,0.751) -- (0.156,0.670) -- (0.219,0.661) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (0.022,0.501) -- (-0.033,0.501) -- (-0.032,0.414) -- (0.021,0.415) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.446,0.159) -- (0.408,0.180) -- (0.428,0.122) -- (0.468,0.100) -- cycle;
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (0.078,0.499) -- (0.022,0.501) -- (0.021,0.415) -- (0.074,0.412) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (-0.033,0.501) -- (-0.089,0.498) -- (-0.085,0.412) -- (-0.032,0.414) -- cycle;
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.186,0.749) -- (-0.255,0.738) -- (-0.232,0.658) -- (-0.169,0.668) -- cycle;
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.356,0.792) -- (-0.428,0.773) -- (-0.388,0.707) -- (-0.323,0.724) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.536,0.051) -- (0.504,0.076) -- (0.542,0.030) -- (0.576,0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (0.361,0.268) -- (0.318,0.285) -- (0.323,0.215) -- (0.367,0.199) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.670,0.803) -- (-0.743,0.769) -- (-0.682,0.741) -- (-0.616,0.772) -- cycle;
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.026,0.679) -- (-0.039,0.678) -- (-0.036,0.591) -- (0.024,0.591) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.416,0.176) -- (-0.453,0.154) -- (-0.475,0.095) -- (-0.436,0.118) -- cycle;
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (0.133,0.494) -- (0.078,0.499) -- (0.074,0.412) -- (0.127,0.407) -- cycle;
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (0.091,0.676) -- (0.026,0.679) -- (0.024,0.591) -- (0.084,0.588) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.039,0.678) -- (-0.104,0.675) -- (-0.096,0.587) -- (-0.036,0.591) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.874;blue,0.874}, draw={rgb,1:red,0.874;green,0.874;blue,0.874}, line width=0.25pt, line join=round] (-0.089,0.498) -- (-0.144,0.492) -- (-0.137,0.406) -- (-0.085,0.412) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.327,0.281) -- (-0.369,0.264) -- (-0.376,0.195) -- (-0.332,0.212) -- cycle;
\filldraw[fill={rgb,1:red,0.975;green,0.975;blue,0.975}, draw={rgb,1:red,0.975;green,0.975;blue,0.975}, line width=0.25pt, line join=round] (0.602,0.778) -- (0.530,0.806) -- (0.483,0.755) -- (0.548,0.730) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.511,0.071) -- (-0.542,0.046) -- (-0.583,-0.003) -- (-0.549,0.025) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.277,0.378) -- (0.229,0.390) -- (0.225,0.311) -- (0.272,0.299) -- cycle;
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (0.024,0.591) -- (-0.036,0.591) -- (-0.033,0.501) -- (0.022,0.501) -- cycle;
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (0.156,0.670) -- (0.091,0.676) -- (0.084,0.588) -- (0.143,0.583) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (0.084,0.588) -- (0.024,0.591) -- (0.022,0.501) -- (0.078,0.499) -- cycle;
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-0.036,0.591) -- (-0.096,0.587) -- (-0.089,0.498) -- (-0.033,0.501) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.104,0.675) -- (-0.169,0.668) -- (-0.155,0.581) -- (-0.096,0.587) -- cycle;
\filldraw[fill={rgb,1:red,0.832;green,0.832;blue,0.832}, draw={rgb,1:red,0.832;green,0.832;blue,0.832}, line width=0.25pt, line join=round] (-0.238,0.388) -- (-0.286,0.375) -- (-0.282,0.296) -- (-0.234,0.309) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.310,0.727) -- (0.242,0.741) -- (0.219,0.661) -- (0.281,0.648) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (0.187,0.486) -- (0.133,0.494) -- (0.127,0.407) -- (0.178,0.400) -- cycle;
\filldraw[fill={rgb,1:red,0.872;green,0.872;blue,0.872}, draw={rgb,1:red,0.872;green,0.872;blue,0.872}, line width=0.25pt, line join=round] (-0.144,0.492) -- (-0.198,0.484) -- (-0.189,0.398) -- (-0.137,0.406) -- cycle;
\filldraw[fill={rgb,1:red,0.971;green,0.971;blue,0.971}, draw={rgb,1:red,0.971;green,0.971;blue,0.971}, line width=0.25pt, line join=round] (-0.545,0.801) -- (-0.616,0.772) -- (-0.561,0.725) -- (-0.496,0.751) -- cycle;
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-0.255,0.738) -- (-0.323,0.724) -- (-0.293,0.646) -- (-0.232,0.658) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.143,0.583) -- (0.084,0.588) -- (0.078,0.499) -- (0.133,0.494) -- cycle;
\filldraw[fill={rgb,1:red,0.910;green,0.910;blue,0.910}, draw={rgb,1:red,0.910;green,0.910;blue,0.910}, line width=0.25pt, line join=round] (-0.096,0.587) -- (-0.155,0.581) -- (-0.144,0.492) -- (-0.089,0.498) -- cycle;
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.219,0.661) -- (0.156,0.670) -- (0.143,0.583) -- (0.201,0.574) -- cycle;
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (0.483,0.755) -- (0.414,0.777) -- (0.375,0.711) -- (0.438,0.691) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (-0.169,0.668) -- (-0.232,0.658) -- (-0.212,0.572) -- (-0.155,0.581) -- cycle;
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (0.240,0.476) -- (0.187,0.486) -- (0.178,0.400) -- (0.229,0.390) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.201,0.574) -- (0.143,0.583) -- (0.133,0.494) -- (0.187,0.486) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (0.401,0.249) -- (0.361,0.268) -- (0.367,0.199) -- (0.408,0.180) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.323,0.363) -- (0.277,0.378) -- (0.272,0.299) -- (0.318,0.285) -- cycle;
\filldraw[fill={rgb,1:red,0.870;green,0.870;blue,0.870}, draw={rgb,1:red,0.870;green,0.870;blue,0.870}, line width=0.25pt, line join=round] (-0.198,0.484) -- (-0.250,0.473) -- (-0.238,0.388) -- (-0.189,0.398) -- cycle;
\filldraw[fill={rgb,1:red,0.907;green,0.907;blue,0.907}, draw={rgb,1:red,0.907;green,0.907;blue,0.907}, line width=0.25pt, line join=round] (-0.155,0.581) -- (-0.212,0.572) -- (-0.198,0.484) -- (-0.144,0.492) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.481,0.136) -- (0.446,0.159) -- (0.468,0.100) -- (0.504,0.076) -- cycle;
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (-0.428,0.773) -- (-0.496,0.751) -- (-0.450,0.686) -- (-0.388,0.707) -- cycle;
\filldraw[fill={rgb,1:red,0.830;green,0.830;blue,0.830}, draw={rgb,1:red,0.830;green,0.830;blue,0.830}, line width=0.25pt, line join=round] (-0.286,0.375) -- (-0.332,0.360) -- (-0.327,0.281) -- (-0.282,0.296) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.369,0.264) -- (-0.409,0.245) -- (-0.416,0.176) -- (-0.376,0.195) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.375,0.711) -- (0.310,0.727) -- (0.281,0.648) -- (0.341,0.633) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (0.281,0.648) -- (0.219,0.661) -- (0.201,0.574) -- (0.257,0.563) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.453,0.154) -- (-0.487,0.132) -- (-0.511,0.071) -- (-0.475,0.095) -- cycle;
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (-0.323,0.724) -- (-0.388,0.707) -- (-0.352,0.630) -- (-0.293,0.646) -- cycle;
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-0.232,0.658) -- (-0.293,0.646) -- (-0.269,0.561) -- (-0.212,0.572) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.925,0.703) -- (0.858,0.746) -- (0.796,0.739) -- (0.858,0.698) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.257,0.563) -- (0.201,0.574) -- (0.187,0.486) -- (0.240,0.476) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.565,0.024) -- (0.536,0.051) -- (0.576,0.003) -- (0.607,-0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.290,0.463) -- (0.240,0.476) -- (0.229,0.390) -- (0.277,0.378) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.796,0.739) -- (0.729,0.776) -- (0.669,0.747) -- (0.731,0.713) -- cycle;
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (-0.212,0.572) -- (-0.269,0.561) -- (-0.250,0.473) -- (-0.198,0.484) -- cycle;
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (1.048,0.640) -- (0.985,0.689) -- (0.925,0.703) -- (0.984,0.656) -- cycle;
\filldraw[fill={rgb,1:red,0.868;green,0.868;blue,0.868}, draw={rgb,1:red,0.868;green,0.868;blue,0.868}, line width=0.25pt, line join=round] (-0.250,0.473) -- (-0.300,0.460) -- (-0.286,0.375) -- (-0.238,0.388) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.542,0.046) -- (-0.570,0.018) -- (-0.612,-0.032) -- (-0.583,-0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (0.669,0.747) -- (0.602,0.778) -- (0.548,0.730) -- (0.610,0.702) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.367,0.346) -- (0.323,0.363) -- (0.318,0.285) -- (0.361,0.268) -- cycle;
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (-0.872,0.738) -- (-0.937,0.694) -- (-0.870,0.690) -- (-0.809,0.731) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.743,0.769) -- (-0.809,0.731) -- (-0.743,0.706) -- (-0.682,0.741) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (0.341,0.633) -- (0.281,0.648) -- (0.257,0.563) -- (0.312,0.549) -- cycle;
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.548,0.730) -- (0.483,0.755) -- (0.438,0.691) -- (0.497,0.668) -- cycle;
\filldraw[fill={rgb,1:red,0.898;green,0.898;blue,0.898}, draw={rgb,1:red,0.898;green,0.898;blue,0.898}, line width=0.25pt, line join=round] (1.159,0.551) -- (1.101,0.607) -- (1.048,0.640) -- (1.103,0.587) -- cycle;
\filldraw[fill={rgb,1:red,0.827;green,0.827;blue,0.827}, draw={rgb,1:red,0.827;green,0.827;blue,0.827}, line width=0.25pt, line join=round] (-0.332,0.360) -- (-0.376,0.343) -- (-0.369,0.264) -- (-0.327,0.281) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (0.439,0.229) -- (0.401,0.249) -- (0.408,0.180) -- (0.446,0.159) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.998,0.680) -- (-1.060,0.629) -- (-0.995,0.647) -- (-0.937,0.694) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.616,0.772) -- (-0.682,0.741) -- (-0.621,0.696) -- (-0.561,0.725) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (0.312,0.549) -- (0.257,0.563) -- (0.240,0.476) -- (0.290,0.463) -- cycle;
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.438,0.691) -- (0.375,0.711) -- (0.341,0.633) -- (0.398,0.615) -- cycle;
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-0.293,0.646) -- (-0.352,0.630) -- (-0.323,0.546) -- (-0.269,0.561) -- cycle;
\filldraw[fill={rgb,1:red,0.901;green,0.901;blue,0.901}, draw={rgb,1:red,0.901;green,0.901;blue,0.901}, line width=0.25pt, line join=round] (-0.269,0.561) -- (-0.323,0.546) -- (-0.300,0.460) -- (-0.250,0.473) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.339,0.447) -- (0.290,0.463) -- (0.277,0.378) -- (0.323,0.363) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.409,0.245) -- (-0.446,0.225) -- (-0.453,0.154) -- (-0.416,0.176) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.496,0.751) -- (-0.561,0.725) -- (-0.509,0.663) -- (-0.450,0.686) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.512,0.112) -- (0.481,0.136) -- (0.504,0.076) -- (0.536,0.051) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.388,0.707) -- (-0.450,0.686) -- (-0.409,0.611) -- (-0.352,0.630) -- cycle;
\filldraw[fill={rgb,1:red,0.866;green,0.866;blue,0.866}, draw={rgb,1:red,0.866;green,0.866;blue,0.866}, line width=0.25pt, line join=round] (-0.300,0.460) -- (-0.348,0.444) -- (-0.332,0.360) -- (-0.286,0.375) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.487,0.132) -- (-0.517,0.107) -- (-0.542,0.046) -- (-0.511,0.071) -- cycle;
\filldraw[fill={rgb,1:red,0.922;green,0.922;blue,0.922}, draw={rgb,1:red,0.922;green,0.922;blue,0.922}, line width=0.25pt, line join=round] (-1.113,0.596) -- (-1.170,0.540) -- (-1.113,0.576) -- (-1.060,0.629) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.408,0.327) -- (0.367,0.346) -- (0.361,0.268) -- (0.401,0.249) -- cycle;
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (0.398,0.615) -- (0.341,0.633) -- (0.312,0.549) -- (0.364,0.533) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (0.364,0.533) -- (0.312,0.549) -- (0.290,0.463) -- (0.339,0.447) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.589,-0.004) -- (0.565,0.024) -- (0.607,-0.026) -- (0.633,-0.057) -- cycle;
\filldraw[fill={rgb,1:red,0.824;green,0.824;blue,0.824}, draw={rgb,1:red,0.824;green,0.824;blue,0.824}, line width=0.25pt, line join=round] (-0.376,0.343) -- (-0.416,0.323) -- (-0.409,0.245) -- (-0.369,0.264) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.352,0.630) -- (-0.409,0.611) -- (-0.374,0.529) -- (-0.323,0.546) -- cycle;
\filldraw[fill={rgb,1:red,0.899;green,0.899;blue,0.899}, draw={rgb,1:red,0.899;green,0.899;blue,0.899}, line width=0.25pt, line join=round] (-0.323,0.546) -- (-0.374,0.529) -- (-0.348,0.444) -- (-0.300,0.460) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (0.385,0.430) -- (0.339,0.447) -- (0.323,0.363) -- (0.367,0.346) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (0.473,0.207) -- (0.439,0.229) -- (0.446,0.159) -- (0.481,0.136) -- cycle;
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.497,0.668) -- (0.438,0.691) -- (0.398,0.615) -- (0.452,0.594) -- cycle;
\filldraw[fill={rgb,1:red,0.863;green,0.863;blue,0.863}, draw={rgb,1:red,0.863;green,0.863;blue,0.863}, line width=0.25pt, line join=round] (-0.348,0.444) -- (-0.394,0.426) -- (-0.376,0.343) -- (-0.332,0.360) -- cycle;
\filldraw[fill={rgb,1:red,0.989;green,0.989;blue,0.989}, draw={rgb,1:red,0.989;green,0.989;blue,0.989}, line width=0.25pt, line join=round] (0.610,0.702) -- (0.548,0.730) -- (0.497,0.668) -- (0.553,0.642) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.446,0.225) -- (-0.479,0.202) -- (-0.487,0.132) -- (-0.453,0.154) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (0.731,0.713) -- (0.669,0.747) -- (0.610,0.702) -- (0.666,0.671) -- cycle;
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.450,0.686) -- (-0.509,0.663) -- (-0.462,0.590) -- (-0.409,0.611) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.895;blue,0.895}, draw={rgb,1:red,0.895;green,0.895;blue,0.895}, line width=0.25pt, line join=round] (-1.212,0.489) -- (-1.261,0.429) -- (-1.217,0.482) -- (-1.170,0.540) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.858,0.698) -- (0.796,0.739) -- (0.731,0.713) -- (0.788,0.676) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.561,0.725) -- (-0.621,0.696) -- (-0.564,0.637) -- (-0.509,0.663) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.539,0.086) -- (0.512,0.112) -- (0.536,0.051) -- (0.565,0.024) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.984,0.656) -- (0.925,0.703) -- (0.858,0.698) -- (0.913,0.655) -- cycle;
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (0.414,0.514) -- (0.364,0.533) -- (0.339,0.447) -- (0.385,0.430) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.682,0.741) -- (-0.743,0.706) -- (-0.677,0.664) -- (-0.621,0.696) -- cycle;
\filldraw[fill={rgb,1:red,0.955;green,0.955;blue,0.955}, draw={rgb,1:red,0.955;green,0.955;blue,0.955}, line width=0.25pt, line join=round] (0.452,0.594) -- (0.398,0.615) -- (0.364,0.533) -- (0.414,0.514) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.446,0.306) -- (0.408,0.327) -- (0.401,0.249) -- (0.439,0.229) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.809,0.731) -- (-0.870,0.690) -- (-0.799,0.668) -- (-0.743,0.706) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.517,0.107) -- (-0.544,0.081) -- (-0.570,0.018) -- (-0.542,0.046) -- cycle;
\filldraw[fill={rgb,1:red,0.896;green,0.896;blue,0.896}, draw={rgb,1:red,0.896;green,0.896;blue,0.896}, line width=0.25pt, line join=round] (-0.374,0.529) -- (-0.423,0.510) -- (-0.394,0.426) -- (-0.348,0.444) -- cycle;
\filldraw[fill={rgb,1:red,0.928;green,0.928;blue,0.928}, draw={rgb,1:red,0.928;green,0.928;blue,0.928}, line width=0.25pt, line join=round] (-0.409,0.611) -- (-0.462,0.590) -- (-0.423,0.510) -- (-0.374,0.529) -- cycle;
\filldraw[fill={rgb,1:red,0.822;green,0.822;blue,0.822}, draw={rgb,1:red,0.822;green,0.822;blue,0.822}, line width=0.25pt, line join=round] (-0.416,0.323) -- (-0.453,0.302) -- (-0.446,0.225) -- (-0.409,0.245) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (0.428,0.410) -- (0.385,0.430) -- (0.367,0.346) -- (0.408,0.327) -- cycle;
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (1.103,0.587) -- (1.048,0.640) -- (0.984,0.656) -- (1.036,0.607) -- cycle;
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.937,0.694) -- (-0.995,0.647) -- (-0.924,0.646) -- (-0.870,0.690) -- cycle;
\filldraw[fill={rgb,1:red,0.861;green,0.861;blue,0.861}, draw={rgb,1:red,0.861;green,0.861;blue,0.861}, line width=0.25pt, line join=round] (-0.394,0.426) -- (-0.436,0.405) -- (-0.416,0.323) -- (-0.376,0.343) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (0.503,0.183) -- (0.473,0.207) -- (0.481,0.136) -- (0.512,0.112) -- cycle;
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (0.553,0.642) -- (0.497,0.668) -- (0.452,0.594) -- (0.502,0.571) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.479,0.202) -- (-0.509,0.178) -- (-0.517,0.107) -- (-0.487,0.132) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (-0.509,0.663) -- (-0.564,0.637) -- (-0.512,0.566) -- (-0.462,0.590) -- cycle;
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-1.060,0.629) -- (-1.113,0.576) -- (-1.046,0.597) -- (-0.995,0.647) -- cycle;
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (0.460,0.492) -- (0.414,0.514) -- (0.385,0.430) -- (0.428,0.410) -- cycle;
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (0.666,0.671) -- (0.610,0.702) -- (0.553,0.642) -- (0.604,0.614) -- cycle;
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (0.502,0.571) -- (0.452,0.594) -- (0.414,0.514) -- (0.460,0.492) -- cycle;
\filldraw[fill={rgb,1:red,0.898;green,0.898;blue,0.898}, draw={rgb,1:red,0.898;green,0.898;blue,0.898}, line width=0.25pt, line join=round] (1.208,0.494) -- (1.159,0.551) -- (1.103,0.587) -- (1.150,0.532) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.481,0.284) -- (0.446,0.306) -- (0.439,0.229) -- (0.473,0.207) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.894;blue,0.894}, draw={rgb,1:red,0.894;green,0.894;blue,0.894}, line width=0.25pt, line join=round] (-0.423,0.510) -- (-0.469,0.488) -- (-0.436,0.405) -- (-0.394,0.426) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.562,0.059) -- (0.539,0.086) -- (0.565,0.024) -- (0.589,-0.004) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.468,0.388) -- (0.428,0.410) -- (0.408,0.327) -- (0.446,0.306) -- cycle;
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (-0.462,0.590) -- (-0.512,0.566) -- (-0.469,0.488) -- (-0.423,0.510) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.621,0.696) -- (-0.677,0.664) -- (-0.614,0.608) -- (-0.564,0.637) -- cycle;
\filldraw[fill={rgb,1:red,0.819;green,0.819;blue,0.819}, draw={rgb,1:red,0.819;green,0.819;blue,0.819}, line width=0.25pt, line join=round] (-0.453,0.302) -- (-0.487,0.279) -- (-0.479,0.202) -- (-0.446,0.225) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (0.788,0.676) -- (0.731,0.713) -- (0.666,0.671) -- (0.718,0.637) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.544,0.081) -- (-0.566,0.054) -- (-0.593,-0.010) -- (-0.570,0.018) -- cycle;
\filldraw[fill={rgb,1:red,0.858;green,0.858;blue,0.858}, draw={rgb,1:red,0.858;green,0.858;blue,0.858}, line width=0.25pt, line join=round] (-0.436,0.405) -- (-0.475,0.383) -- (-0.453,0.302) -- (-0.416,0.323) -- cycle;
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (-1.170,0.540) -- (-1.217,0.482) -- (-1.158,0.521) -- (-1.113,0.576) -- cycle;
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-0.743,0.706) -- (-0.799,0.668) -- (-0.728,0.630) -- (-0.677,0.664) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.913,0.655) -- (0.858,0.698) -- (0.788,0.676) -- (0.839,0.636) -- cycle;
\filldraw[fill={rgb,1:red,0.810;green,0.810;blue,0.810}, draw={rgb,1:red,0.810;green,0.810;blue,0.810}, line width=0.25pt, line join=round] (0.530,0.158) -- (0.503,0.183) -- (0.512,0.112) -- (0.539,0.086) -- cycle;
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (0.604,0.614) -- (0.553,0.642) -- (0.502,0.571) -- (0.549,0.546) -- cycle;
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (0.503,0.469) -- (0.460,0.492) -- (0.428,0.410) -- (0.468,0.388) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.509,0.178) -- (-0.535,0.152) -- (-0.544,0.081) -- (-0.517,0.107) -- cycle;
\filldraw[fill={rgb,1:red,0.866;green,0.866;blue,0.866}, draw={rgb,1:red,0.866;green,0.866;blue,0.866}, line width=0.25pt, line join=round] (1.294,0.379) -- (1.252,0.441) -- (1.208,0.494) -- (1.248,0.434) -- cycle;
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.870,0.690) -- (-0.924,0.646) -- (-0.848,0.628) -- (-0.799,0.668) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-0.564,0.637) -- (-0.614,0.608) -- (-0.558,0.540) -- (-0.512,0.566) -- cycle;
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (0.549,0.546) -- (0.502,0.571) -- (0.460,0.492) -- (0.503,0.469) -- cycle;
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (-0.469,0.488) -- (-0.511,0.464) -- (-0.475,0.383) -- (-0.436,0.405) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (1.036,0.607) -- (0.984,0.656) -- (0.913,0.655) -- (0.962,0.609) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.512,0.260) -- (0.481,0.284) -- (0.473,0.207) -- (0.503,0.183) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.504,0.364) -- (0.468,0.388) -- (0.446,0.306) -- (0.481,0.284) -- cycle;
\filldraw[fill={rgb,1:red,0.921;green,0.921;blue,0.921}, draw={rgb,1:red,0.921;green,0.921;blue,0.921}, line width=0.25pt, line join=round] (-0.512,0.566) -- (-0.558,0.540) -- (-0.511,0.464) -- (-0.469,0.488) -- cycle;
\filldraw[fill={rgb,1:red,0.816;green,0.816;blue,0.816}, draw={rgb,1:red,0.816;green,0.816;blue,0.816}, line width=0.25pt, line join=round] (-0.487,0.279) -- (-0.517,0.255) -- (-0.509,0.178) -- (-0.479,0.202) -- cycle;
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (0.718,0.637) -- (0.666,0.671) -- (0.604,0.614) -- (0.651,0.583) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.580,0.032) -- (0.562,0.059) -- (0.589,-0.004) -- (0.608,-0.033) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.856;blue,0.856}, draw={rgb,1:red,0.856;green,0.856;blue,0.856}, line width=0.25pt, line join=round] (-0.475,0.383) -- (-0.511,0.359) -- (-0.487,0.279) -- (-0.453,0.302) -- cycle;
\filldraw[fill={rgb,1:red,0.898;green,0.898;blue,0.898}, draw={rgb,1:red,0.898;green,0.898;blue,0.898}, line width=0.25pt, line join=round] (-1.261,0.429) -- (-1.301,0.366) -- (-1.255,0.421) -- (-1.217,0.482) -- cycle;
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.995,0.647) -- (-1.046,0.597) -- (-0.970,0.600) -- (-0.924,0.646) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.677,0.664) -- (-0.728,0.630) -- (-0.660,0.577) -- (-0.614,0.608) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.566,0.054) -- (-0.583,0.026) -- (-0.612,-0.039) -- (-0.593,-0.010) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.927;blue,0.927}, draw={rgb,1:red,0.927;green,0.927;blue,0.927}, line width=0.25pt, line join=round] (1.150,0.532) -- (1.103,0.587) -- (1.036,0.607) -- (1.080,0.555) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (0.552,0.131) -- (0.530,0.158) -- (0.539,0.086) -- (0.562,0.059) -- cycle;
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (0.839,0.636) -- (0.788,0.676) -- (0.718,0.637) -- (0.764,0.601) -- cycle;
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (0.542,0.443) -- (0.503,0.469) -- (0.468,0.388) -- (0.504,0.364) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.651,0.583) -- (0.604,0.614) -- (0.549,0.546) -- (0.591,0.518) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.535,0.152) -- (-0.556,0.126) -- (-0.566,0.054) -- (-0.544,0.081) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.889;blue,0.889}, draw={rgb,1:red,0.889;green,0.889;blue,0.889}, line width=0.25pt, line join=round] (-0.511,0.464) -- (-0.549,0.438) -- (-0.511,0.359) -- (-0.475,0.383) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (0.539,0.234) -- (0.512,0.260) -- (0.503,0.183) -- (0.530,0.158) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (0.591,0.518) -- (0.549,0.546) -- (0.503,0.469) -- (0.542,0.443) -- cycle;
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (-1.113,0.576) -- (-1.158,0.521) -- (-1.088,0.545) -- (-1.046,0.597) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.799,0.668) -- (-0.848,0.628) -- (-0.773,0.593) -- (-0.728,0.630) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.536,0.339) -- (0.504,0.364) -- (0.481,0.284) -- (0.512,0.260) -- cycle;
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.614,0.608) -- (-0.660,0.577) -- (-0.599,0.512) -- (-0.558,0.540) -- cycle;
\filldraw[fill={rgb,1:red,0.814;green,0.814;blue,0.814}, draw={rgb,1:red,0.814;green,0.814;blue,0.814}, line width=0.25pt, line join=round] (-0.517,0.255) -- (-0.544,0.229) -- (-0.535,0.152) -- (-0.509,0.178) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (-0.558,0.540) -- (-0.599,0.512) -- (-0.549,0.438) -- (-0.511,0.464) -- cycle;
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (-0.511,0.359) -- (-0.542,0.333) -- (-0.517,0.255) -- (-0.487,0.279) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (0.962,0.609) -- (0.913,0.655) -- (0.839,0.636) -- (0.883,0.594) -- cycle;
\filldraw[fill={rgb,1:red,0.899;green,0.899;blue,0.899}, draw={rgb,1:red,0.899;green,0.899;blue,0.899}, line width=0.25pt, line join=round] (1.248,0.434) -- (1.208,0.494) -- (1.150,0.532) -- (1.188,0.475) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.594,0.003) -- (0.580,0.032) -- (0.608,-0.033) -- (0.623,-0.063) -- cycle;
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (0.764,0.601) -- (0.718,0.637) -- (0.651,0.583) -- (0.693,0.550) -- cycle;
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.924,0.646) -- (-0.970,0.600) -- (-0.891,0.585) -- (-0.848,0.628) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.583,0.026) -- (-0.597,-0.003) -- (-0.626,-0.070) -- (-0.612,-0.039) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (0.571,0.104) -- (0.552,0.131) -- (0.562,0.059) -- (0.580,0.032) -- cycle;
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (0.576,0.416) -- (0.542,0.443) -- (0.504,0.364) -- (0.536,0.339) -- cycle;
\filldraw[fill={rgb,1:red,0.925;green,0.925;blue,0.925}, draw={rgb,1:red,0.925;green,0.925;blue,0.925}, line width=0.25pt, line join=round] (-1.217,0.482) -- (-1.255,0.421) -- (-1.195,0.464) -- (-1.158,0.521) -- cycle;
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.728,0.630) -- (-0.773,0.593) -- (-0.701,0.544) -- (-0.660,0.577) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (1.080,0.555) -- (1.036,0.607) -- (0.962,0.609) -- (1.002,0.561) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.556,0.126) -- (-0.574,0.098) -- (-0.583,0.026) -- (-0.566,0.054) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (-0.549,0.438) -- (-0.583,0.410) -- (-0.542,0.333) -- (-0.511,0.359) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.847;blue,0.847}, draw={rgb,1:red,0.847;green,0.847;blue,0.847}, line width=0.25pt, line join=round] (0.562,0.207) -- (0.539,0.234) -- (0.530,0.158) -- (0.552,0.131) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (0.693,0.550) -- (0.651,0.583) -- (0.591,0.518) -- (0.630,0.488) -- cycle;
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (0.565,0.312) -- (0.536,0.339) -- (0.512,0.260) -- (0.539,0.234) -- cycle;
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (0.630,0.488) -- (0.591,0.518) -- (0.542,0.443) -- (0.576,0.416) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (-0.544,0.229) -- (-0.566,0.202) -- (-0.556,0.126) -- (-0.535,0.152) -- cycle;
\filldraw[fill={rgb,1:red,0.942;green,0.942;blue,0.942}, draw={rgb,1:red,0.942;green,0.942;blue,0.942}, line width=0.25pt, line join=round] (-0.660,0.577) -- (-0.701,0.544) -- (-0.637,0.482) -- (-0.599,0.512) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-0.542,0.333) -- (-0.570,0.306) -- (-0.544,0.229) -- (-0.517,0.255) -- cycle;
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (0.883,0.594) -- (0.839,0.636) -- (0.764,0.601) -- (0.804,0.562) -- cycle;
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (-0.599,0.512) -- (-0.637,0.482) -- (-0.583,0.410) -- (-0.549,0.438) -- cycle;
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (-1.046,0.597) -- (-1.088,0.545) -- (-1.010,0.551) -- (-0.970,0.600) -- cycle;
\filldraw[fill={rgb,1:red,0.867;green,0.867;blue,0.867}, draw={rgb,1:red,0.867;green,0.867;blue,0.867}, line width=0.25pt, line join=round] (1.326,0.315) -- (1.294,0.379) -- (1.248,0.434) -- (1.279,0.372) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.848,0.628) -- (-0.891,0.585) -- (-0.812,0.555) -- (-0.773,0.593) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.927;blue,0.927}, draw={rgb,1:red,0.927;green,0.927;blue,0.927}, line width=0.25pt, line join=round] (1.188,0.475) -- (1.150,0.532) -- (1.080,0.555) -- (1.116,0.502) -- cycle;
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (0.607,0.387) -- (0.576,0.416) -- (0.536,0.339) -- (0.565,0.312) -- cycle;
\filldraw[fill={rgb,1:red,0.900;green,0.900;blue,0.900}, draw={rgb,1:red,0.900;green,0.900;blue,0.900}, line width=0.25pt, line join=round] (-1.301,0.366) -- (-1.331,0.302) -- (-1.284,0.359) -- (-1.255,0.421) -- cycle;
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (0.585,0.075) -- (0.571,0.104) -- (0.580,0.032) -- (0.594,0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (0.804,0.562) -- (0.764,0.601) -- (0.693,0.550) -- (0.730,0.516) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (-0.583,0.410) -- (-0.612,0.381) -- (-0.570,0.306) -- (-0.542,0.333) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (1.002,0.561) -- (0.962,0.609) -- (0.883,0.594) -- (0.921,0.550) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.574,0.098) -- (-0.587,0.070) -- (-0.597,-0.003) -- (-0.583,0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.845;green,0.845;blue,0.845}, draw={rgb,1:red,0.845;green,0.845;blue,0.845}, line width=0.25pt, line join=round] (0.580,0.179) -- (0.562,0.207) -- (0.552,0.131) -- (0.571,0.104) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (0.589,0.284) -- (0.565,0.312) -- (0.539,0.234) -- (0.562,0.207) -- cycle;
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (-1.158,0.521) -- (-1.195,0.464) -- (-1.122,0.491) -- (-1.088,0.545) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (0.663,0.456) -- (0.630,0.488) -- (0.576,0.416) -- (0.607,0.387) -- cycle;
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.773,0.593) -- (-0.812,0.555) -- (-0.736,0.509) -- (-0.701,0.544) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (0.730,0.516) -- (0.693,0.550) -- (0.630,0.488) -- (0.663,0.456) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (-0.566,0.202) -- (-0.583,0.174) -- (-0.574,0.098) -- (-0.556,0.126) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (-0.570,0.306) -- (-0.593,0.278) -- (-0.566,0.202) -- (-0.544,0.229) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.970,0.600) -- (-1.010,0.551) -- (-0.927,0.541) -- (-0.891,0.585) -- cycle;
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (-0.637,0.482) -- (-0.669,0.450) -- (-0.612,0.381) -- (-0.583,0.410) -- cycle;
\filldraw[fill={rgb,1:red,0.833;green,0.833;blue,0.833}, draw={rgb,1:red,0.833;green,0.833;blue,0.833}, line width=0.25pt, line join=round] (1.376,0.182) -- (1.354,0.249) -- (1.326,0.315) -- (1.347,0.250) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (-0.701,0.544) -- (-0.736,0.509) -- (-0.669,0.450) -- (-0.637,0.482) -- cycle;
\filldraw[fill={rgb,1:red,0.900;green,0.900;blue,0.900}, draw={rgb,1:red,0.900;green,0.900;blue,0.900}, line width=0.25pt, line join=round] (1.279,0.372) -- (1.248,0.434) -- (1.188,0.475) -- (1.217,0.416) -- cycle;
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (0.921,0.550) -- (0.883,0.594) -- (0.804,0.562) -- (0.839,0.522) -- cycle;
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (1.116,0.502) -- (1.080,0.555) -- (1.002,0.561) -- (1.036,0.511) -- cycle;
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (0.633,0.357) -- (0.607,0.387) -- (0.565,0.312) -- (0.589,0.284) -- cycle;
\filldraw[fill={rgb,1:red,0.805;green,0.805;blue,0.805}, draw={rgb,1:red,0.805;green,0.805;blue,0.805}, line width=0.25pt, line join=round] (0.594,0.047) -- (0.585,0.075) -- (0.594,0.003) -- (0.604,-0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.870;green,0.870;blue,0.870}, draw={rgb,1:red,0.870;green,0.870;blue,0.870}, line width=0.25pt, line join=round] (-1.360,0.235) -- (-1.380,0.169) -- (-1.350,0.237) -- (-1.331,0.302) -- cycle;
\filldraw[fill={rgb,1:red,0.844;green,0.844;blue,0.844}, draw={rgb,1:red,0.844;green,0.844;blue,0.844}, line width=0.25pt, line join=round] (0.594,0.151) -- (0.580,0.179) -- (0.571,0.104) -- (0.585,0.075) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (-0.612,0.381) -- (-0.637,0.351) -- (-0.593,0.278) -- (-0.570,0.306) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.927;blue,0.927}, draw={rgb,1:red,0.927;green,0.927;blue,0.927}, line width=0.25pt, line join=round] (-1.255,0.421) -- (-1.284,0.359) -- (-1.222,0.405) -- (-1.195,0.464) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.587,0.070) -- (-0.596,0.041) -- (-0.605,-0.032) -- (-0.597,-0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (0.608,0.254) -- (0.589,0.284) -- (0.562,0.207) -- (0.580,0.179) -- cycle;
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.891,0.585) -- (-0.927,0.541) -- (-0.845,0.514) -- (-0.812,0.555) -- cycle;
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-1.088,0.545) -- (-1.122,0.491) -- (-1.041,0.501) -- (-1.010,0.551) -- cycle;
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (-0.583,0.174) -- (-0.597,0.145) -- (-0.587,0.070) -- (-0.574,0.098) -- cycle;
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (0.839,0.522) -- (0.804,0.562) -- (0.730,0.516) -- (0.761,0.479) -- cycle;
\filldraw[fill={rgb,1:red,0.845;green,0.845;blue,0.845}, draw={rgb,1:red,0.845;green,0.845;blue,0.845}, line width=0.25pt, line join=round] (-0.593,0.278) -- (-0.612,0.248) -- (-0.583,0.174) -- (-0.566,0.202) -- cycle;
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (0.691,0.423) -- (0.663,0.456) -- (0.607,0.387) -- (0.633,0.357) -- cycle;
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (0.761,0.479) -- (0.730,0.516) -- (0.663,0.456) -- (0.691,0.423) -- cycle;
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-0.669,0.450) -- (-0.696,0.417) -- (-0.637,0.351) -- (-0.612,0.381) -- cycle;
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (-0.812,0.555) -- (-0.845,0.514) -- (-0.766,0.472) -- (-0.736,0.509) -- cycle;
\filldraw[fill={rgb,1:red,0.869;green,0.869;blue,0.869}, draw={rgb,1:red,0.869;green,0.869;blue,0.869}, line width=0.25pt, line join=round] (1.347,0.250) -- (1.326,0.315) -- (1.279,0.372) -- (1.300,0.309) -- cycle;
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-0.736,0.509) -- (-0.766,0.472) -- (-0.696,0.417) -- (-0.669,0.450) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (1.036,0.511) -- (1.002,0.561) -- (0.921,0.550) -- (0.951,0.504) -- cycle;
\filldraw[fill={rgb,1:red,0.928;green,0.928;blue,0.928}, draw={rgb,1:red,0.928;green,0.928;blue,0.928}, line width=0.25pt, line join=round] (1.217,0.416) -- (1.188,0.475) -- (1.116,0.502) -- (1.143,0.446) -- cycle;
\filldraw[fill={rgb,1:red,0.912;green,0.912;blue,0.912}, draw={rgb,1:red,0.912;green,0.912;blue,0.912}, line width=0.25pt, line join=round] (0.654,0.326) -- (0.633,0.357) -- (0.589,0.284) -- (0.608,0.254) -- cycle;
\filldraw[fill={rgb,1:red,0.803;green,0.803;blue,0.803}, draw={rgb,1:red,0.803;green,0.803;blue,0.803}, line width=0.25pt, line join=round] (0.599,0.018) -- (0.594,0.047) -- (0.604,-0.026) -- (0.609,-0.056) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-1.010,0.551) -- (-1.041,0.501) -- (-0.956,0.495) -- (-0.927,0.541) -- cycle;
\filldraw[fill={rgb,1:red,0.842;green,0.842;blue,0.842}, draw={rgb,1:red,0.842;green,0.842;blue,0.842}, line width=0.25pt, line join=round] (0.604,0.121) -- (0.594,0.151) -- (0.585,0.075) -- (0.594,0.047) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.596,0.041) -- (-0.600,0.012) -- (-0.610,-0.062) -- (-0.605,-0.032) -- cycle;
\filldraw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}, draw={rgb,1:red,0.902;green,0.902;blue,0.902}, line width=0.25pt, line join=round] (-1.331,0.302) -- (-1.350,0.237) -- (-1.303,0.296) -- (-1.284,0.359) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.879;blue,0.879}, draw={rgb,1:red,0.879;green,0.879;blue,0.879}, line width=0.25pt, line join=round] (0.623,0.224) -- (0.608,0.254) -- (0.580,0.179) -- (0.594,0.151) -- cycle;
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (-0.637,0.351) -- (-0.657,0.319) -- (-0.612,0.248) -- (-0.593,0.278) -- cycle;
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-1.195,0.464) -- (-1.222,0.405) -- (-1.148,0.435) -- (-1.122,0.491) -- cycle;
\filldraw[fill={rgb,1:red,0.804;green,0.804;blue,0.804}, draw={rgb,1:red,0.804;green,0.804;blue,0.804}, line width=0.25pt, line join=round] (-0.597,0.145) -- (-0.605,0.115) -- (-0.596,0.041) -- (-0.587,0.070) -- cycle;
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.612,0.248) -- (-0.626,0.218) -- (-0.597,0.145) -- (-0.583,0.174) -- cycle;
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (0.951,0.504) -- (0.921,0.550) -- (0.839,0.522) -- (0.866,0.481) -- cycle;
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (0.714,0.389) -- (0.691,0.423) -- (0.633,0.357) -- (0.654,0.326) -- cycle;
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.927,0.541) -- (-0.956,0.495) -- (-0.871,0.472) -- (-0.845,0.514) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.866,0.481) -- (0.839,0.522) -- (0.761,0.479) -- (0.786,0.442) -- cycle;
\filldraw[fill={rgb,1:red,0.911;green,0.911;blue,0.911}, draw={rgb,1:red,0.911;green,0.911;blue,0.911}, line width=0.25pt, line join=round] (-0.696,0.417) -- (-0.718,0.382) -- (-0.657,0.319) -- (-0.637,0.351) -- cycle;
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (1.143,0.446) -- (1.116,0.502) -- (1.036,0.511) -- (1.061,0.460) -- cycle;
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (0.786,0.442) -- (0.761,0.479) -- (0.691,0.423) -- (0.714,0.389) -- cycle;
\filldraw[fill={rgb,1:red,0.901;green,0.901;blue,0.901}, draw={rgb,1:red,0.901;green,0.901;blue,0.901}, line width=0.25pt, line join=round] (1.300,0.309) -- (1.279,0.372) -- (1.217,0.416) -- (1.237,0.357) -- cycle;
\filldraw[fill={rgb,1:red,0.835;green,0.835;blue,0.835}, draw={rgb,1:red,0.835;green,0.835;blue,0.835}, line width=0.25pt, line join=round] (1.388,0.114) -- (1.376,0.182) -- (1.347,0.250) -- (1.359,0.184) -- cycle;
\filldraw[fill={rgb,1:red,0.955;green,0.955;blue,0.955}, draw={rgb,1:red,0.955;green,0.955;blue,0.955}, line width=0.25pt, line join=round] (-0.845,0.514) -- (-0.871,0.472) -- (-0.790,0.434) -- (-0.766,0.472) -- cycle;
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (-0.766,0.472) -- (-0.790,0.434) -- (-0.718,0.382) -- (-0.696,0.417) -- cycle;
\filldraw[fill={rgb,1:red,0.910;green,0.910;blue,0.910}, draw={rgb,1:red,0.910;green,0.910;blue,0.910}, line width=0.25pt, line join=round] (0.670,0.293) -- (0.654,0.326) -- (0.608,0.254) -- (0.623,0.224) -- cycle;
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-1.122,0.491) -- (-1.148,0.435) -- (-1.065,0.450) -- (-1.041,0.501) -- cycle;
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.609,0.092) -- (0.604,0.121) -- (0.594,0.047) -- (0.599,0.018) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (0.633,0.194) -- (0.623,0.224) -- (0.594,0.151) -- (0.604,0.121) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-0.657,0.319) -- (-0.672,0.287) -- (-0.626,0.218) -- (-0.612,0.248) -- cycle;
\filldraw[fill={rgb,1:red,0.929;green,0.929;blue,0.929}, draw={rgb,1:red,0.929;green,0.929;blue,0.929}, line width=0.25pt, line join=round] (-1.284,0.359) -- (-1.303,0.296) -- (-1.240,0.344) -- (-1.222,0.405) -- cycle;
\filldraw[fill={rgb,1:red,0.872;green,0.872;blue,0.872}, draw={rgb,1:red,0.872;green,0.872;blue,0.872}, line width=0.25pt, line join=round] (-1.380,0.169) -- (-1.389,0.101) -- (-1.360,0.170) -- (-1.350,0.237) -- cycle;
\filldraw[fill={rgb,1:red,0.801;green,0.801;blue,0.801}, draw={rgb,1:red,0.801;green,0.801;blue,0.801}, line width=0.25pt, line join=round] (-0.605,0.115) -- (-0.610,0.086) -- (-0.600,0.012) -- (-0.596,0.041) -- cycle;
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.626,0.218) -- (-0.635,0.187) -- (-0.605,0.115) -- (-0.597,0.145) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (1.061,0.460) -- (1.036,0.511) -- (0.951,0.504) -- (0.974,0.457) -- cycle;
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (0.731,0.354) -- (0.714,0.389) -- (0.654,0.326) -- (0.670,0.293) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-1.041,0.501) -- (-1.065,0.450) -- (-0.978,0.448) -- (-0.956,0.495) -- cycle;
\filldraw[fill={rgb,1:red,0.929;green,0.929;blue,0.929}, draw={rgb,1:red,0.929;green,0.929;blue,0.929}, line width=0.25pt, line join=round] (1.237,0.357) -- (1.217,0.416) -- (1.143,0.446) -- (1.162,0.390) -- cycle;
\filldraw[fill={rgb,1:red,0.909;green,0.909;blue,0.909}, draw={rgb,1:red,0.909;green,0.909;blue,0.909}, line width=0.25pt, line join=round] (-0.718,0.382) -- (-0.734,0.347) -- (-0.672,0.287) -- (-0.657,0.319) -- cycle;
\filldraw[fill={rgb,1:red,0.971;green,0.971;blue,0.971}, draw={rgb,1:red,0.971;green,0.971;blue,0.971}, line width=0.25pt, line join=round] (0.974,0.457) -- (0.951,0.504) -- (0.866,0.481) -- (0.888,0.438) -- cycle;
\filldraw[fill={rgb,1:red,0.870;green,0.870;blue,0.870}, draw={rgb,1:red,0.870;green,0.870;blue,0.870}, line width=0.25pt, line join=round] (1.359,0.184) -- (1.347,0.250) -- (1.300,0.309) -- (1.311,0.245) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.399,-0.027) -- (1.398,0.041) -- (1.388,0.114) -- (1.389,0.047) -- cycle;
\filldraw[fill={rgb,1:red,0.956;green,0.956;blue,0.956}, draw={rgb,1:red,0.956;green,0.956;blue,0.956}, line width=0.25pt, line join=round] (0.805,0.403) -- (0.786,0.442) -- (0.714,0.389) -- (0.731,0.354) -- cycle;
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (0.888,0.438) -- (0.866,0.481) -- (0.786,0.442) -- (0.805,0.403) -- cycle;
\filldraw[fill={rgb,1:red,0.909;green,0.909;blue,0.909}, draw={rgb,1:red,0.909;green,0.909;blue,0.909}, line width=0.25pt, line join=round] (0.681,0.260) -- (0.670,0.293) -- (0.623,0.224) -- (0.633,0.194) -- cycle;
\filldraw[fill={rgb,1:red,0.838;green,0.838;blue,0.838}, draw={rgb,1:red,0.838;green,0.838;blue,0.838}, line width=0.25pt, line join=round] (0.610,0.062) -- (0.609,0.092) -- (0.599,0.018) -- (0.600,-0.012) -- cycle;
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (-1.222,0.405) -- (-1.240,0.344) -- (-1.165,0.379) -- (-1.148,0.435) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.956,0.495) -- (-0.978,0.448) -- (-0.891,0.429) -- (-0.871,0.472) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (0.639,0.163) -- (0.633,0.194) -- (0.604,0.121) -- (0.609,0.092) -- cycle;
\filldraw[fill={rgb,1:red,0.935;green,0.935;blue,0.935}, draw={rgb,1:red,0.935;green,0.935;blue,0.935}, line width=0.25pt, line join=round] (-0.790,0.434) -- (-0.808,0.395) -- (-0.734,0.347) -- (-0.718,0.382) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (-0.672,0.287) -- (-0.682,0.254) -- (-0.635,0.187) -- (-0.626,0.218) -- cycle;
\filldraw[fill={rgb,1:red,0.755;green,0.777;blue,0.801}, draw={rgb,1:red,0.755;green,0.777;blue,0.801}, line width=0.25pt, line join=round] (-0.610,0.086) -- (-0.609,0.056) -- (-0.599,-0.018) -- (-0.600,0.012) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (-0.871,0.472) -- (-0.891,0.429) -- (-0.808,0.395) -- (-0.790,0.434) -- cycle;
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (-1.350,0.237) -- (-1.360,0.170) -- (-1.312,0.232) -- (-1.303,0.296) -- cycle;
\filldraw[fill={rgb,1:red,0.839;green,0.839;blue,0.839}, draw={rgb,1:red,0.839;green,0.839;blue,0.839}, line width=0.25pt, line join=round] (-0.635,0.187) -- (-0.639,0.156) -- (-0.610,0.086) -- (-0.605,0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.786;green,0.808;blue,0.832}, draw={rgb,1:red,0.786;green,0.808;blue,0.832}, line width=0.25pt, line join=round] (-1.399,0.027) -- (-1.398,-0.041) -- (-1.388,0.033) -- (-1.389,0.101) -- cycle;
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (1.162,0.390) -- (1.143,0.446) -- (1.061,0.460) -- (1.078,0.408) -- cycle;
\filldraw[fill={rgb,1:red,0.935;green,0.935;blue,0.935}, draw={rgb,1:red,0.935;green,0.935;blue,0.935}, line width=0.25pt, line join=round] (0.743,0.318) -- (0.731,0.354) -- (0.670,0.293) -- (0.681,0.260) -- cycle;
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-1.148,0.435) -- (-1.165,0.379) -- (-1.081,0.398) -- (-1.065,0.450) -- cycle;
\filldraw[fill={rgb,1:red,0.903;green,0.903;blue,0.903}, draw={rgb,1:red,0.903;green,0.903;blue,0.903}, line width=0.25pt, line join=round] (1.311,0.245) -- (1.300,0.309) -- (1.237,0.357) -- (1.248,0.296) -- cycle;
\filldraw[fill={rgb,1:red,0.907;green,0.907;blue,0.907}, draw={rgb,1:red,0.907;green,0.907;blue,0.907}, line width=0.25pt, line join=round] (-0.734,0.347) -- (-0.745,0.310) -- (-0.682,0.254) -- (-0.672,0.287) -- cycle;
\filldraw[fill={rgb,1:red,0.837;green,0.837;blue,0.837}, draw={rgb,1:red,0.837;green,0.837;blue,0.837}, line width=0.25pt, line join=round] (1.389,0.047) -- (1.388,0.114) -- (1.359,0.184) -- (1.360,0.117) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (1.078,0.408) -- (1.061,0.460) -- (0.974,0.457) -- (0.990,0.409) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.380,-0.169) -- (1.389,-0.101) -- (1.399,-0.027) -- (1.390,-0.095) -- cycle;
\filldraw[fill={rgb,1:red,0.907;green,0.907;blue,0.907}, draw={rgb,1:red,0.907;green,0.907;blue,0.907}, line width=0.25pt, line join=round] (0.686,0.227) -- (0.681,0.260) -- (0.633,0.194) -- (0.639,0.163) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.874;blue,0.874}, draw={rgb,1:red,0.874;green,0.874;blue,0.874}, line width=0.25pt, line join=round] (0.639,0.131) -- (0.639,0.163) -- (0.609,0.092) -- (0.610,0.062) -- cycle;
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (0.818,0.363) -- (0.805,0.403) -- (0.731,0.354) -- (0.743,0.318) -- cycle;
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-1.303,0.296) -- (-1.312,0.232) -- (-1.249,0.284) -- (-1.240,0.344) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.874;blue,0.874}, draw={rgb,1:red,0.874;green,0.874;blue,0.874}, line width=0.25pt, line join=round] (-0.682,0.254) -- (-0.687,0.220) -- (-0.639,0.156) -- (-0.635,0.187) -- cycle;
\filldraw[fill={rgb,1:red,0.971;green,0.971;blue,0.971}, draw={rgb,1:red,0.971;green,0.971;blue,0.971}, line width=0.25pt, line join=round] (0.990,0.409) -- (0.974,0.457) -- (0.888,0.438) -- (0.902,0.394) -- cycle;
\filldraw[fill={rgb,1:red,0.784;green,0.807;blue,0.830}, draw={rgb,1:red,0.784;green,0.807;blue,0.830}, line width=0.25pt, line join=round] (-0.639,0.156) -- (-0.639,0.125) -- (-0.609,0.056) -- (-0.610,0.086) -- cycle;
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-1.065,0.450) -- (-1.081,0.398) -- (-0.993,0.400) -- (-0.978,0.448) -- cycle;
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (0.902,0.394) -- (0.888,0.438) -- (0.805,0.403) -- (0.818,0.363) -- cycle;
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.808,0.395) -- (-0.820,0.355) -- (-0.745,0.310) -- (-0.734,0.347) -- cycle;
\filldraw[fill={rgb,1:red,0.814;green,0.837;blue,0.860}, draw={rgb,1:red,0.814;green,0.837;blue,0.860}, line width=0.25pt, line join=round] (-1.389,0.101) -- (-1.388,0.033) -- (-1.359,0.104) -- (-1.360,0.170) -- cycle;
\filldraw[fill={rgb,1:red,0.803;green,0.803;blue,0.803}, draw={rgb,1:red,0.803;green,0.803;blue,0.803}, line width=0.25pt, line join=round] (-1.388,-0.114) -- (-1.376,-0.182) -- (-1.386,-0.109) -- (-1.398,-0.041) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.978,0.448) -- (-0.993,0.400) -- (-0.904,0.385) -- (-0.891,0.429) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (-0.891,0.429) -- (-0.904,0.385) -- (-0.820,0.355) -- (-0.808,0.395) -- cycle;
\filldraw[fill={rgb,1:red,0.930;green,0.930;blue,0.930}, draw={rgb,1:red,0.930;green,0.930;blue,0.930}, line width=0.25pt, line join=round] (1.248,0.296) -- (1.237,0.357) -- (1.162,0.390) -- (1.172,0.333) -- cycle;
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (0.750,0.281) -- (0.743,0.318) -- (0.681,0.260) -- (0.686,0.227) -- cycle;
\filldraw[fill={rgb,1:red,0.872;green,0.872;blue,0.872}, draw={rgb,1:red,0.872;green,0.872;blue,0.872}, line width=0.25pt, line join=round] (1.360,0.117) -- (1.359,0.184) -- (1.311,0.245) -- (1.312,0.181) -- cycle;
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (-1.240,0.344) -- (-1.249,0.284) -- (-1.173,0.322) -- (-1.165,0.379) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-0.745,0.310) -- (-0.750,0.274) -- (-0.687,0.220) -- (-0.682,0.254) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (0.687,0.193) -- (0.686,0.227) -- (0.639,0.163) -- (0.639,0.131) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.835;blue,0.859}, draw={rgb,1:red,0.812;green,0.835;blue,0.859}, line width=0.25pt, line join=round] (0.635,0.100) -- (0.639,0.131) -- (0.610,0.062) -- (0.605,0.032) -- cycle;
\filldraw[fill={rgb,1:red,0.756;green,0.778;blue,0.802}, draw={rgb,1:red,0.756;green,0.778;blue,0.802}, line width=0.25pt, line join=round] (1.390,-0.095) -- (1.399,-0.027) -- (1.389,0.047) -- (1.380,-0.021) -- cycle;
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (1.172,0.333) -- (1.162,0.390) -- (1.078,0.408) -- (1.088,0.355) -- cycle;
\filldraw[fill={rgb,1:red,0.783;green,0.805;blue,0.829}, draw={rgb,1:red,0.783;green,0.805;blue,0.829}, line width=0.25pt, line join=round] (-0.639,0.125) -- (-0.633,0.094) -- (-0.604,0.026) -- (-0.609,0.056) -- cycle;
\filldraw[fill={rgb,1:red,0.813;green,0.835;blue,0.859}, draw={rgb,1:red,0.813;green,0.835;blue,0.859}, line width=0.25pt, line join=round] (-0.687,0.220) -- (-0.686,0.187) -- (-0.639,0.125) -- (-0.639,0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.825,0.323) -- (0.818,0.363) -- (0.743,0.318) -- (0.750,0.281) -- cycle;
\filldraw[fill={rgb,1:red,0.840;green,0.862;blue,0.886}, draw={rgb,1:red,0.840;green,0.862;blue,0.886}, line width=0.25pt, line join=round] (-1.360,0.170) -- (-1.359,0.104) -- (-1.311,0.168) -- (-1.312,0.232) -- cycle;
\filldraw[fill={rgb,1:red,0.787;green,0.810;blue,0.833}, draw={rgb,1:red,0.787;green,0.810;blue,0.833}, line width=0.25pt, line join=round] (-1.398,-0.041) -- (-1.386,-0.109) -- (-1.376,-0.034) -- (-1.388,0.033) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-1.165,0.379) -- (-1.173,0.322) -- (-1.088,0.345) -- (-1.081,0.398) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.820,0.355) -- (-0.826,0.315) -- (-0.750,0.274) -- (-0.745,0.310) -- cycle;
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (1.088,0.355) -- (1.078,0.408) -- (0.990,0.409) -- (0.999,0.361) -- cycle;
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (0.910,0.350) -- (0.902,0.394) -- (0.818,0.363) -- (0.825,0.323) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.999,0.361) -- (0.990,0.409) -- (0.902,0.394) -- (0.910,0.350) -- cycle;
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (1.312,0.181) -- (1.311,0.245) -- (1.248,0.296) -- (1.249,0.235) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (0.750,0.245) -- (0.750,0.281) -- (0.686,0.227) -- (0.687,0.193) -- cycle;
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-1.081,0.398) -- (-1.088,0.345) -- (-0.999,0.351) -- (-0.993,0.400) -- cycle;
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.904,0.385) -- (-0.910,0.341) -- (-0.826,0.315) -- (-0.820,0.355) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.833;blue,0.857}, draw={rgb,1:red,0.811;green,0.833;blue,0.857}, line width=0.25pt, line join=round] (0.626,0.070) -- (0.635,0.100) -- (0.605,0.032) -- (0.597,0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.993,0.400) -- (-0.999,0.351) -- (-0.910,0.341) -- (-0.904,0.385) -- cycle;
\filldraw[fill={rgb,1:red,0.838;green,0.860;blue,0.884}, draw={rgb,1:red,0.838;green,0.860;blue,0.884}, line width=0.25pt, line join=round] (0.682,0.160) -- (0.687,0.193) -- (0.639,0.131) -- (0.635,0.100) -- cycle;
\filldraw[fill={rgb,1:red,0.838;green,0.861;blue,0.885}, draw={rgb,1:red,0.838;green,0.861;blue,0.885}, line width=0.25pt, line join=round] (-0.750,0.274) -- (-0.750,0.237) -- (-0.686,0.187) -- (-0.687,0.220) -- cycle;
\filldraw[fill={rgb,1:red,0.786;green,0.808;blue,0.832}, draw={rgb,1:red,0.786;green,0.808;blue,0.832}, line width=0.25pt, line join=round] (1.380,-0.021) -- (1.389,0.047) -- (1.360,0.117) -- (1.350,0.051) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.360,-0.235) -- (1.380,-0.169) -- (1.390,-0.095) -- (1.369,-0.163) -- cycle;
\filldraw[fill={rgb,1:red,0.861;green,0.883;blue,0.907}, draw={rgb,1:red,0.861;green,0.883;blue,0.907}, line width=0.25pt, line join=round] (-1.312,0.232) -- (-1.311,0.168) -- (-1.248,0.223) -- (-1.249,0.284) -- cycle;
\filldraw[fill={rgb,1:red,0.781;green,0.804;blue,0.827}, draw={rgb,1:red,0.781;green,0.804;blue,0.827}, line width=0.25pt, line join=round] (-0.633,0.094) -- (-0.623,0.063) -- (-0.594,-0.003) -- (-0.604,0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.834;blue,0.858}, draw={rgb,1:red,0.811;green,0.834;blue,0.858}, line width=0.25pt, line join=round] (-0.686,0.187) -- (-0.681,0.153) -- (-0.633,0.094) -- (-0.639,0.125) -- cycle;
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (1.249,0.235) -- (1.248,0.296) -- (1.172,0.333) -- (1.173,0.276) -- cycle;
\filldraw[fill={rgb,1:red,0.816;green,0.838;blue,0.862}, draw={rgb,1:red,0.816;green,0.838;blue,0.862}, line width=0.25pt, line join=round] (-1.388,0.033) -- (-1.376,-0.034) -- (-1.347,0.038) -- (-1.359,0.104) -- cycle;
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (0.826,0.283) -- (0.825,0.323) -- (0.750,0.281) -- (0.750,0.245) -- cycle;
\filldraw[fill={rgb,1:red,0.805;green,0.805;blue,0.805}, draw={rgb,1:red,0.805;green,0.805;blue,0.805}, line width=0.25pt, line join=round] (-1.376,-0.182) -- (-1.354,-0.249) -- (-1.364,-0.176) -- (-1.386,-0.109) -- cycle;
\filldraw[fill={rgb,1:red,0.860;green,0.882;blue,0.906}, draw={rgb,1:red,0.860;green,0.882;blue,0.906}, line width=0.25pt, line join=round] (-0.826,0.315) -- (-0.825,0.275) -- (-0.750,0.237) -- (-0.750,0.274) -- cycle;
\filldraw[fill={rgb,1:red,0.877;green,0.899;blue,0.923}, draw={rgb,1:red,0.877;green,0.899;blue,0.923}, line width=0.25pt, line join=round] (-1.249,0.284) -- (-1.248,0.223) -- (-1.172,0.264) -- (-1.173,0.322) -- cycle;
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (1.173,0.276) -- (1.172,0.333) -- (1.088,0.355) -- (1.088,0.302) -- cycle;
\filldraw[fill={rgb,1:red,0.859;green,0.882;blue,0.906}, draw={rgb,1:red,0.859;green,0.882;blue,0.906}, line width=0.25pt, line join=round] (0.745,0.208) -- (0.750,0.245) -- (0.687,0.193) -- (0.682,0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (0.910,0.306) -- (0.910,0.350) -- (0.825,0.323) -- (0.826,0.283) -- cycle;
\filldraw[fill={rgb,1:red,0.814;green,0.837;blue,0.860}, draw={rgb,1:red,0.814;green,0.837;blue,0.860}, line width=0.25pt, line join=round] (1.350,0.051) -- (1.360,0.117) -- (1.312,0.181) -- (1.303,0.117) -- cycle;
\filldraw[fill={rgb,1:red,0.836;green,0.859;blue,0.883}, draw={rgb,1:red,0.836;green,0.859;blue,0.883}, line width=0.25pt, line join=round] (0.672,0.127) -- (0.682,0.160) -- (0.635,0.100) -- (0.626,0.070) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.301,-0.366) -- (1.331,-0.302) -- (1.360,-0.235) -- (1.329,-0.301) -- cycle;
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (1.088,0.302) -- (1.088,0.355) -- (0.999,0.361) -- (0.999,0.312) -- cycle;
\filldraw[fill={rgb,1:red,0.837;green,0.860;blue,0.883}, draw={rgb,1:red,0.837;green,0.860;blue,0.883}, line width=0.25pt, line join=round] (-0.750,0.237) -- (-0.743,0.201) -- (-0.681,0.153) -- (-0.686,0.187) -- cycle;
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (0.999,0.312) -- (0.999,0.361) -- (0.910,0.350) -- (0.910,0.306) -- cycle;
\filldraw[fill={rgb,1:red,0.758;green,0.780;blue,0.804}, draw={rgb,1:red,0.758;green,0.780;blue,0.804}, line width=0.25pt, line join=round] (1.369,-0.163) -- (1.390,-0.095) -- (1.380,-0.021) -- (1.360,-0.088) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.899;blue,0.922}, draw={rgb,1:red,0.876;green,0.899;blue,0.922}, line width=0.25pt, line join=round] (-0.910,0.341) -- (-0.910,0.297) -- (-0.825,0.275) -- (-0.826,0.315) -- cycle;
\filldraw[fill={rgb,1:red,0.810;green,0.833;blue,0.856}, draw={rgb,1:red,0.810;green,0.833;blue,0.856}, line width=0.25pt, line join=round] (-0.681,0.153) -- (-0.670,0.120) -- (-0.623,0.063) -- (-0.633,0.094) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.909;blue,0.933}, draw={rgb,1:red,0.887;green,0.909;blue,0.933}, line width=0.25pt, line join=round] (-1.173,0.322) -- (-1.172,0.264) -- (-1.088,0.291) -- (-1.088,0.345) -- cycle;
\filldraw[fill={rgb,1:red,0.841;green,0.863;blue,0.887}, draw={rgb,1:red,0.841;green,0.863;blue,0.887}, line width=0.25pt, line join=round] (-1.359,0.104) -- (-1.347,0.038) -- (-1.300,0.105) -- (-1.311,0.168) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.909;blue,0.933}, draw={rgb,1:red,0.887;green,0.909;blue,0.933}, line width=0.25pt, line join=round] (-0.999,0.351) -- (-0.999,0.302) -- (-0.910,0.297) -- (-0.910,0.341) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.913;blue,0.937}, draw={rgb,1:red,0.891;green,0.913;blue,0.937}, line width=0.25pt, line join=round] (-1.088,0.345) -- (-1.088,0.291) -- (-0.999,0.302) -- (-0.999,0.351) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.326,-0.315) -- (-1.294,-0.379) -- (-1.322,-0.314) -- (-1.354,-0.249) -- cycle;
\filldraw[fill={rgb,1:red,0.789;green,0.811;blue,0.835}, draw={rgb,1:red,0.789;green,0.811;blue,0.835}, line width=0.25pt, line join=round] (-1.386,-0.109) -- (-1.364,-0.176) -- (-1.354,-0.101) -- (-1.376,-0.034) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.898;blue,0.922}, draw={rgb,1:red,0.876;green,0.898;blue,0.922}, line width=0.25pt, line join=round] (0.820,0.242) -- (0.826,0.283) -- (0.750,0.245) -- (0.745,0.208) -- cycle;
\filldraw[fill={rgb,1:red,0.840;green,0.862;blue,0.886}, draw={rgb,1:red,0.840;green,0.862;blue,0.886}, line width=0.25pt, line join=round] (1.303,0.117) -- (1.312,0.181) -- (1.249,0.235) -- (1.240,0.174) -- cycle;
\filldraw[fill={rgb,1:red,0.859;green,0.881;blue,0.905}, draw={rgb,1:red,0.859;green,0.881;blue,0.905}, line width=0.25pt, line join=round] (-0.825,0.275) -- (-0.818,0.234) -- (-0.743,0.201) -- (-0.750,0.237) -- cycle;
\filldraw[fill={rgb,1:red,0.835;green,0.857;blue,0.881}, draw={rgb,1:red,0.835;green,0.857;blue,0.881}, line width=0.25pt, line join=round] (0.657,0.094) -- (0.672,0.127) -- (0.626,0.070) -- (0.612,0.039) -- cycle;
\filldraw[fill={rgb,1:red,0.858;green,0.881;blue,0.904}, draw={rgb,1:red,0.858;green,0.881;blue,0.904}, line width=0.25pt, line join=round] (0.734,0.172) -- (0.745,0.208) -- (0.682,0.160) -- (0.672,0.127) -- cycle;
\filldraw[fill={rgb,1:red,0.862;green,0.884;blue,0.908}, draw={rgb,1:red,0.862;green,0.884;blue,0.908}, line width=0.25pt, line join=round] (-1.311,0.168) -- (-1.300,0.105) -- (-1.237,0.162) -- (-1.248,0.223) -- cycle;
\filldraw[fill={rgb,1:red,0.788;green,0.810;blue,0.834}, draw={rgb,1:red,0.788;green,0.810;blue,0.834}, line width=0.25pt, line join=round] (1.360,-0.088) -- (1.380,-0.021) -- (1.350,0.051) -- (1.331,-0.014) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.329,-0.301) -- (1.360,-0.235) -- (1.369,-0.163) -- (1.339,-0.229) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.831;blue,0.855}, draw={rgb,1:red,0.809;green,0.831;blue,0.855}, line width=0.25pt, line join=round] (-0.670,0.120) -- (-0.654,0.088) -- (-0.608,0.033) -- (-0.623,0.063) -- cycle;
\filldraw[fill={rgb,1:red,0.836;green,0.859;blue,0.882}, draw={rgb,1:red,0.836;green,0.859;blue,0.882}, line width=0.25pt, line join=round] (-0.743,0.201) -- (-0.731,0.165) -- (-0.670,0.120) -- (-0.681,0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.909;blue,0.932}, draw={rgb,1:red,0.886;green,0.909;blue,0.932}, line width=0.25pt, line join=round] (0.904,0.261) -- (0.910,0.306) -- (0.826,0.283) -- (0.820,0.242) -- cycle;
\filldraw[fill={rgb,1:red,0.861;green,0.883;blue,0.907}, draw={rgb,1:red,0.861;green,0.883;blue,0.907}, line width=0.25pt, line join=round] (1.240,0.174) -- (1.249,0.235) -- (1.173,0.276) -- (1.165,0.219) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.898;blue,0.922}, draw={rgb,1:red,0.876;green,0.898;blue,0.922}, line width=0.25pt, line join=round] (-0.910,0.297) -- (-0.902,0.252) -- (-0.818,0.234) -- (-0.825,0.275) -- cycle;
\filldraw[fill={rgb,1:red,0.817;green,0.839;blue,0.863}, draw={rgb,1:red,0.817;green,0.839;blue,0.863}, line width=0.25pt, line join=round] (-1.376,-0.034) -- (-1.354,-0.101) -- (-1.326,-0.027) -- (-1.347,0.038) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.913;blue,0.937}, draw={rgb,1:red,0.890;green,0.913;blue,0.937}, line width=0.25pt, line join=round] (0.993,0.263) -- (0.999,0.312) -- (0.910,0.306) -- (0.904,0.261) -- cycle;
\filldraw[fill={rgb,1:red,0.806;green,0.806;blue,0.806}, draw={rgb,1:red,0.806;green,0.806;blue,0.806}, line width=0.25pt, line join=round] (-1.354,-0.249) -- (-1.322,-0.314) -- (-1.331,-0.242) -- (-1.364,-0.176) -- cycle;
\filldraw[fill={rgb,1:red,0.877;green,0.899;blue,0.923}, draw={rgb,1:red,0.877;green,0.899;blue,0.923}, line width=0.25pt, line join=round] (1.165,0.219) -- (1.173,0.276) -- (1.088,0.302) -- (1.081,0.249) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.900;blue,0.924}, draw={rgb,1:red,0.878;green,0.900;blue,0.924}, line width=0.25pt, line join=round] (-1.248,0.223) -- (-1.237,0.162) -- (-1.162,0.207) -- (-1.172,0.264) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.910;blue,0.933}, draw={rgb,1:red,0.887;green,0.910;blue,0.933}, line width=0.25pt, line join=round] (1.081,0.249) -- (1.088,0.302) -- (0.999,0.312) -- (0.993,0.263) -- cycle;
\filldraw[fill={rgb,1:red,0.875;green,0.897;blue,0.921}, draw={rgb,1:red,0.875;green,0.897;blue,0.921}, line width=0.25pt, line join=round] (0.808,0.203) -- (0.820,0.242) -- (0.745,0.208) -- (0.734,0.172) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.909;blue,0.933}, draw={rgb,1:red,0.887;green,0.909;blue,0.933}, line width=0.25pt, line join=round] (-0.999,0.302) -- (-0.990,0.254) -- (-0.902,0.252) -- (-0.910,0.297) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.910;blue,0.934}, draw={rgb,1:red,0.888;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (-1.172,0.264) -- (-1.162,0.207) -- (-1.078,0.239) -- (-1.088,0.291) -- cycle;
\filldraw[fill={rgb,1:red,0.833;green,0.856;blue,0.879}, draw={rgb,1:red,0.833;green,0.856;blue,0.879}, line width=0.25pt, line join=round] (0.637,0.063) -- (0.657,0.094) -- (0.612,0.039) -- (0.593,0.010) -- cycle;
\filldraw[fill={rgb,1:red,0.816;green,0.838;blue,0.862}, draw={rgb,1:red,0.816;green,0.838;blue,0.862}, line width=0.25pt, line join=round] (1.331,-0.014) -- (1.350,0.051) -- (1.303,0.117) -- (1.284,0.054) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.914;blue,0.937}, draw={rgb,1:red,0.891;green,0.914;blue,0.937}, line width=0.25pt, line join=round] (-1.088,0.291) -- (-1.078,0.239) -- (-0.990,0.254) -- (-0.999,0.302) -- cycle;
\filldraw[fill={rgb,1:red,0.857;green,0.879;blue,0.903}, draw={rgb,1:red,0.857;green,0.879;blue,0.903}, line width=0.25pt, line join=round] (0.718,0.137) -- (0.734,0.172) -- (0.672,0.127) -- (0.657,0.094) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.261,-0.429) -- (1.301,-0.366) -- (1.329,-0.301) -- (1.289,-0.365) -- cycle;
\filldraw[fill={rgb,1:red,0.858;green,0.881;blue,0.904}, draw={rgb,1:red,0.858;green,0.881;blue,0.904}, line width=0.25pt, line join=round] (-0.818,0.234) -- (-0.805,0.195) -- (-0.731,0.165) -- (-0.743,0.201) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.830;blue,0.854}, draw={rgb,1:red,0.808;green,0.830;blue,0.854}, line width=0.25pt, line join=round] (-0.654,0.088) -- (-0.633,0.057) -- (-0.589,0.004) -- (-0.608,0.033) -- cycle;
\filldraw[fill={rgb,1:red,0.760;green,0.782;blue,0.806}, draw={rgb,1:red,0.760;green,0.782;blue,0.806}, line width=0.25pt, line join=round] (1.339,-0.229) -- (1.369,-0.163) -- (1.360,-0.088) -- (1.329,-0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.835;green,0.858;blue,0.881}, draw={rgb,1:red,0.835;green,0.858;blue,0.881}, line width=0.25pt, line join=round] (-0.731,0.165) -- (-0.714,0.130) -- (-0.654,0.088) -- (-0.670,0.120) -- cycle;
\filldraw[fill={rgb,1:red,0.842;green,0.865;blue,0.888}, draw={rgb,1:red,0.842;green,0.865;blue,0.888}, line width=0.25pt, line join=round] (-1.347,0.038) -- (-1.326,-0.027) -- (-1.279,0.042) -- (-1.300,0.105) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.294,-0.379) -- (-1.252,-0.441) -- (-1.279,-0.377) -- (-1.322,-0.314) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.932}, draw={rgb,1:red,0.885;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (0.891,0.217) -- (0.904,0.261) -- (0.820,0.242) -- (0.808,0.203) -- cycle;
\filldraw[fill={rgb,1:red,0.841;green,0.863;blue,0.887}, draw={rgb,1:red,0.841;green,0.863;blue,0.887}, line width=0.25pt, line join=round] (1.284,0.054) -- (1.303,0.117) -- (1.240,0.174) -- (1.222,0.114) -- cycle;
\filldraw[fill={rgb,1:red,0.790;green,0.813;blue,0.836}, draw={rgb,1:red,0.790;green,0.813;blue,0.836}, line width=0.25pt, line join=round] (-1.364,-0.176) -- (-1.331,-0.242) -- (-1.322,-0.166) -- (-1.354,-0.101) -- cycle;
\filldraw[fill={rgb,1:red,0.875;green,0.897;blue,0.921}, draw={rgb,1:red,0.875;green,0.897;blue,0.921}, line width=0.25pt, line join=round] (-0.902,0.252) -- (-0.888,0.209) -- (-0.805,0.195) -- (-0.818,0.234) -- cycle;
\filldraw[fill={rgb,1:red,0.831;green,0.854;blue,0.878}, draw={rgb,1:red,0.831;green,0.854;blue,0.878}, line width=0.25pt, line join=round] (0.612,0.032) -- (0.637,0.063) -- (0.593,0.010) -- (0.570,-0.018) -- cycle;
\filldraw[fill={rgb,1:red,0.863;green,0.885;blue,0.909}, draw={rgb,1:red,0.863;green,0.885;blue,0.909}, line width=0.25pt, line join=round] (-1.300,0.105) -- (-1.279,0.042) -- (-1.217,0.102) -- (-1.237,0.162) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.896;blue,0.920}, draw={rgb,1:red,0.874;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (0.790,0.164) -- (0.808,0.203) -- (0.734,0.172) -- (0.718,0.137) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.913;blue,0.936}, draw={rgb,1:red,0.890;green,0.913;blue,0.936}, line width=0.25pt, line join=round] (0.978,0.215) -- (0.993,0.263) -- (0.904,0.261) -- (0.891,0.217) -- cycle;
\filldraw[fill={rgb,1:red,0.862;green,0.884;blue,0.908}, draw={rgb,1:red,0.862;green,0.884;blue,0.908}, line width=0.25pt, line join=round] (1.222,0.114) -- (1.240,0.174) -- (1.165,0.219) -- (1.148,0.162) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.878;blue,0.902}, draw={rgb,1:red,0.855;green,0.878;blue,0.902}, line width=0.25pt, line join=round] (0.696,0.102) -- (0.718,0.137) -- (0.657,0.094) -- (0.637,0.063) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.208,-0.494) -- (-1.159,-0.551) -- (-1.201,-0.501) -- (-1.252,-0.441) -- cycle;
\filldraw[fill={rgb,1:red,0.789;green,0.812;blue,0.836}, draw={rgb,1:red,0.789;green,0.812;blue,0.836}, line width=0.25pt, line join=round] (1.329,-0.153) -- (1.360,-0.088) -- (1.331,-0.014) -- (1.301,-0.079) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.289,-0.365) -- (1.329,-0.301) -- (1.339,-0.229) -- (1.298,-0.293) -- cycle;
\filldraw[fill={rgb,1:red,0.857;green,0.880;blue,0.904}, draw={rgb,1:red,0.857;green,0.880;blue,0.904}, line width=0.25pt, line join=round] (-0.805,0.195) -- (-0.786,0.156) -- (-0.714,0.130) -- (-0.731,0.165) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.910;blue,0.934}, draw={rgb,1:red,0.888;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (1.065,0.197) -- (1.081,0.249) -- (0.993,0.263) -- (0.978,0.215) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.900;blue,0.924}, draw={rgb,1:red,0.878;green,0.900;blue,0.924}, line width=0.25pt, line join=round] (1.148,0.162) -- (1.165,0.219) -- (1.081,0.249) -- (1.065,0.197) -- cycle;
\filldraw[fill={rgb,1:red,0.834;green,0.857;blue,0.881}, draw={rgb,1:red,0.834;green,0.857;blue,0.881}, line width=0.25pt, line join=round] (-0.714,0.130) -- (-0.691,0.095) -- (-0.633,0.057) -- (-0.654,0.088) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.909;blue,0.932}, draw={rgb,1:red,0.886;green,0.909;blue,0.932}, line width=0.25pt, line join=round] (-0.990,0.254) -- (-0.974,0.206) -- (-0.888,0.209) -- (-0.902,0.252) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.901;blue,0.925}, draw={rgb,1:red,0.879;green,0.901;blue,0.925}, line width=0.25pt, line join=round] (-1.237,0.162) -- (-1.217,0.102) -- (-1.143,0.151) -- (-1.162,0.207) -- cycle;
\filldraw[fill={rgb,1:red,0.818;green,0.841;blue,0.864}, draw={rgb,1:red,0.818;green,0.841;blue,0.864}, line width=0.25pt, line join=round] (-1.354,-0.101) -- (-1.322,-0.166) -- (-1.294,-0.091) -- (-1.326,-0.027) -- cycle;
\filldraw[fill={rgb,1:red,0.892;green,0.914;blue,0.938}, draw={rgb,1:red,0.892;green,0.914;blue,0.938}, line width=0.25pt, line join=round] (-1.078,0.239) -- (-1.061,0.186) -- (-0.974,0.206) -- (-0.990,0.254) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (-1.322,-0.314) -- (-1.279,-0.377) -- (-1.289,-0.306) -- (-1.331,-0.242) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.911;blue,0.935}, draw={rgb,1:red,0.889;green,0.911;blue,0.935}, line width=0.25pt, line join=round] (-1.162,0.207) -- (-1.143,0.151) -- (-1.061,0.186) -- (-1.078,0.239) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.907;blue,0.931}, draw={rgb,1:red,0.885;green,0.907;blue,0.931}, line width=0.25pt, line join=round] (0.871,0.174) -- (0.891,0.217) -- (0.808,0.203) -- (0.790,0.164) -- cycle;
\filldraw[fill={rgb,1:red,0.817;green,0.840;blue,0.864}, draw={rgb,1:red,0.817;green,0.840;blue,0.864}, line width=0.25pt, line join=round] (1.301,-0.079) -- (1.331,-0.014) -- (1.284,0.054) -- (1.255,-0.008) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.212,-0.489) -- (1.261,-0.429) -- (1.289,-0.365) -- (1.238,-0.427) -- cycle;
\filldraw[fill={rgb,1:red,0.875;green,0.897;blue,0.921}, draw={rgb,1:red,0.875;green,0.897;blue,0.921}, line width=0.25pt, line join=round] (-0.888,0.209) -- (-0.866,0.166) -- (-0.786,0.156) -- (-0.805,0.195) -- cycle;
\filldraw[fill={rgb,1:red,0.854;green,0.876;blue,0.900}, draw={rgb,1:red,0.854;green,0.876;blue,0.900}, line width=0.25pt, line join=round] (0.669,0.069) -- (0.696,0.102) -- (0.637,0.063) -- (0.612,0.032) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.895;blue,0.919}, draw={rgb,1:red,0.873;green,0.895;blue,0.919}, line width=0.25pt, line join=round] (0.766,0.126) -- (0.790,0.164) -- (0.718,0.137) -- (0.696,0.102) -- cycle;
\filldraw[fill={rgb,1:red,0.762;green,0.784;blue,0.808}, draw={rgb,1:red,0.762;green,0.784;blue,0.808}, line width=0.25pt, line join=round] (1.298,-0.293) -- (1.339,-0.229) -- (1.329,-0.153) -- (1.289,-0.217) -- cycle;
\filldraw[fill={rgb,1:red,0.834;green,0.856;blue,0.880}, draw={rgb,1:red,0.834;green,0.856;blue,0.880}, line width=0.25pt, line join=round] (-0.691,0.095) -- (-0.663,0.062) -- (-0.607,0.026) -- (-0.633,0.057) -- cycle;
\filldraw[fill={rgb,1:red,0.843;green,0.866;blue,0.889}, draw={rgb,1:red,0.843;green,0.866;blue,0.889}, line width=0.25pt, line join=round] (-1.326,-0.027) -- (-1.294,-0.091) -- (-1.248,-0.020) -- (-1.279,0.042) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.252,-0.441) -- (-1.201,-0.501) -- (-1.227,-0.439) -- (-1.279,-0.377) -- cycle;
\filldraw[fill={rgb,1:red,0.857;green,0.879;blue,0.903}, draw={rgb,1:red,0.857;green,0.879;blue,0.903}, line width=0.25pt, line join=round] (-0.786,0.156) -- (-0.761,0.118) -- (-0.691,0.095) -- (-0.714,0.130) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.912;blue,0.936}, draw={rgb,1:red,0.890;green,0.912;blue,0.936}, line width=0.25pt, line join=round] (0.956,0.168) -- (0.978,0.215) -- (0.891,0.217) -- (0.871,0.174) -- cycle;
\filldraw[fill={rgb,1:red,0.842;green,0.865;blue,0.888}, draw={rgb,1:red,0.842;green,0.865;blue,0.888}, line width=0.25pt, line join=round] (1.255,-0.008) -- (1.284,0.054) -- (1.222,0.114) -- (1.195,0.055) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.113,-0.596) -- (1.170,-0.540) -- (1.212,-0.489) -- (1.154,-0.547) -- cycle;
\filldraw[fill={rgb,1:red,0.791;green,0.814;blue,0.837}, draw={rgb,1:red,0.791;green,0.814;blue,0.837}, line width=0.25pt, line join=round] (-1.331,-0.242) -- (-1.289,-0.306) -- (-1.279,-0.230) -- (-1.322,-0.166) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.909;blue,0.932}, draw={rgb,1:red,0.886;green,0.909;blue,0.932}, line width=0.25pt, line join=round] (-0.974,0.206) -- (-0.951,0.159) -- (-0.866,0.166) -- (-0.888,0.209) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.910;blue,0.934}, draw={rgb,1:red,0.888;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (1.041,0.145) -- (1.065,0.197) -- (0.978,0.215) -- (0.956,0.168) -- cycle;
\filldraw[fill={rgb,1:red,0.863;green,0.885;blue,0.909}, draw={rgb,1:red,0.863;green,0.885;blue,0.909}, line width=0.25pt, line join=round] (1.195,0.055) -- (1.222,0.114) -- (1.148,0.162) -- (1.122,0.107) -- cycle;
\filldraw[fill={rgb,1:red,0.864;green,0.886;blue,0.910}, draw={rgb,1:red,0.864;green,0.886;blue,0.910}, line width=0.25pt, line join=round] (-1.279,0.042) -- (-1.248,-0.020) -- (-1.188,0.043) -- (-1.217,0.102) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.159,-0.551) -- (-1.101,-0.607) -- (-1.141,-0.558) -- (-1.201,-0.501) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.901;blue,0.925}, draw={rgb,1:red,0.878;green,0.901;blue,0.925}, line width=0.25pt, line join=round] (1.122,0.107) -- (1.148,0.162) -- (1.065,0.197) -- (1.041,0.145) -- cycle;
\filldraw[fill={rgb,1:red,0.852;green,0.875;blue,0.899}, draw={rgb,1:red,0.852;green,0.875;blue,0.899}, line width=0.25pt, line join=round] (0.637,0.037) -- (0.669,0.069) -- (0.612,0.032) -- (0.583,0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.906;blue,0.930}, draw={rgb,1:red,0.884;green,0.906;blue,0.930}, line width=0.25pt, line join=round] (0.845,0.132) -- (0.871,0.174) -- (0.790,0.164) -- (0.766,0.126) -- cycle;
\filldraw[fill={rgb,1:red,0.892;green,0.914;blue,0.938}, draw={rgb,1:red,0.892;green,0.914;blue,0.938}, line width=0.25pt, line join=round] (-1.061,0.186) -- (-1.036,0.135) -- (-0.951,0.159) -- (-0.974,0.206) -- cycle;
\filldraw[fill={rgb,1:red,0.791;green,0.814;blue,0.838}, draw={rgb,1:red,0.791;green,0.814;blue,0.838}, line width=0.25pt, line join=round] (1.289,-0.217) -- (1.329,-0.153) -- (1.301,-0.079) -- (1.261,-0.141) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.238,-0.427) -- (1.289,-0.365) -- (1.298,-0.293) -- (1.247,-0.355) -- cycle;
\filldraw[fill={rgb,1:red,0.880;green,0.902;blue,0.926}, draw={rgb,1:red,0.880;green,0.902;blue,0.926}, line width=0.25pt, line join=round] (-1.217,0.102) -- (-1.188,0.043) -- (-1.116,0.096) -- (-1.143,0.151) -- cycle;
\filldraw[fill={rgb,1:red,0.833;green,0.855;blue,0.879}, draw={rgb,1:red,0.833;green,0.855;blue,0.879}, line width=0.25pt, line join=round] (-0.663,0.062) -- (-0.630,0.031) -- (-0.576,-0.003) -- (-0.607,0.026) -- cycle;
\filldraw[fill={rgb,1:red,0.872;green,0.894;blue,0.918}, draw={rgb,1:red,0.872;green,0.894;blue,0.918}, line width=0.25pt, line join=round] (0.736,0.089) -- (0.766,0.126) -- (0.696,0.102) -- (0.669,0.069) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.912;blue,0.936}, draw={rgb,1:red,0.890;green,0.912;blue,0.936}, line width=0.25pt, line join=round] (-1.143,0.151) -- (-1.116,0.096) -- (-1.036,0.135) -- (-1.061,0.186) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.897;blue,0.920}, draw={rgb,1:red,0.874;green,0.897;blue,0.920}, line width=0.25pt, line join=round] (-0.866,0.166) -- (-0.839,0.124) -- (-0.761,0.118) -- (-0.786,0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.879;blue,0.902}, draw={rgb,1:red,0.856;green,0.879;blue,0.902}, line width=0.25pt, line join=round] (-0.761,0.118) -- (-0.730,0.082) -- (-0.663,0.062) -- (-0.691,0.095) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (-1.279,-0.377) -- (-1.227,-0.439) -- (-1.236,-0.368) -- (-1.289,-0.306) -- cycle;
\filldraw[fill={rgb,1:red,0.819;green,0.842;blue,0.866}, draw={rgb,1:red,0.819;green,0.842;blue,0.866}, line width=0.25pt, line join=round] (-1.322,-0.166) -- (-1.279,-0.230) -- (-1.252,-0.153) -- (-1.294,-0.091) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.912;blue,0.936}, draw={rgb,1:red,0.889;green,0.912;blue,0.936}, line width=0.25pt, line join=round] (0.927,0.122) -- (0.956,0.168) -- (0.871,0.174) -- (0.845,0.132) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.154,-0.547) -- (1.212,-0.489) -- (1.238,-0.427) -- (1.179,-0.486) -- cycle;
\filldraw[fill={rgb,1:red,0.819;green,0.842;blue,0.865}, draw={rgb,1:red,0.819;green,0.842;blue,0.865}, line width=0.25pt, line join=round] (1.261,-0.141) -- (1.301,-0.079) -- (1.255,-0.008) -- (1.217,-0.068) -- cycle;
\filldraw[fill={rgb,1:red,0.851;green,0.873;blue,0.897}, draw={rgb,1:red,0.851;green,0.873;blue,0.897}, line width=0.25pt, line join=round] (0.599,0.007) -- (0.637,0.037) -- (0.583,0.003) -- (0.549,-0.025) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.951,0.159) -- (-0.921,0.113) -- (-0.839,0.124) -- (-0.866,0.166) -- cycle;
\filldraw[fill={rgb,1:red,0.833;green,0.855;blue,0.879}, draw={rgb,1:red,0.833;green,0.855;blue,0.879}, line width=0.25pt, line join=round] (-0.630,0.031) -- (-0.591,0.001) -- (-0.542,-0.030) -- (-0.576,-0.003) -- cycle;
\filldraw[fill={rgb,1:red,0.764;green,0.786;blue,0.810}, draw={rgb,1:red,0.764;green,0.786;blue,0.810}, line width=0.25pt, line join=round] (1.247,-0.355) -- (1.298,-0.293) -- (1.289,-0.217) -- (1.238,-0.279) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.201,-0.501) -- (-1.141,-0.558) -- (-1.166,-0.497) -- (-1.227,-0.439) -- cycle;
\filldraw[fill={rgb,1:red,0.844;green,0.867;blue,0.890}, draw={rgb,1:red,0.844;green,0.867;blue,0.890}, line width=0.25pt, line join=round] (-1.294,-0.091) -- (-1.252,-0.153) -- (-1.208,-0.080) -- (-1.248,-0.020) -- cycle;
\filldraw[fill={rgb,1:red,0.883;green,0.906;blue,0.929}, draw={rgb,1:red,0.883;green,0.906;blue,0.929}, line width=0.25pt, line join=round] (0.812,0.092) -- (0.845,0.132) -- (0.766,0.126) -- (0.736,0.089) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.048,-0.649) -- (1.113,-0.596) -- (1.154,-0.547) -- (1.086,-0.602) -- cycle;
\filldraw[fill={rgb,1:red,0.870;green,0.893;blue,0.917}, draw={rgb,1:red,0.870;green,0.893;blue,0.917}, line width=0.25pt, line join=round] (0.701,0.054) -- (0.736,0.089) -- (0.669,0.069) -- (0.637,0.037) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.911;blue,0.934}, draw={rgb,1:red,0.888;green,0.911;blue,0.934}, line width=0.25pt, line join=round] (1.010,0.095) -- (1.041,0.145) -- (0.956,0.168) -- (0.927,0.122) -- cycle;
\filldraw[fill={rgb,1:red,0.844;green,0.866;blue,0.890}, draw={rgb,1:red,0.844;green,0.866;blue,0.890}, line width=0.25pt, line join=round] (1.217,-0.068) -- (1.255,-0.008) -- (1.195,0.055) -- (1.158,-0.002) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.878;blue,0.902}, draw={rgb,1:red,0.856;green,0.878;blue,0.902}, line width=0.25pt, line join=round] (-0.730,0.082) -- (-0.693,0.047) -- (-0.630,0.031) -- (-0.663,0.062) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.896;blue,0.920}, draw={rgb,1:red,0.874;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (-0.839,0.124) -- (-0.804,0.084) -- (-0.730,0.082) -- (-0.761,0.118) -- cycle;
\filldraw[fill={rgb,1:red,0.792;green,0.815;blue,0.838}, draw={rgb,1:red,0.792;green,0.815;blue,0.838}, line width=0.25pt, line join=round] (-1.289,-0.306) -- (-1.236,-0.368) -- (-1.227,-0.291) -- (-1.279,-0.230) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.902;blue,0.926}, draw={rgb,1:red,0.879;green,0.902;blue,0.926}, line width=0.25pt, line join=round] (1.088,0.053) -- (1.122,0.107) -- (1.041,0.145) -- (1.010,0.095) -- cycle;
\filldraw[fill={rgb,1:red,0.864;green,0.886;blue,0.910}, draw={rgb,1:red,0.864;green,0.886;blue,0.910}, line width=0.25pt, line join=round] (1.158,-0.002) -- (1.195,0.055) -- (1.122,0.107) -- (1.088,0.053) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.101,-0.607) -- (-1.034,-0.659) -- (-1.072,-0.612) -- (-1.141,-0.558) -- cycle;
\filldraw[fill={rgb,1:red,0.892;green,0.915;blue,0.938}, draw={rgb,1:red,0.892;green,0.915;blue,0.938}, line width=0.25pt, line join=round] (-1.036,0.135) -- (-1.002,0.085) -- (-0.921,0.113) -- (-0.951,0.159) -- cycle;
\filldraw[fill={rgb,1:red,0.865;green,0.887;blue,0.911}, draw={rgb,1:red,0.865;green,0.887;blue,0.911}, line width=0.25pt, line join=round] (-1.248,-0.020) -- (-1.208,-0.080) -- (-1.150,-0.014) -- (-1.188,0.043) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.872;blue,0.896}, draw={rgb,1:red,0.849;green,0.872;blue,0.896}, line width=0.25pt, line join=round] (0.558,-0.022) -- (0.599,0.007) -- (0.549,-0.025) -- (0.511,-0.050) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.914;blue,0.937}, draw={rgb,1:red,0.891;green,0.914;blue,0.937}, line width=0.25pt, line join=round] (-1.116,0.096) -- (-1.080,0.042) -- (-1.002,0.085) -- (-1.036,0.135) -- cycle;
\filldraw[fill={rgb,1:red,0.881;green,0.903;blue,0.927}, draw={rgb,1:red,0.881;green,0.903;blue,0.927}, line width=0.25pt, line join=round] (-1.188,0.043) -- (-1.150,-0.014) -- (-1.080,0.042) -- (-1.116,0.096) -- cycle;
\filldraw[fill={rgb,1:red,0.832;green,0.855;blue,0.878}, draw={rgb,1:red,0.832;green,0.855;blue,0.878}, line width=0.25pt, line join=round] (-0.591,0.001) -- (-0.549,-0.027) -- (-0.503,-0.055) -- (-0.542,-0.030) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.179,-0.486) -- (1.238,-0.427) -- (1.247,-0.355) -- (1.187,-0.415) -- cycle;
\filldraw[fill={rgb,1:red,0.793;green,0.816;blue,0.840}, draw={rgb,1:red,0.793;green,0.816;blue,0.840}, line width=0.25pt, line join=round] (1.238,-0.279) -- (1.289,-0.217) -- (1.261,-0.141) -- (1.212,-0.201) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.912;blue,0.935}, draw={rgb,1:red,0.889;green,0.912;blue,0.935}, line width=0.25pt, line join=round] (0.891,0.078) -- (0.927,0.122) -- (0.845,0.132) -- (0.812,0.092) -- cycle;
\filldraw[fill={rgb,1:red,0.869;green,0.892;blue,0.915}, draw={rgb,1:red,0.869;green,0.892;blue,0.915}, line width=0.25pt, line join=round] (0.660,0.021) -- (0.701,0.054) -- (0.637,0.037) -- (0.599,0.007) -- cycle;
\filldraw[fill={rgb,1:red,0.810;green,0.810;blue,0.810}, draw={rgb,1:red,0.810;green,0.810;blue,0.810}, line width=0.25pt, line join=round] (-1.227,-0.439) -- (-1.166,-0.497) -- (-1.174,-0.426) -- (-1.236,-0.368) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.921,0.113) -- (-0.883,0.069) -- (-0.804,0.084) -- (-0.839,0.124) -- cycle;
\filldraw[fill={rgb,1:red,0.883;green,0.905;blue,0.929}, draw={rgb,1:red,0.883;green,0.905;blue,0.929}, line width=0.25pt, line join=round] (0.773,0.053) -- (0.812,0.092) -- (0.736,0.089) -- (0.701,0.054) -- cycle;
\filldraw[fill={rgb,1:red,0.820;green,0.843;blue,0.867}, draw={rgb,1:red,0.820;green,0.843;blue,0.867}, line width=0.25pt, line join=round] (-1.279,-0.230) -- (-1.227,-0.291) -- (-1.201,-0.213) -- (-1.252,-0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.878;blue,0.902}, draw={rgb,1:red,0.855;green,0.878;blue,0.902}, line width=0.25pt, line join=round] (-0.693,0.047) -- (-0.651,0.014) -- (-0.591,0.001) -- (-0.630,0.031) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.086,-0.602) -- (1.154,-0.547) -- (1.179,-0.486) -- (1.110,-0.542) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.896;blue,0.920}, draw={rgb,1:red,0.874;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (-0.804,0.084) -- (-0.764,0.046) -- (-0.693,0.047) -- (-0.730,0.082) -- cycle;
\filldraw[fill={rgb,1:red,0.821;green,0.843;blue,0.867}, draw={rgb,1:red,0.821;green,0.843;blue,0.867}, line width=0.25pt, line join=round] (1.212,-0.201) -- (1.261,-0.141) -- (1.217,-0.068) -- (1.170,-0.127) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.911;blue,0.935}, draw={rgb,1:red,0.889;green,0.911;blue,0.935}, line width=0.25pt, line join=round] (0.970,0.047) -- (1.010,0.095) -- (0.927,0.122) -- (0.891,0.078) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.976,-0.698) -- (1.048,-0.649) -- (1.086,-0.602) -- (1.011,-0.653) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.852,-0.770) -- (0.928,-0.727) -- (0.976,-0.698) -- (0.895,-0.744) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.141,-0.558) -- (-1.072,-0.612) -- (-1.095,-0.552) -- (-1.166,-0.497) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.915;blue,0.939}, draw={rgb,1:red,0.893;green,0.915;blue,0.939}, line width=0.25pt, line join=round] (-1.002,0.085) -- (-0.962,0.037) -- (-0.883,0.069) -- (-0.921,0.113) -- cycle;
\filldraw[fill={rgb,1:red,0.766;green,0.788;blue,0.812}, draw={rgb,1:red,0.766;green,0.788;blue,0.812}, line width=0.25pt, line join=round] (1.187,-0.415) -- (1.247,-0.355) -- (1.238,-0.279) -- (1.179,-0.338) -- cycle;
\filldraw[fill={rgb,1:red,0.845;green,0.868;blue,0.891}, draw={rgb,1:red,0.845;green,0.868;blue,0.891}, line width=0.25pt, line join=round] (-1.252,-0.153) -- (-1.201,-0.213) -- (-1.159,-0.138) -- (-1.208,-0.080) -- cycle;
\filldraw[fill={rgb,1:red,0.845;green,0.868;blue,0.891}, draw={rgb,1:red,0.845;green,0.868;blue,0.891}, line width=0.25pt, line join=round] (1.170,-0.127) -- (1.217,-0.068) -- (1.158,-0.002) -- (1.113,-0.058) -- cycle;
\filldraw[fill={rgb,1:red,0.881;green,0.903;blue,0.927}, draw={rgb,1:red,0.881;green,0.903;blue,0.927}, line width=0.25pt, line join=round] (1.046,0.001) -- (1.088,0.053) -- (1.010,0.095) -- (0.970,0.047) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.914,-0.736) -- (-0.836,-0.778) -- (-0.878,-0.752) -- (-0.960,-0.707) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.034,-0.659) -- (-0.960,-0.707) -- (-0.995,-0.663) -- (-1.072,-0.612) -- cycle;
\filldraw[fill={rgb,1:red,0.868;green,0.891;blue,0.914}, draw={rgb,1:red,0.868;green,0.891;blue,0.914}, line width=0.25pt, line join=round] (0.614,-0.010) -- (0.660,0.021) -- (0.599,0.007) -- (0.558,-0.022) -- cycle;
\filldraw[fill={rgb,1:red,0.865;green,0.888;blue,0.911}, draw={rgb,1:red,0.865;green,0.888;blue,0.911}, line width=0.25pt, line join=round] (1.113,-0.058) -- (1.158,-0.002) -- (1.088,0.053) -- (1.046,0.001) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.911;blue,0.935}, draw={rgb,1:red,0.889;green,0.911;blue,0.935}, line width=0.25pt, line join=round] (0.848,0.035) -- (0.891,0.078) -- (0.812,0.092) -- (0.773,0.053) -- cycle;
\filldraw[fill={rgb,1:red,0.793;green,0.816;blue,0.839}, draw={rgb,1:red,0.793;green,0.816;blue,0.839}, line width=0.25pt, line join=round] (-1.236,-0.368) -- (-1.174,-0.426) -- (-1.166,-0.350) -- (-1.227,-0.291) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.878;blue,0.901}, draw={rgb,1:red,0.855;green,0.878;blue,0.901}, line width=0.25pt, line join=round] (-0.651,0.014) -- (-0.604,-0.016) -- (-0.549,-0.027) -- (-0.591,0.001) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.915;blue,0.939}, draw={rgb,1:red,0.893;green,0.915;blue,0.939}, line width=0.25pt, line join=round] (-1.080,0.042) -- (-1.036,-0.009) -- (-0.962,0.037) -- (-1.002,0.085) -- cycle;
\filldraw[fill={rgb,1:red,0.866;green,0.888;blue,0.912}, draw={rgb,1:red,0.866;green,0.888;blue,0.912}, line width=0.25pt, line join=round] (-1.208,-0.080) -- (-1.159,-0.138) -- (-1.103,-0.069) -- (-1.150,-0.014) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.904;blue,0.928}, draw={rgb,1:red,0.882;green,0.904;blue,0.928}, line width=0.25pt, line join=round] (0.728,0.017) -- (0.773,0.053) -- (0.701,0.054) -- (0.660,0.021) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.905;blue,0.928}, draw={rgb,1:red,0.882;green,0.905;blue,0.928}, line width=0.25pt, line join=round] (-1.150,-0.014) -- (-1.103,-0.069) -- (-1.036,-0.009) -- (-1.080,0.042) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.883,0.069) -- (-0.839,0.027) -- (-0.764,0.046) -- (-0.804,0.084) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.896;blue,0.919}, draw={rgb,1:red,0.873;green,0.896;blue,0.919}, line width=0.25pt, line join=round] (-0.764,0.046) -- (-0.718,0.010) -- (-0.651,0.014) -- (-0.693,0.047) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.110,-0.542) -- (1.179,-0.486) -- (1.187,-0.415) -- (1.118,-0.471) -- cycle;
\filldraw[fill={rgb,1:red,0.795;green,0.818;blue,0.842}, draw={rgb,1:red,0.795;green,0.818;blue,0.842}, line width=0.25pt, line join=round] (1.179,-0.338) -- (1.238,-0.279) -- (1.212,-0.201) -- (1.154,-0.259) -- cycle;
\filldraw[fill={rgb,1:red,0.867;green,0.889;blue,0.913}, draw={rgb,1:red,0.867;green,0.889;blue,0.913}, line width=0.25pt, line join=round] (0.564,-0.039) -- (0.614,-0.010) -- (0.558,-0.022) -- (0.512,-0.048) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (-1.166,-0.497) -- (-1.095,-0.552) -- (-1.103,-0.482) -- (-1.174,-0.426) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.912;blue,0.935}, draw={rgb,1:red,0.889;green,0.912;blue,0.935}, line width=0.25pt, line join=round] (0.924,0.001) -- (0.970,0.047) -- (0.891,0.078) -- (0.848,0.035) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.769,-0.810) -- (0.852,-0.770) -- (0.895,-0.744) -- (0.808,-0.785) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.011,-0.653) -- (1.086,-0.602) -- (1.110,-0.542) -- (1.033,-0.594) -- cycle;
\filldraw[fill={rgb,1:red,0.821;green,0.844;blue,0.867}, draw={rgb,1:red,0.821;green,0.844;blue,0.867}, line width=0.25pt, line join=round] (-1.227,-0.291) -- (-1.166,-0.350) -- (-1.141,-0.270) -- (-1.201,-0.213) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.877;blue,0.901}, draw={rgb,1:red,0.855;green,0.877;blue,0.901}, line width=0.25pt, line join=round] (-0.604,-0.016) -- (-0.553,-0.045) -- (-0.502,-0.053) -- (-0.549,-0.027) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.895,-0.744) -- (0.976,-0.698) -- (1.011,-0.653) -- (0.928,-0.700) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.916;blue,0.939}, draw={rgb,1:red,0.893;green,0.916;blue,0.939}, line width=0.25pt, line join=round] (-0.962,0.037) -- (-0.913,-0.008) -- (-0.839,0.027) -- (-0.883,0.069) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.836,-0.778) -- (-0.752,-0.817) -- (-0.790,-0.793) -- (-0.878,-0.752) -- cycle;
\filldraw[fill={rgb,1:red,0.823;green,0.845;blue,0.869}, draw={rgb,1:red,0.823;green,0.845;blue,0.869}, line width=0.25pt, line join=round] (1.154,-0.259) -- (1.212,-0.201) -- (1.170,-0.127) -- (1.113,-0.182) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-1.072,-0.612) -- (-0.995,-0.663) -- (-1.017,-0.604) -- (-1.095,-0.552) -- cycle;
\filldraw[fill={rgb,1:red,0.881;green,0.904;blue,0.927}, draw={rgb,1:red,0.881;green,0.904;blue,0.927}, line width=0.25pt, line join=round] (0.677,-0.018) -- (0.728,0.017) -- (0.660,0.021) -- (0.614,-0.010) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.911;blue,0.935}, draw={rgb,1:red,0.889;green,0.911;blue,0.935}, line width=0.25pt, line join=round] (0.799,-0.005) -- (0.848,0.035) -- (0.773,0.053) -- (0.728,0.017) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.960,-0.707) -- (-0.878,-0.752) -- (-0.910,-0.709) -- (-0.995,-0.663) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.904;blue,0.928}, draw={rgb,1:red,0.882;green,0.904;blue,0.928}, line width=0.25pt, line join=round] (0.995,-0.049) -- (1.046,0.001) -- (0.970,0.047) -- (0.924,0.001) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.896;blue,0.919}, draw={rgb,1:red,0.873;green,0.896;blue,0.919}, line width=0.25pt, line join=round] (-0.718,0.010) -- (-0.666,-0.024) -- (-0.604,-0.016) -- (-0.651,0.014) -- cycle;
\filldraw[fill={rgb,1:red,0.768;green,0.791;blue,0.814}, draw={rgb,1:red,0.768;green,0.791;blue,0.814}, line width=0.25pt, line join=round] (1.118,-0.471) -- (1.187,-0.415) -- (1.179,-0.338) -- (1.110,-0.394) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.869;blue,0.893}, draw={rgb,1:red,0.847;green,0.869;blue,0.893}, line width=0.25pt, line join=round] (1.113,-0.182) -- (1.170,-0.127) -- (1.113,-0.058) -- (1.060,-0.111) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.932}, draw={rgb,1:red,0.885;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.839,0.027) -- (-0.788,-0.013) -- (-0.718,0.010) -- (-0.764,0.046) -- cycle;
\filldraw[fill={rgb,1:red,0.846;green,0.868;blue,0.892}, draw={rgb,1:red,0.846;green,0.868;blue,0.892}, line width=0.25pt, line join=round] (-1.201,-0.213) -- (-1.141,-0.270) -- (-1.101,-0.193) -- (-1.159,-0.138) -- cycle;
\filldraw[fill={rgb,1:red,0.867;green,0.889;blue,0.913}, draw={rgb,1:red,0.867;green,0.889;blue,0.913}, line width=0.25pt, line join=round] (1.060,-0.111) -- (1.113,-0.058) -- (1.046,0.001) -- (0.995,-0.049) -- cycle;
\filldraw[fill={rgb,1:red,0.866;green,0.888;blue,0.912}, draw={rgb,1:red,0.866;green,0.888;blue,0.912}, line width=0.25pt, line join=round] (0.509,-0.065) -- (0.564,-0.039) -- (0.512,-0.048) -- (0.462,-0.071) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.917;blue,0.941}, draw={rgb,1:red,0.895;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (-1.036,-0.009) -- (-0.984,-0.059) -- (-0.913,-0.008) -- (-0.962,0.037) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.877;blue,0.901}, draw={rgb,1:red,0.855;green,0.877;blue,0.901}, line width=0.25pt, line join=round] (-0.553,-0.045) -- (-0.497,-0.070) -- (-0.452,-0.076) -- (-0.502,-0.053) -- cycle;
\filldraw[fill={rgb,1:red,0.794;green,0.816;blue,0.840}, draw={rgb,1:red,0.794;green,0.816;blue,0.840}, line width=0.25pt, line join=round] (-1.174,-0.426) -- (-1.103,-0.482) -- (-1.095,-0.405) -- (-1.166,-0.350) -- cycle;
\filldraw[fill={rgb,1:red,0.867;green,0.889;blue,0.913}, draw={rgb,1:red,0.867;green,0.889;blue,0.913}, line width=0.25pt, line join=round] (-1.159,-0.138) -- (-1.101,-0.193) -- (-1.048,-0.121) -- (-1.103,-0.069) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.907;blue,0.930}, draw={rgb,1:red,0.884;green,0.907;blue,0.930}, line width=0.25pt, line join=round] (-1.103,-0.069) -- (-1.048,-0.121) -- (-0.984,-0.059) -- (-1.036,-0.009) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.680,-0.845) -- (0.769,-0.810) -- (0.808,-0.785) -- (0.715,-0.822) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (1.033,-0.594) -- (1.110,-0.542) -- (1.118,-0.471) -- (1.040,-0.524) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.912;blue,0.936}, draw={rgb,1:red,0.890;green,0.912;blue,0.936}, line width=0.25pt, line join=round] (0.870,-0.043) -- (0.924,0.001) -- (0.848,0.035) -- (0.799,-0.005) -- cycle;
\filldraw[fill={rgb,1:red,0.880;green,0.903;blue,0.927}, draw={rgb,1:red,0.880;green,0.903;blue,0.927}, line width=0.25pt, line join=round] (0.621,-0.049) -- (0.677,-0.018) -- (0.614,-0.010) -- (0.564,-0.039) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.752,-0.817) -- (-0.662,-0.852) -- (-0.696,-0.829) -- (-0.790,-0.793) -- cycle;
\filldraw[fill={rgb,1:red,0.865;green,0.887;blue,0.911}, draw={rgb,1:red,0.865;green,0.887;blue,0.911}, line width=0.25pt, line join=round] (0.450,-0.089) -- (0.509,-0.065) -- (0.462,-0.071) -- (0.409,-0.093) -- cycle;
\filldraw[fill={rgb,1:red,0.797;green,0.820;blue,0.844}, draw={rgb,1:red,0.797;green,0.820;blue,0.844}, line width=0.25pt, line join=round] (1.110,-0.394) -- (1.179,-0.338) -- (1.154,-0.259) -- (1.086,-0.314) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.895;blue,0.919}, draw={rgb,1:red,0.873;green,0.895;blue,0.919}, line width=0.25pt, line join=round] (-0.666,-0.024) -- (-0.610,-0.055) -- (-0.553,-0.045) -- (-0.604,-0.016) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.808,-0.785) -- (0.895,-0.744) -- (0.928,-0.700) -- (0.838,-0.743) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.916;blue,0.940}, draw={rgb,1:red,0.893;green,0.916;blue,0.940}, line width=0.25pt, line join=round] (-0.913,-0.008) -- (-0.858,-0.052) -- (-0.788,-0.013) -- (-0.839,0.027) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.911;blue,0.934}, draw={rgb,1:red,0.888;green,0.911;blue,0.934}, line width=0.25pt, line join=round] (0.743,-0.043) -- (0.799,-0.005) -- (0.728,0.017) -- (0.677,-0.018) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.928,-0.700) -- (1.011,-0.653) -- (1.033,-0.594) -- (0.948,-0.642) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.877;blue,0.901}, draw={rgb,1:red,0.855;green,0.877;blue,0.901}, line width=0.25pt, line join=round] (-0.497,-0.070) -- (-0.438,-0.093) -- (-0.398,-0.097) -- (-0.452,-0.076) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (-1.095,-0.552) -- (-1.017,-0.604) -- (-1.024,-0.534) -- (-1.103,-0.482) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.932}, draw={rgb,1:red,0.885;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.788,-0.013) -- (-0.731,-0.050) -- (-0.666,-0.024) -- (-0.718,0.010) -- cycle;
\filldraw[fill={rgb,1:red,0.822;green,0.844;blue,0.868}, draw={rgb,1:red,0.822;green,0.844;blue,0.868}, line width=0.25pt, line join=round] (-1.166,-0.350) -- (-1.095,-0.405) -- (-1.072,-0.324) -- (-1.141,-0.270) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.878,-0.752) -- (-0.790,-0.793) -- (-0.819,-0.751) -- (-0.910,-0.709) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.995,-0.663) -- (-0.910,-0.709) -- (-0.930,-0.651) -- (-1.017,-0.604) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.906;blue,0.930}, draw={rgb,1:red,0.884;green,0.906;blue,0.930}, line width=0.25pt, line join=round] (0.937,-0.096) -- (0.995,-0.049) -- (0.924,0.001) -- (0.870,-0.043) -- cycle;
\filldraw[fill={rgb,1:red,0.825;green,0.847;blue,0.871}, draw={rgb,1:red,0.825;green,0.847;blue,0.871}, line width=0.25pt, line join=round] (1.086,-0.314) -- (1.154,-0.259) -- (1.113,-0.182) -- (1.048,-0.235) -- cycle;
\filldraw[fill={rgb,1:red,0.864;green,0.886;blue,0.910}, draw={rgb,1:red,0.864;green,0.886;blue,0.910}, line width=0.25pt, line join=round] (0.388,-0.109) -- (0.450,-0.089) -- (0.409,-0.093) -- (0.352,-0.111) -- cycle;
\filldraw[fill={rgb,1:red,0.897;green,0.919;blue,0.943}, draw={rgb,1:red,0.897;green,0.919;blue,0.943}, line width=0.25pt, line join=round] (-0.984,-0.059) -- (-0.925,-0.105) -- (-0.858,-0.052) -- (-0.913,-0.008) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.878;blue,0.901}, draw={rgb,1:red,0.855;green,0.878;blue,0.901}, line width=0.25pt, line join=round] (-0.438,-0.093) -- (-0.375,-0.113) -- (-0.341,-0.115) -- (-0.398,-0.097) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.587,-0.876) -- (0.680,-0.845) -- (0.715,-0.822) -- (0.616,-0.855) -- cycle;
\filldraw[fill={rgb,1:red,0.880;green,0.902;blue,0.926}, draw={rgb,1:red,0.880;green,0.902;blue,0.926}, line width=0.25pt, line join=round] (0.561,-0.078) -- (0.621,-0.049) -- (0.564,-0.039) -- (0.509,-0.065) -- cycle;
\filldraw[fill={rgb,1:red,0.868;green,0.891;blue,0.915}, draw={rgb,1:red,0.868;green,0.891;blue,0.915}, line width=0.25pt, line join=round] (0.998,-0.161) -- (1.060,-0.111) -- (0.995,-0.049) -- (0.937,-0.096) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.871;blue,0.895}, draw={rgb,1:red,0.848;green,0.871;blue,0.895}, line width=0.25pt, line join=round] (1.048,-0.235) -- (1.113,-0.182) -- (1.060,-0.111) -- (0.998,-0.161) -- cycle;
\filldraw[fill={rgb,1:red,0.770;green,0.793;blue,0.816}, draw={rgb,1:red,0.770;green,0.793;blue,0.816}, line width=0.25pt, line join=round] (1.040,-0.524) -- (1.118,-0.471) -- (1.110,-0.394) -- (1.033,-0.446) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.869;blue,0.893}, draw={rgb,1:red,0.847;green,0.869;blue,0.893}, line width=0.25pt, line join=round] (-1.141,-0.270) -- (-1.072,-0.324) -- (-1.034,-0.245) -- (-1.101,-0.193) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.895;blue,0.919}, draw={rgb,1:red,0.873;green,0.895;blue,0.919}, line width=0.25pt, line join=round] (-0.610,-0.055) -- (-0.548,-0.084) -- (-0.497,-0.070) -- (-0.553,-0.045) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.662,-0.852) -- (-0.567,-0.882) -- (-0.596,-0.861) -- (-0.696,-0.829) -- cycle;
\filldraw[fill={rgb,1:red,0.890;green,0.913;blue,0.936}, draw={rgb,1:red,0.890;green,0.913;blue,0.936}, line width=0.25pt, line join=round] (0.809,-0.084) -- (0.870,-0.043) -- (0.799,-0.005) -- (0.743,-0.043) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.910;blue,0.933}, draw={rgb,1:red,0.887;green,0.910;blue,0.933}, line width=0.25pt, line join=round] (-1.048,-0.121) -- (-0.985,-0.171) -- (-0.925,-0.105) -- (-0.984,-0.059) -- cycle;
\filldraw[fill={rgb,1:red,0.868;green,0.890;blue,0.914}, draw={rgb,1:red,0.868;green,0.890;blue,0.914}, line width=0.25pt, line join=round] (-1.101,-0.193) -- (-1.034,-0.245) -- (-0.985,-0.171) -- (-1.048,-0.121) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.910;blue,0.934}, draw={rgb,1:red,0.888;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (0.682,-0.077) -- (0.743,-0.043) -- (0.677,-0.018) -- (0.621,-0.049) -- cycle;
\filldraw[fill={rgb,1:red,0.794;green,0.817;blue,0.840}, draw={rgb,1:red,0.794;green,0.817;blue,0.840}, line width=0.25pt, line join=round] (-1.103,-0.482) -- (-1.024,-0.534) -- (-1.017,-0.456) -- (-1.095,-0.405) -- cycle;
\filldraw[fill={rgb,1:red,0.862;green,0.885;blue,0.909}, draw={rgb,1:red,0.862;green,0.885;blue,0.909}, line width=0.25pt, line join=round] (0.323,-0.127) -- (0.388,-0.109) -- (0.352,-0.111) -- (0.293,-0.127) -- cycle;
\filldraw[fill={rgb,1:red,0.855;green,0.878;blue,0.902}, draw={rgb,1:red,0.855;green,0.878;blue,0.902}, line width=0.25pt, line join=round] (-0.375,-0.113) -- (-0.310,-0.130) -- (-0.281,-0.130) -- (-0.341,-0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.715,-0.822) -- (0.808,-0.785) -- (0.838,-0.743) -- (0.741,-0.782) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.916;blue,0.940}, draw={rgb,1:red,0.894;green,0.916;blue,0.940}, line width=0.25pt, line join=round] (-0.858,-0.052) -- (-0.796,-0.092) -- (-0.731,-0.050) -- (-0.788,-0.013) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.948,-0.642) -- (1.033,-0.594) -- (1.040,-0.524) -- (0.955,-0.573) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.931}, draw={rgb,1:red,0.885;green,0.908;blue,0.931}, line width=0.25pt, line join=round] (-0.731,-0.050) -- (-0.669,-0.084) -- (-0.610,-0.055) -- (-0.666,-0.024) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.838,-0.743) -- (0.928,-0.700) -- (0.948,-0.642) -- (0.856,-0.686) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.790,-0.793) -- (-0.696,-0.829) -- (-0.721,-0.789) -- (-0.819,-0.751) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.901;blue,0.925}, draw={rgb,1:red,0.879;green,0.901;blue,0.925}, line width=0.25pt, line join=round] (0.496,-0.104) -- (0.561,-0.078) -- (0.509,-0.065) -- (0.450,-0.089) -- cycle;
\filldraw[fill={rgb,1:red,0.799;green,0.822;blue,0.846}, draw={rgb,1:red,0.799;green,0.822;blue,0.846}, line width=0.25pt, line join=round] (1.033,-0.446) -- (1.110,-0.394) -- (1.086,-0.314) -- (1.011,-0.365) -- cycle;
\filldraw[fill={rgb,1:red,0.861;green,0.884;blue,0.908}, draw={rgb,1:red,0.861;green,0.884;blue,0.908}, line width=0.25pt, line join=round] (0.255,-0.141) -- (0.323,-0.127) -- (0.293,-0.127) -- (0.232,-0.140) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (-1.017,-0.604) -- (-0.930,-0.651) -- (-0.937,-0.582) -- (-1.024,-0.534) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.488,-0.902) -- (0.587,-0.876) -- (0.616,-0.855) -- (0.513,-0.882) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.895;blue,0.919}, draw={rgb,1:red,0.873;green,0.895;blue,0.919}, line width=0.25pt, line join=round] (-0.548,-0.084) -- (-0.483,-0.109) -- (-0.438,-0.093) -- (-0.497,-0.070) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.878;blue,0.902}, draw={rgb,1:red,0.856;green,0.878;blue,0.902}, line width=0.25pt, line join=round] (-0.310,-0.130) -- (-0.242,-0.143) -- (-0.219,-0.142) -- (-0.281,-0.130) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.910,-0.709) -- (-0.819,-0.751) -- (-0.837,-0.695) -- (-0.930,-0.651) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (0.872,-0.140) -- (0.937,-0.096) -- (0.870,-0.043) -- (0.809,-0.084) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.567,-0.882) -- (-0.468,-0.907) -- (-0.492,-0.887) -- (-0.596,-0.861) -- cycle;
\filldraw[fill={rgb,1:red,0.822;green,0.845;blue,0.868}, draw={rgb,1:red,0.822;green,0.845;blue,0.868}, line width=0.25pt, line join=round] (-1.095,-0.405) -- (-1.017,-0.456) -- (-0.995,-0.375) -- (-1.072,-0.324) -- cycle;
\filldraw[fill={rgb,1:red,0.860;green,0.883;blue,0.907}, draw={rgb,1:red,0.860;green,0.883;blue,0.907}, line width=0.25pt, line join=round] (0.186,-0.152) -- (0.255,-0.141) -- (0.232,-0.140) -- (0.169,-0.150) -- cycle;
\filldraw[fill={rgb,1:red,0.900;green,0.922;blue,0.946}, draw={rgb,1:red,0.900;green,0.922;blue,0.946}, line width=0.25pt, line join=round] (-0.925,-0.105) -- (-0.858,-0.149) -- (-0.796,-0.092) -- (-0.858,-0.052) -- cycle;
\filldraw[fill={rgb,1:red,0.856;green,0.879;blue,0.902}, draw={rgb,1:red,0.856;green,0.879;blue,0.902}, line width=0.25pt, line join=round] (-0.242,-0.143) -- (-0.172,-0.153) -- (-0.156,-0.151) -- (-0.219,-0.142) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.910;blue,0.934}, draw={rgb,1:red,0.888;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (0.616,-0.109) -- (0.682,-0.077) -- (0.621,-0.049) -- (0.561,-0.078) -- cycle;
\filldraw[fill={rgb,1:red,0.826;green,0.849;blue,0.873}, draw={rgb,1:red,0.826;green,0.849;blue,0.873}, line width=0.25pt, line join=round] (1.011,-0.365) -- (1.086,-0.314) -- (1.048,-0.235) -- (0.976,-0.284) -- cycle;
\filldraw[fill={rgb,1:red,0.871;green,0.893;blue,0.917}, draw={rgb,1:red,0.871;green,0.893;blue,0.917}, line width=0.25pt, line join=round] (0.928,-0.208) -- (0.998,-0.161) -- (0.937,-0.096) -- (0.872,-0.140) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.913;blue,0.937}, draw={rgb,1:red,0.891;green,0.913;blue,0.937}, line width=0.25pt, line join=round] (0.743,-0.122) -- (0.809,-0.084) -- (0.743,-0.043) -- (0.682,-0.077) -- cycle;
\filldraw[fill={rgb,1:red,0.860;green,0.882;blue,0.906}, draw={rgb,1:red,0.860;green,0.882;blue,0.906}, line width=0.25pt, line join=round] (0.115,-0.159) -- (0.186,-0.152) -- (0.169,-0.150) -- (0.104,-0.156) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.901;blue,0.924}, draw={rgb,1:red,0.878;green,0.901;blue,0.924}, line width=0.25pt, line join=round] (0.428,-0.126) -- (0.496,-0.104) -- (0.450,-0.089) -- (0.388,-0.109) -- cycle;
\filldraw[fill={rgb,1:red,0.857;green,0.879;blue,0.903}, draw={rgb,1:red,0.857;green,0.879;blue,0.903}, line width=0.25pt, line join=round] (-0.172,-0.153) -- (-0.101,-0.160) -- (-0.091,-0.157) -- (-0.156,-0.151) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.931}, draw={rgb,1:red,0.885;green,0.908;blue,0.931}, line width=0.25pt, line join=round] (-0.669,-0.084) -- (-0.602,-0.115) -- (-0.548,-0.084) -- (-0.610,-0.055) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.873;blue,0.896}, draw={rgb,1:red,0.850;green,0.873;blue,0.896}, line width=0.25pt, line join=round] (0.976,-0.284) -- (1.048,-0.235) -- (0.998,-0.161) -- (0.928,-0.208) -- cycle;
\filldraw[fill={rgb,1:red,0.772;green,0.795;blue,0.819}, draw={rgb,1:red,0.772;green,0.795;blue,0.819}, line width=0.25pt, line join=round] (0.955,-0.573) -- (1.040,-0.524) -- (1.033,-0.446) -- (0.948,-0.495) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.616,-0.855) -- (0.715,-0.822) -- (0.741,-0.782) -- (0.639,-0.816) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.896;blue,0.919}, draw={rgb,1:red,0.873;green,0.896;blue,0.919}, line width=0.25pt, line join=round] (-0.483,-0.109) -- (-0.414,-0.131) -- (-0.375,-0.113) -- (-0.438,-0.093) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.386,-0.924) -- (0.488,-0.902) -- (0.513,-0.882) -- (0.406,-0.905) -- cycle;
\filldraw[fill={rgb,1:red,0.859;green,0.881;blue,0.905}, draw={rgb,1:red,0.859;green,0.881;blue,0.905}, line width=0.25pt, line join=round] (0.043,-0.163) -- (0.115,-0.159) -- (0.104,-0.156) -- (0.039,-0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.869;blue,0.893}, draw={rgb,1:red,0.847;green,0.869;blue,0.893}, line width=0.25pt, line join=round] (-1.072,-0.324) -- (-0.995,-0.375) -- (-0.960,-0.294) -- (-1.034,-0.245) -- cycle;
\filldraw[fill={rgb,1:red,0.857;green,0.880;blue,0.903}, draw={rgb,1:red,0.857;green,0.880;blue,0.903}, line width=0.25pt, line join=round] (-0.101,-0.160) -- (-0.029,-0.163) -- (-0.026,-0.160) -- (-0.091,-0.157) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.917;blue,0.940}, draw={rgb,1:red,0.894;green,0.917;blue,0.940}, line width=0.25pt, line join=round] (-0.796,-0.092) -- (-0.729,-0.129) -- (-0.669,-0.084) -- (-0.731,-0.050) -- cycle;
\filldraw[fill={rgb,1:red,0.858;green,0.880;blue,0.904}, draw={rgb,1:red,0.858;green,0.880;blue,0.904}, line width=0.25pt, line join=round] (-0.029,-0.163) -- (0.043,-0.163) -- (0.039,-0.160) -- (-0.026,-0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.913;blue,0.937}, draw={rgb,1:red,0.891;green,0.913;blue,0.937}, line width=0.25pt, line join=round] (-0.985,-0.171) -- (-0.914,-0.217) -- (-0.858,-0.149) -- (-0.925,-0.105) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.468,-0.907) -- (-0.365,-0.927) -- (-0.384,-0.909) -- (-0.492,-0.887) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.696,-0.829) -- (-0.596,-0.861) -- (-0.618,-0.822) -- (-0.721,-0.789) -- cycle;
\filldraw[fill={rgb,1:red,0.869;green,0.892;blue,0.916}, draw={rgb,1:red,0.869;green,0.892;blue,0.916}, line width=0.25pt, line join=round] (-1.034,-0.245) -- (-0.960,-0.294) -- (-0.914,-0.217) -- (-0.985,-0.171) -- cycle;
\filldraw[fill={rgb,1:red,0.795;green,0.817;blue,0.841}, draw={rgb,1:red,0.795;green,0.817;blue,0.841}, line width=0.25pt, line join=round] (-1.024,-0.534) -- (-0.937,-0.582) -- (-0.930,-0.504) -- (-1.017,-0.456) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.741,-0.782) -- (0.838,-0.743) -- (0.856,-0.686) -- (0.757,-0.726) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.856,-0.686) -- (0.948,-0.642) -- (0.955,-0.573) -- (0.862,-0.617) -- cycle;
\filldraw[fill={rgb,1:red,0.878;green,0.900;blue,0.924}, draw={rgb,1:red,0.878;green,0.900;blue,0.924}, line width=0.25pt, line join=round] (0.356,-0.146) -- (0.428,-0.126) -- (0.388,-0.109) -- (0.323,-0.127) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.896;blue,0.919}, draw={rgb,1:red,0.873;green,0.896;blue,0.919}, line width=0.25pt, line join=round] (-0.414,-0.131) -- (-0.341,-0.149) -- (-0.310,-0.130) -- (-0.375,-0.113) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.281,-0.940) -- (0.386,-0.924) -- (0.406,-0.905) -- (0.295,-0.922) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.910;blue,0.934}, draw={rgb,1:red,0.887;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (0.545,-0.137) -- (0.616,-0.109) -- (0.561,-0.078) -- (0.496,-0.104) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.819,-0.751) -- (-0.721,-0.789) -- (-0.737,-0.733) -- (-0.837,-0.695) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (-0.930,-0.651) -- (-0.837,-0.695) -- (-0.843,-0.625) -- (-0.937,-0.582) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.910;blue,0.934}, draw={rgb,1:red,0.888;green,0.910;blue,0.934}, line width=0.25pt, line join=round] (0.800,-0.181) -- (0.872,-0.140) -- (0.809,-0.084) -- (0.743,-0.122) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.365,-0.927) -- (-0.260,-0.943) -- (-0.273,-0.925) -- (-0.384,-0.909) -- cycle;
\filldraw[fill={rgb,1:red,0.802;green,0.824;blue,0.848}, draw={rgb,1:red,0.802;green,0.824;blue,0.848}, line width=0.25pt, line join=round] (0.948,-0.495) -- (1.033,-0.446) -- (1.011,-0.365) -- (0.928,-0.412) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.931}, draw={rgb,1:red,0.885;green,0.908;blue,0.931}, line width=0.25pt, line join=round] (-0.602,-0.115) -- (-0.530,-0.143) -- (-0.483,-0.109) -- (-0.548,-0.084) -- cycle;
\filldraw[fill={rgb,1:red,0.903;green,0.925;blue,0.949}, draw={rgb,1:red,0.903;green,0.925;blue,0.949}, line width=0.25pt, line join=round] (-0.858,-0.149) -- (-0.785,-0.189) -- (-0.729,-0.129) -- (-0.796,-0.092) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.914;blue,0.938}, draw={rgb,1:red,0.891;green,0.914;blue,0.938}, line width=0.25pt, line join=round] (0.670,-0.157) -- (0.743,-0.122) -- (0.682,-0.077) -- (0.616,-0.109) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.513,-0.882) -- (0.616,-0.855) -- (0.639,-0.816) -- (0.532,-0.844) -- cycle;
\filldraw[fill={rgb,1:red,0.877;green,0.899;blue,0.923}, draw={rgb,1:red,0.877;green,0.899;blue,0.923}, line width=0.25pt, line join=round] (0.282,-0.161) -- (0.356,-0.146) -- (0.323,-0.127) -- (0.255,-0.141) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.174,-0.951) -- (0.281,-0.940) -- (0.295,-0.922) -- (0.183,-0.934) -- cycle;
\filldraw[fill={rgb,1:red,0.823;green,0.845;blue,0.869}, draw={rgb,1:red,0.823;green,0.845;blue,0.869}, line width=0.25pt, line join=round] (-1.017,-0.456) -- (-0.930,-0.504) -- (-0.910,-0.421) -- (-0.995,-0.375) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.896;blue,0.920}, draw={rgb,1:red,0.873;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (-0.341,-0.149) -- (-0.266,-0.164) -- (-0.242,-0.143) -- (-0.310,-0.130) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.917;blue,0.941}, draw={rgb,1:red,0.895;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (-0.729,-0.129) -- (-0.655,-0.163) -- (-0.602,-0.115) -- (-0.669,-0.084) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.260,-0.943) -- (-0.152,-0.953) -- (-0.160,-0.935) -- (-0.273,-0.925) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.596,-0.861) -- (-0.492,-0.887) -- (-0.510,-0.849) -- (-0.618,-0.822) -- cycle;
\filldraw[fill={rgb,1:red,0.873;green,0.896;blue,0.920}, draw={rgb,1:red,0.873;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (0.852,-0.252) -- (0.928,-0.208) -- (0.872,-0.140) -- (0.800,-0.181) -- cycle;
\filldraw[fill={rgb,1:red,0.828;green,0.851;blue,0.874}, draw={rgb,1:red,0.828;green,0.851;blue,0.874}, line width=0.25pt, line join=round] (0.928,-0.412) -- (1.011,-0.365) -- (0.976,-0.284) -- (0.895,-0.330) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.065,-0.957) -- (0.174,-0.951) -- (0.183,-0.934) -- (0.069,-0.940) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.152,-0.953) -- (-0.044,-0.957) -- (-0.046,-0.940) -- (-0.160,-0.935) -- cycle;
\filldraw[fill={rgb,1:red,0.852;green,0.874;blue,0.898}, draw={rgb,1:red,0.852;green,0.874;blue,0.898}, line width=0.25pt, line join=round] (0.895,-0.330) -- (0.976,-0.284) -- (0.928,-0.208) -- (0.852,-0.252) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.899;blue,0.923}, draw={rgb,1:red,0.876;green,0.899;blue,0.923}, line width=0.25pt, line join=round] (0.205,-0.173) -- (0.282,-0.161) -- (0.255,-0.141) -- (0.186,-0.152) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.910;blue,0.933}, draw={rgb,1:red,0.887;green,0.910;blue,0.933}, line width=0.25pt, line join=round] (0.469,-0.162) -- (0.545,-0.137) -- (0.496,-0.104) -- (0.428,-0.126) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.044,-0.957) -- (0.065,-0.957) -- (0.069,-0.940) -- (-0.046,-0.940) -- cycle;
\filldraw[fill={rgb,1:red,0.775;green,0.797;blue,0.821}, draw={rgb,1:red,0.775;green,0.797;blue,0.821}, line width=0.25pt, line join=round] (0.862,-0.617) -- (0.955,-0.573) -- (0.948,-0.495) -- (0.856,-0.539) -- cycle;
\filldraw[fill={rgb,1:red,0.896;green,0.918;blue,0.942}, draw={rgb,1:red,0.896;green,0.918;blue,0.942}, line width=0.25pt, line join=round] (-0.914,-0.217) -- (-0.836,-0.260) -- (-0.785,-0.189) -- (-0.858,-0.149) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.896;blue,0.920}, draw={rgb,1:red,0.874;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (-0.266,-0.164) -- (-0.189,-0.175) -- (-0.172,-0.153) -- (-0.242,-0.143) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.639,-0.816) -- (0.741,-0.782) -- (0.757,-0.726) -- (0.653,-0.760) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.870;blue,0.894}, draw={rgb,1:red,0.848;green,0.870;blue,0.894}, line width=0.25pt, line join=round] (-0.995,-0.375) -- (-0.910,-0.421) -- (-0.878,-0.339) -- (-0.960,-0.294) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.931}, draw={rgb,1:red,0.885;green,0.908;blue,0.931}, line width=0.25pt, line join=round] (-0.530,-0.143) -- (-0.454,-0.167) -- (-0.414,-0.131) -- (-0.483,-0.109) -- cycle;
\filldraw[fill={rgb,1:red,0.872;green,0.894;blue,0.918}, draw={rgb,1:red,0.872;green,0.894;blue,0.918}, line width=0.25pt, line join=round] (-0.960,-0.294) -- (-0.878,-0.339) -- (-0.836,-0.260) -- (-0.914,-0.217) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.757,-0.726) -- (0.856,-0.686) -- (0.862,-0.617) -- (0.762,-0.657) -- cycle;
\filldraw[fill={rgb,1:red,0.876;green,0.898;blue,0.922}, draw={rgb,1:red,0.876;green,0.898;blue,0.922}, line width=0.25pt, line join=round] (0.127,-0.181) -- (0.205,-0.173) -- (0.186,-0.152) -- (0.115,-0.159) -- cycle;
\filldraw[fill={rgb,1:red,0.795;green,0.817;blue,0.841}, draw={rgb,1:red,0.795;green,0.817;blue,0.841}, line width=0.25pt, line join=round] (-0.937,-0.582) -- (-0.843,-0.625) -- (-0.837,-0.547) -- (-0.930,-0.504) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.721,-0.789) -- (-0.618,-0.822) -- (-0.631,-0.766) -- (-0.737,-0.733) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.406,-0.905) -- (0.513,-0.882) -- (0.532,-0.844) -- (0.420,-0.867) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.896;blue,0.920}, draw={rgb,1:red,0.874;green,0.896;blue,0.920}, line width=0.25pt, line join=round] (-0.189,-0.175) -- (-0.111,-0.182) -- (-0.101,-0.160) -- (-0.172,-0.153) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.913;blue,0.937}, draw={rgb,1:red,0.891;green,0.913;blue,0.937}, line width=0.25pt, line join=round] (0.723,-0.218) -- (0.800,-0.181) -- (0.743,-0.122) -- (0.670,-0.157) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.492,-0.887) -- (-0.384,-0.909) -- (-0.398,-0.871) -- (-0.510,-0.849) -- cycle;
\filldraw[fill={rgb,1:red,0.875;green,0.898;blue,0.921}, draw={rgb,1:red,0.875;green,0.898;blue,0.921}, line width=0.25pt, line join=round] (0.048,-0.185) -- (0.127,-0.181) -- (0.115,-0.159) -- (0.043,-0.163) -- cycle;
\filldraw[fill={rgb,1:red,0.892;green,0.914;blue,0.938}, draw={rgb,1:red,0.892;green,0.914;blue,0.938}, line width=0.25pt, line join=round] (0.593,-0.187) -- (0.670,-0.157) -- (0.616,-0.109) -- (0.545,-0.137) -- cycle;
\filldraw[fill={rgb,1:red,0.874;green,0.897;blue,0.921}, draw={rgb,1:red,0.874;green,0.897;blue,0.921}, line width=0.25pt, line join=round] (-0.111,-0.182) -- (-0.032,-0.186) -- (-0.029,-0.163) -- (-0.101,-0.160) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (-0.837,-0.695) -- (-0.737,-0.733) -- (-0.742,-0.664) -- (-0.843,-0.625) -- cycle;
\filldraw[fill={rgb,1:red,0.875;green,0.897;blue,0.921}, draw={rgb,1:red,0.875;green,0.897;blue,0.921}, line width=0.25pt, line join=round] (-0.032,-0.186) -- (0.048,-0.185) -- (0.043,-0.163) -- (-0.029,-0.163) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.929;blue,0.952}, draw={rgb,1:red,0.906;green,0.929;blue,0.952}, line width=0.25pt, line join=round] (-0.785,-0.189) -- (-0.706,-0.225) -- (-0.655,-0.163) -- (-0.729,-0.129) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.917;blue,0.941}, draw={rgb,1:red,0.895;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (-0.655,-0.163) -- (-0.577,-0.193) -- (-0.530,-0.143) -- (-0.602,-0.115) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.909;blue,0.933}, draw={rgb,1:red,0.887;green,0.909;blue,0.933}, line width=0.25pt, line join=round] (0.391,-0.183) -- (0.469,-0.162) -- (0.428,-0.126) -- (0.356,-0.146) -- cycle;
\filldraw[fill={rgb,1:red,0.804;green,0.826;blue,0.850}, draw={rgb,1:red,0.804;green,0.826;blue,0.850}, line width=0.25pt, line join=round] (0.856,-0.539) -- (0.948,-0.495) -- (0.928,-0.412) -- (0.838,-0.456) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.932}, draw={rgb,1:red,0.885;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.454,-0.167) -- (-0.375,-0.187) -- (-0.341,-0.149) -- (-0.414,-0.131) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.295,-0.922) -- (0.406,-0.905) -- (0.420,-0.867) -- (0.306,-0.885) -- cycle;
\filldraw[fill={rgb,1:red,0.877;green,0.899;blue,0.923}, draw={rgb,1:red,0.877;green,0.899;blue,0.923}, line width=0.25pt, line join=round] (0.769,-0.291) -- (0.852,-0.252) -- (0.800,-0.181) -- (0.723,-0.218) -- cycle;
\filldraw[fill={rgb,1:red,0.823;green,0.845;blue,0.869}, draw={rgb,1:red,0.823;green,0.845;blue,0.869}, line width=0.25pt, line join=round] (-0.930,-0.504) -- (-0.837,-0.547) -- (-0.819,-0.464) -- (-0.910,-0.421) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.384,-0.909) -- (-0.273,-0.925) -- (-0.283,-0.888) -- (-0.398,-0.871) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.532,-0.844) -- (0.639,-0.816) -- (0.653,-0.760) -- (0.543,-0.789) -- cycle;
\filldraw[fill={rgb,1:red,0.830;green,0.853;blue,0.876}, draw={rgb,1:red,0.830;green,0.853;blue,0.876}, line width=0.25pt, line join=round] (0.838,-0.456) -- (0.928,-0.412) -- (0.895,-0.330) -- (0.808,-0.372) -- cycle;
\filldraw[fill={rgb,1:red,0.887;green,0.909;blue,0.933}, draw={rgb,1:red,0.887;green,0.909;blue,0.933}, line width=0.25pt, line join=round] (0.309,-0.200) -- (0.391,-0.183) -- (0.356,-0.146) -- (0.282,-0.161) -- cycle;
\filldraw[fill={rgb,1:red,0.903;green,0.925;blue,0.949}, draw={rgb,1:red,0.903;green,0.925;blue,0.949}, line width=0.25pt, line join=round] (-0.836,-0.260) -- (-0.752,-0.299) -- (-0.706,-0.225) -- (-0.785,-0.189) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.618,-0.822) -- (-0.510,-0.849) -- (-0.521,-0.794) -- (-0.631,-0.766) -- cycle;
\filldraw[fill={rgb,1:red,0.854;green,0.877;blue,0.900}, draw={rgb,1:red,0.854;green,0.877;blue,0.900}, line width=0.25pt, line join=round] (0.808,-0.372) -- (0.895,-0.330) -- (0.852,-0.252) -- (0.769,-0.291) -- cycle;
\filldraw[fill={rgb,1:red,0.777;green,0.799;blue,0.823}, draw={rgb,1:red,0.777;green,0.799;blue,0.823}, line width=0.25pt, line join=round] (0.762,-0.657) -- (0.862,-0.617) -- (0.856,-0.539) -- (0.757,-0.578) -- cycle;
\filldraw[fill={rgb,1:red,0.892;green,0.915;blue,0.939}, draw={rgb,1:red,0.892;green,0.915;blue,0.939}, line width=0.25pt, line join=round] (0.511,-0.214) -- (0.593,-0.187) -- (0.545,-0.137) -- (0.469,-0.162) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.932}, draw={rgb,1:red,0.885;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.375,-0.187) -- (-0.292,-0.203) -- (-0.266,-0.164) -- (-0.341,-0.149) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.183,-0.934) -- (0.295,-0.922) -- (0.306,-0.885) -- (0.189,-0.897) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.653,-0.760) -- (0.757,-0.726) -- (0.762,-0.657) -- (0.657,-0.691) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.917;blue,0.940}, draw={rgb,1:red,0.894;green,0.917;blue,0.940}, line width=0.25pt, line join=round] (0.639,-0.252) -- (0.723,-0.218) -- (0.670,-0.157) -- (0.593,-0.187) -- cycle;
\filldraw[fill={rgb,1:red,0.848;green,0.870;blue,0.894}, draw={rgb,1:red,0.848;green,0.870;blue,0.894}, line width=0.25pt, line join=round] (-0.910,-0.421) -- (-0.819,-0.464) -- (-0.790,-0.379) -- (-0.878,-0.339) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.273,-0.925) -- (-0.160,-0.935) -- (-0.166,-0.899) -- (-0.283,-0.888) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.917;blue,0.941}, draw={rgb,1:red,0.895;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (-0.577,-0.193) -- (-0.494,-0.219) -- (-0.454,-0.167) -- (-0.530,-0.143) -- cycle;
\filldraw[fill={rgb,1:red,0.875;green,0.897;blue,0.921}, draw={rgb,1:red,0.875;green,0.897;blue,0.921}, line width=0.25pt, line join=round] (-0.878,-0.339) -- (-0.790,-0.379) -- (-0.752,-0.299) -- (-0.836,-0.260) -- cycle;
\filldraw[fill={rgb,1:red,0.795;green,0.817;blue,0.841}, draw={rgb,1:red,0.795;green,0.817;blue,0.841}, line width=0.25pt, line join=round] (-0.843,-0.625) -- (-0.742,-0.664) -- (-0.737,-0.585) -- (-0.837,-0.547) -- cycle;
\filldraw[fill={rgb,1:red,0.812;green,0.812;blue,0.812}, draw={rgb,1:red,0.812;green,0.812;blue,0.812}, line width=0.25pt, line join=round] (-0.737,-0.733) -- (-0.631,-0.766) -- (-0.636,-0.698) -- (-0.742,-0.664) -- cycle;
\filldraw[fill={rgb,1:red,0.910;green,0.932;blue,0.956}, draw={rgb,1:red,0.910;green,0.932;blue,0.956}, line width=0.25pt, line join=round] (-0.706,-0.225) -- (-0.622,-0.258) -- (-0.577,-0.193) -- (-0.655,-0.163) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.909;blue,0.933}, draw={rgb,1:red,0.886;green,0.909;blue,0.933}, line width=0.25pt, line join=round] (0.225,-0.213) -- (0.309,-0.200) -- (0.282,-0.161) -- (0.205,-0.173) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.069,-0.940) -- (0.183,-0.934) -- (0.189,-0.897) -- (0.071,-0.904) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.160,-0.935) -- (-0.046,-0.940) -- (-0.047,-0.904) -- (-0.166,-0.899) -- cycle;
\filldraw[fill={rgb,1:red,0.885;green,0.908;blue,0.932}, draw={rgb,1:red,0.885;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.292,-0.203) -- (-0.208,-0.215) -- (-0.189,-0.175) -- (-0.266,-0.164) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.046,-0.940) -- (0.069,-0.940) -- (0.071,-0.904) -- (-0.047,-0.904) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.420,-0.867) -- (0.532,-0.844) -- (0.543,-0.789) -- (0.430,-0.813) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.909;blue,0.932}, draw={rgb,1:red,0.886;green,0.909;blue,0.932}, line width=0.25pt, line join=round] (0.139,-0.222) -- (0.225,-0.213) -- (0.205,-0.173) -- (0.127,-0.181) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.510,-0.849) -- (-0.398,-0.871) -- (-0.406,-0.817) -- (-0.521,-0.794) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.208,-0.215) -- (-0.122,-0.223) -- (-0.111,-0.182) -- (-0.189,-0.175) -- cycle;
\filldraw[fill={rgb,1:red,0.806;green,0.828;blue,0.852}, draw={rgb,1:red,0.806;green,0.828;blue,0.852}, line width=0.25pt, line join=round] (0.757,-0.578) -- (0.856,-0.539) -- (0.838,-0.456) -- (0.741,-0.494) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.915;blue,0.939}, draw={rgb,1:red,0.893;green,0.915;blue,0.939}, line width=0.25pt, line join=round] (0.426,-0.237) -- (0.511,-0.214) -- (0.469,-0.162) -- (0.391,-0.183) -- cycle;
\filldraw[fill={rgb,1:red,0.882;green,0.904;blue,0.928}, draw={rgb,1:red,0.882;green,0.904;blue,0.928}, line width=0.25pt, line join=round] (0.680,-0.327) -- (0.769,-0.291) -- (0.723,-0.218) -- (0.639,-0.252) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.918;blue,0.941}, draw={rgb,1:red,0.895;green,0.918;blue,0.941}, line width=0.25pt, line join=round] (-0.494,-0.219) -- (-0.408,-0.241) -- (-0.375,-0.187) -- (-0.454,-0.167) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (0.052,-0.227) -- (0.139,-0.222) -- (0.127,-0.181) -- (0.048,-0.185) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.122,-0.223) -- (-0.035,-0.227) -- (-0.032,-0.186) -- (-0.111,-0.182) -- cycle;
\filldraw[fill={rgb,1:red,0.886;green,0.908;blue,0.932}, draw={rgb,1:red,0.886;green,0.908;blue,0.932}, line width=0.25pt, line join=round] (-0.035,-0.227) -- (0.052,-0.227) -- (0.048,-0.185) -- (-0.032,-0.186) -- cycle;
\filldraw[fill={rgb,1:red,0.823;green,0.845;blue,0.869}, draw={rgb,1:red,0.823;green,0.845;blue,0.869}, line width=0.25pt, line join=round] (-0.837,-0.547) -- (-0.737,-0.585) -- (-0.721,-0.501) -- (-0.819,-0.464) -- cycle;
\filldraw[fill={rgb,1:red,0.910;green,0.933;blue,0.956}, draw={rgb,1:red,0.910;green,0.933;blue,0.956}, line width=0.25pt, line join=round] (-0.752,-0.299) -- (-0.662,-0.333) -- (-0.622,-0.258) -- (-0.706,-0.225) -- cycle;
\filldraw[fill={rgb,1:red,0.898;green,0.920;blue,0.944}, draw={rgb,1:red,0.898;green,0.920;blue,0.944}, line width=0.25pt, line join=round] (0.551,-0.281) -- (0.639,-0.252) -- (0.593,-0.187) -- (0.511,-0.214) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.543,-0.789) -- (0.653,-0.760) -- (0.657,-0.691) -- (0.547,-0.721) -- cycle;
\filldraw[fill={rgb,1:red,0.832;green,0.854;blue,0.878}, draw={rgb,1:red,0.832;green,0.854;blue,0.878}, line width=0.25pt, line join=round] (0.741,-0.494) -- (0.838,-0.456) -- (0.808,-0.372) -- (0.715,-0.409) -- cycle;
\filldraw[fill={rgb,1:red,0.779;green,0.801;blue,0.825}, draw={rgb,1:red,0.779;green,0.801;blue,0.825}, line width=0.25pt, line join=round] (0.657,-0.691) -- (0.762,-0.657) -- (0.757,-0.578) -- (0.653,-0.612) -- cycle;
\filldraw[fill={rgb,1:red,0.857;green,0.880;blue,0.903}, draw={rgb,1:red,0.857;green,0.880;blue,0.903}, line width=0.25pt, line join=round] (0.715,-0.409) -- (0.808,-0.372) -- (0.769,-0.291) -- (0.680,-0.327) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.306,-0.885) -- (0.420,-0.867) -- (0.430,-0.813) -- (0.313,-0.831) -- cycle;
\filldraw[fill={rgb,1:red,0.913;green,0.936;blue,0.960}, draw={rgb,1:red,0.913;green,0.936;blue,0.960}, line width=0.25pt, line join=round] (-0.622,-0.258) -- (-0.533,-0.286) -- (-0.494,-0.219) -- (-0.577,-0.193) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (-0.631,-0.766) -- (-0.521,-0.794) -- (-0.524,-0.726) -- (-0.636,-0.698) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.398,-0.871) -- (-0.283,-0.888) -- (-0.289,-0.834) -- (-0.406,-0.817) -- cycle;
\filldraw[fill={rgb,1:red,0.794;green,0.817;blue,0.841}, draw={rgb,1:red,0.794;green,0.817;blue,0.841}, line width=0.25pt, line join=round] (-0.742,-0.664) -- (-0.636,-0.698) -- (-0.631,-0.619) -- (-0.737,-0.585) -- cycle;
\filldraw[fill={rgb,1:red,0.893;green,0.916;blue,0.940}, draw={rgb,1:red,0.893;green,0.916;blue,0.940}, line width=0.25pt, line join=round] (0.337,-0.256) -- (0.426,-0.237) -- (0.391,-0.183) -- (0.309,-0.200) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.871;blue,0.895}, draw={rgb,1:red,0.849;green,0.871;blue,0.895}, line width=0.25pt, line join=round] (-0.819,-0.464) -- (-0.721,-0.501) -- (-0.696,-0.416) -- (-0.790,-0.379) -- cycle;
\filldraw[fill={rgb,1:red,0.879;green,0.901;blue,0.925}, draw={rgb,1:red,0.879;green,0.901;blue,0.925}, line width=0.25pt, line join=round] (-0.790,-0.379) -- (-0.696,-0.416) -- (-0.662,-0.333) -- (-0.752,-0.299) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.918;blue,0.941}, draw={rgb,1:red,0.895;green,0.918;blue,0.941}, line width=0.25pt, line join=round] (-0.408,-0.241) -- (-0.318,-0.259) -- (-0.292,-0.203) -- (-0.375,-0.187) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.189,-0.897) -- (0.306,-0.885) -- (0.313,-0.831) -- (0.193,-0.843) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.283,-0.888) -- (-0.166,-0.899) -- (-0.169,-0.845) -- (-0.289,-0.834) -- cycle;
\filldraw[fill={rgb,1:red,0.888;green,0.911;blue,0.934}, draw={rgb,1:red,0.888;green,0.911;blue,0.934}, line width=0.25pt, line join=round] (0.587,-0.358) -- (0.680,-0.327) -- (0.639,-0.252) -- (0.551,-0.281) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.916;blue,0.940}, draw={rgb,1:red,0.894;green,0.916;blue,0.940}, line width=0.25pt, line join=round] (0.245,-0.270) -- (0.337,-0.256) -- (0.309,-0.200) -- (0.225,-0.213) -- cycle;
\filldraw[fill={rgb,1:red,0.807;green,0.830;blue,0.854}, draw={rgb,1:red,0.807;green,0.830;blue,0.854}, line width=0.25pt, line join=round] (0.653,-0.612) -- (0.757,-0.578) -- (0.741,-0.494) -- (0.639,-0.528) -- cycle;
\filldraw[fill={rgb,1:red,0.902;green,0.924;blue,0.948}, draw={rgb,1:red,0.902;green,0.924;blue,0.948}, line width=0.25pt, line join=round] (0.459,-0.305) -- (0.551,-0.281) -- (0.511,-0.214) -- (0.426,-0.237) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.430,-0.813) -- (0.543,-0.789) -- (0.547,-0.721) -- (0.433,-0.745) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.918;blue,0.941}, draw={rgb,1:red,0.895;green,0.918;blue,0.941}, line width=0.25pt, line join=round] (-0.318,-0.259) -- (-0.226,-0.272) -- (-0.208,-0.215) -- (-0.292,-0.203) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.071,-0.904) -- (0.189,-0.897) -- (0.193,-0.843) -- (0.073,-0.850) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.941;blue,0.965}, draw={rgb,1:red,0.919;green,0.941;blue,0.965}, line width=0.25pt, line join=round] (-0.662,-0.333) -- (-0.567,-0.363) -- (-0.533,-0.286) -- (-0.622,-0.258) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.166,-0.899) -- (-0.047,-0.904) -- (-0.049,-0.851) -- (-0.169,-0.845) -- cycle;
\filldraw[fill={rgb,1:red,0.917;green,0.939;blue,0.963}, draw={rgb,1:red,0.917;green,0.939;blue,0.963}, line width=0.25pt, line join=round] (-0.533,-0.286) -- (-0.440,-0.310) -- (-0.408,-0.241) -- (-0.494,-0.219) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.811;blue,0.811}, draw={rgb,1:red,0.811;green,0.811;blue,0.811}, line width=0.25pt, line join=round] (-0.521,-0.794) -- (-0.406,-0.817) -- (-0.409,-0.749) -- (-0.524,-0.726) -- cycle;
\filldraw[fill={rgb,1:red,0.822;green,0.845;blue,0.869}, draw={rgb,1:red,0.822;green,0.845;blue,0.869}, line width=0.25pt, line join=round] (-0.737,-0.585) -- (-0.631,-0.619) -- (-0.618,-0.534) -- (-0.721,-0.501) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (-0.047,-0.904) -- (0.071,-0.904) -- (0.073,-0.850) -- (-0.049,-0.851) -- cycle;
\filldraw[fill={rgb,1:red,0.781;green,0.803;blue,0.827}, draw={rgb,1:red,0.781;green,0.803;blue,0.827}, line width=0.25pt, line join=round] (0.547,-0.721) -- (0.657,-0.691) -- (0.653,-0.612) -- (0.543,-0.642) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.917;blue,0.940}, draw={rgb,1:red,0.894;green,0.917;blue,0.940}, line width=0.25pt, line join=round] (0.152,-0.280) -- (0.245,-0.270) -- (0.225,-0.213) -- (0.139,-0.222) -- cycle;
\filldraw[fill={rgb,1:red,0.861;green,0.883;blue,0.907}, draw={rgb,1:red,0.861;green,0.883;blue,0.907}, line width=0.25pt, line join=round] (0.616,-0.441) -- (0.715,-0.409) -- (0.680,-0.327) -- (0.587,-0.358) -- cycle;
\filldraw[fill={rgb,1:red,0.834;green,0.856;blue,0.880}, draw={rgb,1:red,0.834;green,0.856;blue,0.880}, line width=0.25pt, line join=round] (0.639,-0.528) -- (0.741,-0.494) -- (0.715,-0.409) -- (0.616,-0.441) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.918;blue,0.941}, draw={rgb,1:red,0.895;green,0.918;blue,0.941}, line width=0.25pt, line join=round] (-0.226,-0.272) -- (-0.133,-0.281) -- (-0.122,-0.223) -- (-0.208,-0.215) -- cycle;
\filldraw[fill={rgb,1:red,0.794;green,0.816;blue,0.840}, draw={rgb,1:red,0.794;green,0.816;blue,0.840}, line width=0.25pt, line join=round] (-0.636,-0.698) -- (-0.524,-0.726) -- (-0.521,-0.647) -- (-0.631,-0.619) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.906;blue,0.930}, draw={rgb,1:red,0.884;green,0.906;blue,0.930}, line width=0.25pt, line join=round] (-0.696,-0.416) -- (-0.596,-0.447) -- (-0.567,-0.363) -- (-0.662,-0.333) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.917;blue,0.941}, draw={rgb,1:red,0.895;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (0.057,-0.285) -- (0.152,-0.280) -- (0.139,-0.222) -- (0.052,-0.227) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.872;blue,0.895}, draw={rgb,1:red,0.849;green,0.872;blue,0.895}, line width=0.25pt, line join=round] (-0.721,-0.501) -- (-0.618,-0.534) -- (-0.596,-0.447) -- (-0.696,-0.416) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.918;blue,0.941}, draw={rgb,1:red,0.895;green,0.918;blue,0.941}, line width=0.25pt, line join=round] (-0.133,-0.281) -- (-0.038,-0.285) -- (-0.035,-0.227) -- (-0.122,-0.223) -- cycle;
\filldraw[fill={rgb,1:red,0.895;green,0.917;blue,0.941}, draw={rgb,1:red,0.895;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (-0.038,-0.285) -- (0.057,-0.285) -- (0.052,-0.227) -- (-0.035,-0.227) -- cycle;
\filldraw[fill={rgb,1:red,0.906;green,0.929;blue,0.952}, draw={rgb,1:red,0.906;green,0.929;blue,0.952}, line width=0.25pt, line join=round] (0.363,-0.325) -- (0.459,-0.305) -- (0.426,-0.237) -- (0.337,-0.256) -- cycle;
\filldraw[fill={rgb,1:red,0.800;green,0.800;blue,0.800}, draw={rgb,1:red,0.800;green,0.800;blue,0.800}, line width=0.25pt, line join=round] (0.313,-0.831) -- (0.430,-0.813) -- (0.433,-0.745) -- (0.315,-0.763) -- cycle;
\filldraw[fill={rgb,1:red,0.919;green,0.942;blue,0.966}, draw={rgb,1:red,0.919;green,0.942;blue,0.966}, line width=0.25pt, line join=round] (-0.440,-0.310) -- (-0.343,-0.329) -- (-0.318,-0.259) -- (-0.408,-0.241) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.809;blue,0.809}, draw={rgb,1:red,0.809;green,0.809;blue,0.809}, line width=0.25pt, line join=round] (-0.406,-0.817) -- (-0.289,-0.834) -- (-0.291,-0.766) -- (-0.409,-0.749) -- cycle;
\filldraw[fill={rgb,1:red,0.896;green,0.918;blue,0.942}, draw={rgb,1:red,0.896;green,0.918;blue,0.942}, line width=0.25pt, line join=round] (0.488,-0.384) -- (0.587,-0.358) -- (0.551,-0.281) -- (0.459,-0.305) -- cycle;
\filldraw[fill={rgb,1:red,0.927;green,0.950;blue,0.973}, draw={rgb,1:red,0.927;green,0.950;blue,0.973}, line width=0.25pt, line join=round] (-0.567,-0.363) -- (-0.468,-0.389) -- (-0.440,-0.310) -- (-0.533,-0.286) -- cycle;
\filldraw[fill={rgb,1:red,0.809;green,0.832;blue,0.856}, draw={rgb,1:red,0.809;green,0.832;blue,0.856}, line width=0.25pt, line join=round] (0.543,-0.642) -- (0.653,-0.612) -- (0.639,-0.528) -- (0.532,-0.556) -- cycle;
\filldraw[fill={rgb,1:red,0.783;green,0.805;blue,0.829}, draw={rgb,1:red,0.783;green,0.805;blue,0.829}, line width=0.25pt, line join=round] (0.433,-0.745) -- (0.547,-0.721) -- (0.543,-0.642) -- (0.430,-0.665) -- cycle;
\filldraw[fill={rgb,1:red,0.822;green,0.844;blue,0.868}, draw={rgb,1:red,0.822;green,0.844;blue,0.868}, line width=0.25pt, line join=round] (-0.631,-0.619) -- (-0.521,-0.647) -- (-0.510,-0.561) -- (-0.618,-0.534) -- cycle;
\filldraw[fill={rgb,1:red,0.801;green,0.801;blue,0.801}, draw={rgb,1:red,0.801;green,0.801;blue,0.801}, line width=0.25pt, line join=round] (0.193,-0.843) -- (0.313,-0.831) -- (0.315,-0.763) -- (0.195,-0.775) -- cycle;
\filldraw[fill={rgb,1:red,0.911;green,0.933;blue,0.957}, draw={rgb,1:red,0.911;green,0.933;blue,0.957}, line width=0.25pt, line join=round] (0.264,-0.341) -- (0.363,-0.325) -- (0.337,-0.256) -- (0.245,-0.270) -- cycle;
\filldraw[fill={rgb,1:red,0.793;green,0.816;blue,0.840}, draw={rgb,1:red,0.793;green,0.816;blue,0.840}, line width=0.25pt, line join=round] (-0.524,-0.726) -- (-0.409,-0.749) -- (-0.406,-0.670) -- (-0.521,-0.647) -- cycle;
\filldraw[fill={rgb,1:red,0.808;green,0.808;blue,0.808}, draw={rgb,1:red,0.808;green,0.808;blue,0.808}, line width=0.25pt, line join=round] (-0.289,-0.834) -- (-0.169,-0.845) -- (-0.171,-0.777) -- (-0.291,-0.766) -- cycle;
\filldraw[fill={rgb,1:red,0.865;green,0.888;blue,0.911}, draw={rgb,1:red,0.865;green,0.888;blue,0.911}, line width=0.25pt, line join=round] (0.513,-0.469) -- (0.616,-0.441) -- (0.587,-0.358) -- (0.488,-0.384) -- cycle;
\filldraw[fill={rgb,1:red,0.921;green,0.944;blue,0.967}, draw={rgb,1:red,0.921;green,0.944;blue,0.967}, line width=0.25pt, line join=round] (-0.343,-0.329) -- (-0.244,-0.343) -- (-0.226,-0.272) -- (-0.318,-0.259) -- cycle;
\filldraw[fill={rgb,1:red,0.836;green,0.859;blue,0.882}, draw={rgb,1:red,0.836;green,0.859;blue,0.882}, line width=0.25pt, line join=round] (0.532,-0.556) -- (0.639,-0.528) -- (0.616,-0.441) -- (0.513,-0.469) -- cycle;
\filldraw[fill={rgb,1:red,0.889;green,0.912;blue,0.936}, draw={rgb,1:red,0.889;green,0.912;blue,0.936}, line width=0.25pt, line join=round] (-0.596,-0.447) -- (-0.492,-0.474) -- (-0.468,-0.389) -- (-0.567,-0.363) -- cycle;
\filldraw[fill={rgb,1:red,0.803;green,0.803;blue,0.803}, draw={rgb,1:red,0.803;green,0.803;blue,0.803}, line width=0.25pt, line join=round] (0.073,-0.850) -- (0.193,-0.843) -- (0.195,-0.775) -- (0.073,-0.782) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.872;blue,0.896}, draw={rgb,1:red,0.850;green,0.872;blue,0.896}, line width=0.25pt, line join=round] (-0.618,-0.534) -- (-0.510,-0.561) -- (-0.492,-0.474) -- (-0.596,-0.447) -- cycle;
\filldraw[fill={rgb,1:red,0.807;green,0.807;blue,0.807}, draw={rgb,1:red,0.807;green,0.807;blue,0.807}, line width=0.25pt, line join=round] (-0.169,-0.845) -- (-0.049,-0.851) -- (-0.049,-0.782) -- (-0.171,-0.777) -- cycle;
\filldraw[fill={rgb,1:red,0.905;green,0.927;blue,0.951}, draw={rgb,1:red,0.905;green,0.927;blue,0.951}, line width=0.25pt, line join=round] (0.386,-0.405) -- (0.488,-0.384) -- (0.459,-0.305) -- (0.363,-0.325) -- cycle;
\filldraw[fill={rgb,1:red,0.805;green,0.805;blue,0.805}, draw={rgb,1:red,0.805;green,0.805;blue,0.805}, line width=0.25pt, line join=round] (-0.049,-0.851) -- (0.073,-0.850) -- (0.073,-0.782) -- (-0.049,-0.782) -- cycle;
\filldraw[fill={rgb,1:red,0.914;green,0.937;blue,0.961}, draw={rgb,1:red,0.914;green,0.937;blue,0.961}, line width=0.25pt, line join=round] (0.163,-0.351) -- (0.264,-0.341) -- (0.245,-0.270) -- (0.152,-0.280) -- cycle;
\filldraw[fill={rgb,1:red,0.922;green,0.945;blue,0.968}, draw={rgb,1:red,0.922;green,0.945;blue,0.968}, line width=0.25pt, line join=round] (-0.244,-0.343) -- (-0.143,-0.353) -- (-0.133,-0.281) -- (-0.226,-0.272) -- cycle;
\filldraw[fill={rgb,1:red,0.935;green,0.957;blue,0.981}, draw={rgb,1:red,0.935;green,0.957;blue,0.981}, line width=0.25pt, line join=round] (-0.468,-0.389) -- (-0.365,-0.409) -- (-0.343,-0.329) -- (-0.440,-0.310) -- cycle;
\filldraw[fill={rgb,1:red,0.784;green,0.807;blue,0.831}, draw={rgb,1:red,0.784;green,0.807;blue,0.831}, line width=0.25pt, line join=round] (0.315,-0.763) -- (0.433,-0.745) -- (0.430,-0.665) -- (0.313,-0.684) -- cycle;
\filldraw[fill={rgb,1:red,0.811;green,0.834;blue,0.857}, draw={rgb,1:red,0.811;green,0.834;blue,0.857}, line width=0.25pt, line join=round] (0.430,-0.665) -- (0.543,-0.642) -- (0.532,-0.556) -- (0.420,-0.580) -- cycle;
\filldraw[fill={rgb,1:red,0.918;green,0.940;blue,0.964}, draw={rgb,1:red,0.918;green,0.940;blue,0.964}, line width=0.25pt, line join=round] (0.061,-0.357) -- (0.163,-0.351) -- (0.152,-0.280) -- (0.057,-0.285) -- cycle;
\filldraw[fill={rgb,1:red,0.793;green,0.815;blue,0.839}, draw={rgb,1:red,0.793;green,0.815;blue,0.839}, line width=0.25pt, line join=round] (-0.409,-0.749) -- (-0.291,-0.766) -- (-0.289,-0.686) -- (-0.406,-0.670) -- cycle;
\filldraw[fill={rgb,1:red,0.922;green,0.944;blue,0.968}, draw={rgb,1:red,0.922;green,0.944;blue,0.968}, line width=0.25pt, line join=round] (-0.143,-0.353) -- (-0.041,-0.357) -- (-0.038,-0.285) -- (-0.133,-0.281) -- cycle;
\filldraw[fill={rgb,1:red,0.920;green,0.943;blue,0.967}, draw={rgb,1:red,0.920;green,0.943;blue,0.967}, line width=0.25pt, line join=round] (-0.041,-0.357) -- (0.061,-0.357) -- (0.057,-0.285) -- (-0.038,-0.285) -- cycle;
\filldraw[fill={rgb,1:red,0.822;green,0.844;blue,0.868}, draw={rgb,1:red,0.822;green,0.844;blue,0.868}, line width=0.25pt, line join=round] (-0.521,-0.647) -- (-0.406,-0.670) -- (-0.398,-0.584) -- (-0.510,-0.561) -- cycle;
\filldraw[fill={rgb,1:red,0.871;green,0.893;blue,0.917}, draw={rgb,1:red,0.871;green,0.893;blue,0.917}, line width=0.25pt, line join=round] (0.406,-0.491) -- (0.513,-0.469) -- (0.488,-0.384) -- (0.386,-0.405) -- cycle;
\filldraw[fill={rgb,1:red,0.914;green,0.937;blue,0.960}, draw={rgb,1:red,0.914;green,0.937;blue,0.960}, line width=0.25pt, line join=round] (0.281,-0.421) -- (0.386,-0.405) -- (0.363,-0.325) -- (0.264,-0.341) -- cycle;
\filldraw[fill={rgb,1:red,0.838;green,0.861;blue,0.884}, draw={rgb,1:red,0.838;green,0.861;blue,0.884}, line width=0.25pt, line join=round] (0.420,-0.580) -- (0.532,-0.556) -- (0.513,-0.469) -- (0.406,-0.491) -- cycle;
\filldraw[fill={rgb,1:red,0.894;green,0.917;blue,0.941}, draw={rgb,1:red,0.894;green,0.917;blue,0.941}, line width=0.25pt, line join=round] (-0.492,-0.474) -- (-0.384,-0.495) -- (-0.365,-0.409) -- (-0.468,-0.389) -- cycle;
\filldraw[fill={rgb,1:red,0.940;green,0.963;blue,0.987}, draw={rgb,1:red,0.940;green,0.963;blue,0.987}, line width=0.25pt, line join=round] (-0.365,-0.409) -- (-0.260,-0.424) -- (-0.244,-0.343) -- (-0.343,-0.329) -- cycle;
\filldraw[fill={rgb,1:red,0.786;green,0.809;blue,0.832}, draw={rgb,1:red,0.786;green,0.809;blue,0.832}, line width=0.25pt, line join=round] (0.195,-0.775) -- (0.315,-0.763) -- (0.313,-0.684) -- (0.193,-0.696) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.873;blue,0.896}, draw={rgb,1:red,0.850;green,0.873;blue,0.896}, line width=0.25pt, line join=round] (-0.510,-0.561) -- (-0.398,-0.584) -- (-0.384,-0.495) -- (-0.492,-0.474) -- cycle;
\filldraw[fill={rgb,1:red,0.792;green,0.814;blue,0.838}, draw={rgb,1:red,0.792;green,0.814;blue,0.838}, line width=0.25pt, line join=round] (-0.291,-0.766) -- (-0.171,-0.777) -- (-0.169,-0.698) -- (-0.289,-0.686) -- cycle;
\filldraw[fill={rgb,1:red,0.813;green,0.835;blue,0.859}, draw={rgb,1:red,0.813;green,0.835;blue,0.859}, line width=0.25pt, line join=round] (0.313,-0.684) -- (0.430,-0.665) -- (0.420,-0.580) -- (0.306,-0.597) -- cycle;
\filldraw[fill={rgb,1:red,0.924;green,0.946;blue,0.970}, draw={rgb,1:red,0.924;green,0.946;blue,0.970}, line width=0.25pt, line join=round] (0.174,-0.433) -- (0.281,-0.421) -- (0.264,-0.341) -- (0.163,-0.351) -- cycle;
\filldraw[fill={rgb,1:red,0.788;green,0.810;blue,0.834}, draw={rgb,1:red,0.788;green,0.810;blue,0.834}, line width=0.25pt, line join=round] (0.073,-0.782) -- (0.195,-0.775) -- (0.193,-0.696) -- (0.073,-0.702) -- cycle;
\filldraw[fill={rgb,1:red,0.821;green,0.843;blue,0.867}, draw={rgb,1:red,0.821;green,0.843;blue,0.867}, line width=0.25pt, line join=round] (-0.406,-0.670) -- (-0.289,-0.686) -- (-0.283,-0.600) -- (-0.398,-0.584) -- cycle;
\filldraw[fill={rgb,1:red,0.790;green,0.813;blue,0.837}, draw={rgb,1:red,0.790;green,0.813;blue,0.837}, line width=0.25pt, line join=round] (-0.171,-0.777) -- (-0.049,-0.782) -- (-0.049,-0.703) -- (-0.169,-0.698) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.966;blue,0.989}, draw={rgb,1:red,0.943;green,0.966;blue,0.989}, line width=0.25pt, line join=round] (-0.260,-0.424) -- (-0.152,-0.434) -- (-0.143,-0.353) -- (-0.244,-0.343) -- cycle;
\filldraw[fill={rgb,1:red,0.877;green,0.900;blue,0.924}, draw={rgb,1:red,0.877;green,0.900;blue,0.924}, line width=0.25pt, line join=round] (0.295,-0.508) -- (0.406,-0.491) -- (0.386,-0.405) -- (0.281,-0.421) -- cycle;
\filldraw[fill={rgb,1:red,0.789;green,0.812;blue,0.835}, draw={rgb,1:red,0.789;green,0.812;blue,0.835}, line width=0.25pt, line join=round] (-0.049,-0.782) -- (0.073,-0.782) -- (0.073,-0.702) -- (-0.049,-0.703) -- cycle;
\filldraw[fill={rgb,1:red,0.898;green,0.921;blue,0.944}, draw={rgb,1:red,0.898;green,0.921;blue,0.944}, line width=0.25pt, line join=round] (-0.384,-0.495) -- (-0.273,-0.511) -- (-0.260,-0.424) -- (-0.365,-0.409) -- cycle;
\filldraw[fill={rgb,1:red,0.841;green,0.863;blue,0.887}, draw={rgb,1:red,0.841;green,0.863;blue,0.887}, line width=0.25pt, line join=round] (0.306,-0.597) -- (0.420,-0.580) -- (0.406,-0.491) -- (0.295,-0.508) -- cycle;
\filldraw[fill={rgb,1:red,0.932;green,0.955;blue,0.979}, draw={rgb,1:red,0.932;green,0.955;blue,0.979}, line width=0.25pt, line join=round] (0.065,-0.438) -- (0.174,-0.433) -- (0.163,-0.351) -- (0.061,-0.357) -- cycle;
\filldraw[fill={rgb,1:red,0.943;green,0.965;blue,0.989}, draw={rgb,1:red,0.943;green,0.965;blue,0.989}, line width=0.25pt, line join=round] (-0.152,-0.434) -- (-0.044,-0.439) -- (-0.041,-0.357) -- (-0.143,-0.353) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.873;blue,0.896}, draw={rgb,1:red,0.850;green,0.873;blue,0.896}, line width=0.25pt, line join=round] (-0.398,-0.584) -- (-0.283,-0.600) -- (-0.273,-0.511) -- (-0.384,-0.495) -- cycle;
\filldraw[fill={rgb,1:red,0.939;green,0.961;blue,0.985}, draw={rgb,1:red,0.939;green,0.961;blue,0.985}, line width=0.25pt, line join=round] (-0.044,-0.439) -- (0.065,-0.438) -- (0.061,-0.357) -- (-0.041,-0.357) -- cycle;
\filldraw[fill={rgb,1:red,0.815;green,0.837;blue,0.861}, draw={rgb,1:red,0.815;green,0.837;blue,0.861}, line width=0.25pt, line join=round] (0.193,-0.696) -- (0.313,-0.684) -- (0.306,-0.597) -- (0.189,-0.609) -- cycle;
\filldraw[fill={rgb,1:red,0.820;green,0.842;blue,0.866}, draw={rgb,1:red,0.820;green,0.842;blue,0.866}, line width=0.25pt, line join=round] (-0.289,-0.686) -- (-0.169,-0.698) -- (-0.166,-0.611) -- (-0.283,-0.600) -- cycle;
\filldraw[fill={rgb,1:red,0.884;green,0.907;blue,0.931}, draw={rgb,1:red,0.884;green,0.907;blue,0.931}, line width=0.25pt, line join=round] (0.183,-0.520) -- (0.295,-0.508) -- (0.281,-0.421) -- (0.174,-0.433) -- cycle;
\filldraw[fill={rgb,1:red,0.900;green,0.923;blue,0.946}, draw={rgb,1:red,0.900;green,0.923;blue,0.946}, line width=0.25pt, line join=round] (-0.273,-0.511) -- (-0.160,-0.522) -- (-0.152,-0.434) -- (-0.260,-0.424) -- cycle;
\filldraw[fill={rgb,1:red,0.843;green,0.866;blue,0.889}, draw={rgb,1:red,0.843;green,0.866;blue,0.889}, line width=0.25pt, line join=round] (0.189,-0.609) -- (0.306,-0.597) -- (0.295,-0.508) -- (0.183,-0.520) -- cycle;
\filldraw[fill={rgb,1:red,0.816;green,0.839;blue,0.862}, draw={rgb,1:red,0.816;green,0.839;blue,0.862}, line width=0.25pt, line join=round] (0.073,-0.702) -- (0.193,-0.696) -- (0.189,-0.609) -- (0.071,-0.616) -- cycle;
\filldraw[fill={rgb,1:red,0.819;green,0.841;blue,0.865}, draw={rgb,1:red,0.819;green,0.841;blue,0.865}, line width=0.25pt, line join=round] (-0.169,-0.698) -- (-0.049,-0.703) -- (-0.047,-0.616) -- (-0.166,-0.611) -- cycle;
\filldraw[fill={rgb,1:red,0.850;green,0.872;blue,0.896}, draw={rgb,1:red,0.850;green,0.872;blue,0.896}, line width=0.25pt, line join=round] (-0.283,-0.600) -- (-0.166,-0.611) -- (-0.160,-0.522) -- (-0.273,-0.511) -- cycle;
\filldraw[fill={rgb,1:red,0.818;green,0.840;blue,0.864}, draw={rgb,1:red,0.818;green,0.840;blue,0.864}, line width=0.25pt, line join=round] (-0.049,-0.703) -- (0.073,-0.702) -- (0.071,-0.616) -- (-0.047,-0.616) -- cycle;
\filldraw[fill={rgb,1:red,0.891;green,0.913;blue,0.937}, draw={rgb,1:red,0.891;green,0.913;blue,0.937}, line width=0.25pt, line join=round] (0.069,-0.526) -- (0.183,-0.520) -- (0.174,-0.433) -- (0.065,-0.438) -- cycle;
\filldraw[fill={rgb,1:red,0.899;green,0.922;blue,0.946}, draw={rgb,1:red,0.899;green,0.922;blue,0.946}, line width=0.25pt, line join=round] (-0.160,-0.522) -- (-0.046,-0.527) -- (-0.044,-0.439) -- (-0.152,-0.434) -- cycle;
\filldraw[fill={rgb,1:red,0.896;green,0.919;blue,0.942}, draw={rgb,1:red,0.896;green,0.919;blue,0.942}, line width=0.25pt, line join=round] (-0.046,-0.527) -- (0.069,-0.526) -- (0.065,-0.438) -- (-0.044,-0.439) -- cycle;
\filldraw[fill={rgb,1:red,0.845;green,0.868;blue,0.892}, draw={rgb,1:red,0.845;green,0.868;blue,0.892}, line width=0.25pt, line join=round] (0.071,-0.616) -- (0.189,-0.609) -- (0.183,-0.520) -- (0.069,-0.526) -- cycle;
\filldraw[fill={rgb,1:red,0.849;green,0.871;blue,0.895}, draw={rgb,1:red,0.849;green,0.871;blue,0.895}, line width=0.25pt, line join=round] (-0.166,-0.611) -- (-0.047,-0.616) -- (-0.046,-0.527) -- (-0.160,-0.522) -- cycle;
\filldraw[fill={rgb,1:red,0.847;green,0.870;blue,0.894}, draw={rgb,1:red,0.847;green,0.870;blue,0.894}, line width=0.25pt, line join=round] (-0.047,-0.616) -- (0.071,-0.616) -- (0.069,-0.526) -- (-0.046,-0.527) -- cycle;
\draw[base, line width=0.75pt, line join=round] (-1.400,-0.000) -- (-1.399,-0.025) -- (-1.397,-0.049) -- (-1.394,-0.074) -- (-1.389,-0.098) -- (-1.383,-0.122) -- (-1.375,-0.147) -- (-1.366,-0.171) -- (-1.356,-0.195) -- (-1.344,-0.218) -- (-1.331,-0.242) -- (-1.317,-0.265) -- (-1.302,-0.288) -- (-1.285,-0.311) -- (-1.267,-0.333) -- (-1.247,-0.355) -- (-1.227,-0.377) -- (-1.205,-0.399) -- (-1.182,-0.419) -- (-1.158,-0.440) -- (-1.133,-0.460) -- (-1.106,-0.480) -- (-1.079,-0.499) -- (-1.050,-0.518) -- (-1.021,-0.536) -- (-0.990,-0.554) -- (-0.958,-0.571) -- (-0.926,-0.587) -- (-0.892,-0.603) -- (-0.858,-0.619) -- (-0.823,-0.633) -- (-0.787,-0.647) -- (-0.750,-0.661) -- (-0.713,-0.674) -- (-0.674,-0.686) -- (-0.636,-0.698) -- (-0.596,-0.708) -- (-0.556,-0.718) -- (-0.515,-0.728) -- (-0.474,-0.737) -- (-0.433,-0.745) -- (-0.391,-0.752) -- (-0.348,-0.758) -- (-0.305,-0.764) -- (-0.262,-0.769) -- (-0.219,-0.773) -- (-0.175,-0.777) -- (-0.132,-0.779) -- (-0.088,-0.781) -- (-0.044,-0.782) -- (-0.000,-0.783) -- (0.044,-0.782) -- (0.088,-0.781) -- (0.132,-0.779) -- (0.175,-0.777) -- (0.219,-0.773) -- (0.262,-0.769) -- (0.305,-0.764) -- (0.348,-0.758) -- (0.391,-0.752) -- (0.433,-0.745) -- (0.474,-0.737) -- (0.515,-0.728) -- (0.556,-0.718) -- (0.596,-0.708) -- (0.636,-0.698) -- (0.674,-0.686) -- (0.713,-0.674) -- (0.750,-0.661) -- (0.787,-0.647) -- (0.823,-0.633) -- (0.858,-0.619) -- (0.892,-0.603) -- (0.926,-0.587) -- (0.958,-0.571) -- (0.990,-0.554) -- (1.021,-0.536) -- (1.050,-0.518) -- (1.079,-0.499) -- (1.106,-0.480) -- (1.133,-0.460) -- (1.158,-0.440) -- (1.182,-0.419) -- (1.205,-0.399) -- (1.227,-0.377) -- (1.247,-0.355) -- (1.267,-0.333) -- (1.285,-0.311) -- (1.302,-0.288) -- (1.317,-0.265) -- (1.331,-0.242) -- (1.344,-0.218) -- (1.356,-0.195) -- (1.366,-0.171) -- (1.375,-0.147) -- (1.383,-0.122) -- (1.389,-0.098) -- (1.394,-0.074) -- (1.397,-0.049) -- (1.399,-0.025) -- (1.400,0.000) -- (1.400,0.010) -- (1.399,0.021) -- (1.398,0.031) -- (1.397,0.042) -- (1.395,0.052) -- (1.393,0.062) -- (1.390,0.072) -- (1.387,0.082) -- (1.384,0.093) -- (1.380,0.102) -- (1.376,0.112) -- (1.372,0.122) -- (1.367,0.132) -- (1.362,0.141) -- (1.356,0.151) -- (1.351,0.160) -- (1.344,0.169) -- (1.338,0.178) -- (1.331,0.186) -- (1.324,0.195) -- (1.316,0.203) -- (1.308,0.211) -- (1.300,0.219) -- (1.292,0.227) -- (1.283,0.234) -- (1.274,0.242) -- (1.265,0.249) -- (1.255,0.256) -- (1.245,0.262) -- (1.235,0.268) -- (1.225,0.274) -- (1.214,0.280) -- (1.204,0.285) -- (1.193,0.291) -- (1.182,0.295) -- (1.170,0.300) -- (1.159,0.304) -- (1.147,0.308) -- (1.135,0.312) -- (1.124,0.315) -- (1.112,0.318) -- (1.099,0.321) -- (1.087,0.324) -- (1.075,0.326) -- (1.063,0.328) -- (1.050,0.329) -- (1.038,0.330) -- (1.025,0.331) -- (1.013,0.331) -- (1.000,0.332) -- (0.987,0.331) -- (0.975,0.331) -- (0.962,0.330) -- (0.950,0.329) -- (0.937,0.328) -- (0.925,0.326) -- (0.913,0.324) -- (0.901,0.321) -- (0.888,0.318) -- (0.876,0.315) -- (0.865,0.312) -- (0.853,0.308) -- (0.841,0.304) -- (0.830,0.300) -- (0.818,0.295) -- (0.807,0.291) -- (0.796,0.285) -- (0.786,0.280) -- (0.775,0.274) -- (0.765,0.268) -- (0.755,0.262) -- (0.745,0.256) -- (0.735,0.249) -- (0.726,0.242) -- (0.717,0.234) -- (0.708,0.227) -- (0.700,0.219) -- (0.692,0.211) -- (0.684,0.203) -- (0.676,0.195) -- (0.669,0.186) -- (0.662,0.178) -- (0.656,0.169) -- (0.649,0.160) -- (0.644,0.151) -- (0.638,0.141) -- (0.633,0.132) -- (0.628,0.122) -- (0.624,0.112) -- (0.620,0.102) -- (0.616,0.093) -- (0.613,0.082) -- (0.610,0.072) -- (0.607,0.062) -- (0.605,0.052) -- (0.603,0.042) -- (0.602,0.031) -- (0.601,0.021);
\draw[base!55, line width=0.45pt, dash pattern=on 1.4pt off 1.3pt] (0.601,0.021) -- (0.600,0.010) -- (0.600,0.000) -- (0.600,-0.011) -- (0.599,-0.021) -- (0.597,-0.032) -- (0.595,-0.042) -- (0.593,-0.052) -- (0.589,-0.063) -- (0.586,-0.073) -- (0.581,-0.083) -- (0.576,-0.094) -- (0.571,-0.104) -- (0.565,-0.114) -- (0.558,-0.124) -- (0.551,-0.133) -- (0.543,-0.143) -- (0.535,-0.152) -- (0.526,-0.162) -- (0.516,-0.171) -- (0.507,-0.180) -- (0.496,-0.189) -- (0.485,-0.197) -- (0.474,-0.206) -- (0.462,-0.214) -- (0.450,-0.222) -- (0.437,-0.230) -- (0.424,-0.237) -- (0.411,-0.245) -- (0.397,-0.252) -- (0.382,-0.259) -- (0.368,-0.265) -- (0.353,-0.271) -- (0.337,-0.277) -- (0.321,-0.283) -- (0.305,-0.289) -- (0.289,-0.294) -- (0.272,-0.299) -- (0.255,-0.304) -- (0.238,-0.308) -- (0.221,-0.312) -- (0.203,-0.316) -- (0.185,-0.319) -- (0.167,-0.322) -- (0.149,-0.325) -- (0.131,-0.327) -- (0.112,-0.330) -- (0.094,-0.331) -- (0.075,-0.333) -- (0.056,-0.334) -- (0.038,-0.335) -- (0.019,-0.335) -- (-0.000,-0.336) -- (-0.019,-0.335) -- (-0.038,-0.335) -- (-0.056,-0.334) -- (-0.075,-0.333) -- (-0.094,-0.331) -- (-0.112,-0.330) -- (-0.131,-0.327) -- (-0.149,-0.325) -- (-0.167,-0.322) -- (-0.185,-0.319) -- (-0.203,-0.316) -- (-0.221,-0.312) -- (-0.238,-0.308) -- (-0.255,-0.304) -- (-0.272,-0.299) -- (-0.289,-0.294) -- (-0.305,-0.289) -- (-0.321,-0.283) -- (-0.337,-0.277) -- (-0.353,-0.271) -- (-0.368,-0.265) -- (-0.382,-0.259) -- (-0.397,-0.252) -- (-0.411,-0.245) -- (-0.424,-0.237) -- (-0.437,-0.230) -- (-0.450,-0.222) -- (-0.462,-0.214) -- (-0.474,-0.206) -- (-0.485,-0.197) -- (-0.496,-0.189) -- (-0.507,-0.180) -- (-0.516,-0.171) -- (-0.526,-0.162) -- (-0.535,-0.152) -- (-0.543,-0.143) -- (-0.551,-0.133) -- (-0.558,-0.124) -- (-0.565,-0.114) -- (-0.571,-0.104) -- (-0.576,-0.094) -- (-0.581,-0.083) -- (-0.586,-0.073) -- (-0.589,-0.063) -- (-0.593,-0.052) -- (-0.595,-0.042) -- (-0.597,-0.032) -- (-0.599,-0.021) -- (-0.600,-0.011) -- (-0.600,0.000) -- (-0.600,0.010) -- (-0.601,0.021) -- (-0.602,0.031);
\draw[base, line width=0.75pt, line join=round] (-0.602,0.031) -- (-0.603,0.042) -- (-0.605,0.052) -- (-0.607,0.062) -- (-0.610,0.072) -- (-0.613,0.082) -- (-0.616,0.093) -- (-0.620,0.102) -- (-0.624,0.112) -- (-0.628,0.122) -- (-0.633,0.132) -- (-0.638,0.141) -- (-0.644,0.151) -- (-0.649,0.160) -- (-0.656,0.169) -- (-0.662,0.178) -- (-0.669,0.186) -- (-0.676,0.195) -- (-0.684,0.203) -- (-0.692,0.211) -- (-0.700,0.219) -- (-0.708,0.227) -- (-0.717,0.234) -- (-0.726,0.242) -- (-0.735,0.249) -- (-0.745,0.256) -- (-0.755,0.262) -- (-0.765,0.268) -- (-0.775,0.274) -- (-0.786,0.280) -- (-0.796,0.285) -- (-0.807,0.291) -- (-0.818,0.295) -- (-0.830,0.300) -- (-0.841,0.304) -- (-0.853,0.308) -- (-0.865,0.312) -- (-0.876,0.315) -- (-0.888,0.318) -- (-0.901,0.321) -- (-0.913,0.324) -- (-0.925,0.326) -- (-0.937,0.328) -- (-0.950,0.329) -- (-0.962,0.330) -- (-0.975,0.331) -- (-0.987,0.331) -- (-1.000,0.332) -- (-1.013,0.331) -- (-1.025,0.331) -- (-1.038,0.330) -- (-1.050,0.329) -- (-1.063,0.328) -- (-1.075,0.326) -- (-1.087,0.324) -- (-1.099,0.321) -- (-1.112,0.318) -- (-1.124,0.315) -- (-1.135,0.312) -- (-1.147,0.308) -- (-1.159,0.304) -- (-1.170,0.300) -- (-1.182,0.295) -- (-1.193,0.291) -- (-1.204,0.285) -- (-1.214,0.280) -- (-1.225,0.274) -- (-1.235,0.268) -- (-1.245,0.262) -- (-1.255,0.256) -- (-1.265,0.249) -- (-1.274,0.242) -- (-1.283,0.234) -- (-1.292,0.227) -- (-1.300,0.219) -- (-1.308,0.211) -- (-1.316,0.203) -- (-1.324,0.195) -- (-1.331,0.186) -- (-1.338,0.178) -- (-1.344,0.169) -- (-1.351,0.160) -- (-1.356,0.151) -- (-1.362,0.141) -- (-1.367,0.132) -- (-1.372,0.122) -- (-1.376,0.112) -- (-1.380,0.102) -- (-1.384,0.093) -- (-1.387,0.082) -- (-1.390,0.072) -- (-1.393,0.062) -- (-1.395,0.052) -- (-1.397,0.042) -- (-1.398,0.031) -- (-1.399,0.021) -- (-1.400,0.010) -- (-1.400,-0.000);
\draw[base, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (0.219,-0.773) -- (0.305,-0.764);
\draw[base, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (1.182,0.295) -- (1.159,0.304);
\draw[base, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (-0.937,0.328) -- (-0.962,0.330);
\draw[fibre!70, line width=0.3pt, dash pattern=on 0.5pt off 1.1pt] (1.400,0.000) -- (1.400,0.638);
\filldraw[fill=fibre!10, fill opacity=0.82, draw=fibre!60, line width=0.3pt, line join=round] (1.135,0.560) -- (1.665,0.717) -- (1.665,1.157) -- (1.135,0.999) -- cycle;
\draw[fibre!55, line width=0.25pt] (1.135,0.626) -- (1.665,0.783);
\draw[fibre!55, line width=0.25pt] (1.400,0.638) -- (1.400,1.078);
\fill[base] (1.400,0.000) circle (0.85pt);
\coordinate (o1) at (1.400,0.705);
\coordinate (b1) at (1.400,0.000);
\coordinate (f1tl) at (1.135,0.999);
\coordinate (f1tr) at (1.665,1.157);
\coordinate (f1bl) at (1.135,0.560);
\coordinate (f1br) at (1.665,0.717);
\draw[fibre!70, line width=0.3pt, dash pattern=on 0.5pt off 1.1pt] (-1.400,-0.000) -- (-1.400,0.638);
\filldraw[fill=fibre!10, fill opacity=0.82, draw=fibre!60, line width=0.3pt, line join=round] (-1.665,0.560) -- (-1.135,0.717) -- (-1.135,1.157) -- (-1.665,0.999) -- cycle;
\draw[fibre!55, line width=0.25pt] (-1.665,0.626) -- (-1.135,0.783);
\draw[fibre!55, line width=0.25pt] (-1.400,0.638) -- (-1.400,1.078);
\fill[base] (-1.400,-0.000) circle (0.85pt);
\coordinate (o0) at (-1.400,0.705);
\coordinate (b0) at (-1.400,-0.000);
\coordinate (f0tl) at (-1.665,0.999);
\coordinate (f0tr) at (-1.135,1.157);
\coordinate (f0bl) at (-1.665,0.560);
\coordinate (f0br) at (-1.135,0.717);
\draw[fibre!70, line width=0.3pt, dash pattern=on 0.5pt off 1.1pt] (-0.600,0.000) -- (-0.600,0.638);
\filldraw[fill=fibre!10, fill opacity=0.82, draw=fibre!60, line width=0.3pt, line join=round] (-0.865,0.560) -- (-0.335,0.717) -- (-0.335,1.157) -- (-0.865,0.999) -- cycle;
\draw[fibre!55, line width=0.25pt] (-0.865,0.626) -- (-0.335,0.783);
\draw[fibre!55, line width=0.25pt] (-0.600,0.638) -- (-0.600,1.078);
\fill[base] (-0.600,0.000) circle (0.85pt);
\coordinate (o3) at (-0.600,0.705);
\coordinate (b3) at (-0.600,0.000);
\coordinate (f3tl) at (-0.865,0.999);
\coordinate (f3tr) at (-0.335,1.157);
\coordinate (f3bl) at (-0.865,0.560);
\coordinate (f3br) at (-0.335,0.717);
\draw[fibre!70, line width=0.3pt, dash pattern=on 0.5pt off 1.1pt] (0.600,0.000) -- (0.600,0.638);
\filldraw[fill=fibre!10, fill opacity=0.82, draw=fibre!60, line width=0.3pt, line join=round] (0.335,0.560) -- (0.865,0.717) -- (0.865,1.157) -- (0.335,0.999) -- cycle;
\draw[fibre!55, line width=0.25pt] (0.335,0.626) -- (0.865,0.783);
\draw[fibre!55, line width=0.25pt] (0.600,0.638) -- (0.600,1.078);
\fill[base] (0.600,0.000) circle (0.85pt);
\coordinate (o2) at (0.600,0.705);
\coordinate (b2) at (0.600,0.000);
\coordinate (f2tl) at (0.335,0.999);
\coordinate (f2tr) at (0.865,1.157);
\coordinate (f2bl) at (0.335,0.560);
\coordinate (f2br) at (0.865,0.717);
\draw[lift, line width=0.75pt, line join=round] (-1.219,0.891) -- (-1.219,0.867) -- (-1.217,0.843) -- (-1.215,0.819) -- (-1.210,0.795) -- (-1.205,0.771) -- (-1.198,0.747) -- (-1.189,0.724) -- (-1.180,0.700) -- (-1.169,0.677) -- (-1.156,0.654) -- (-1.143,0.631) -- (-1.128,0.609) -- (-1.111,0.587) -- (-1.094,0.565) -- (-1.075,0.543) -- (-1.055,0.522) -- (-1.034,0.501) -- (-1.012,0.480) -- (-0.988,0.460) -- (-0.963,0.440) -- (-0.938,0.421) -- (-0.911,0.402) -- (-0.883,0.384) -- (-0.854,0.366) -- (-0.824,0.349) -- (-0.793,0.333) -- (-0.761,0.316) -- (-0.728,0.301) -- (-0.694,0.286) -- (-0.660,0.272) -- (-0.625,0.258) -- (-0.588,0.245) -- (-0.552,0.232) -- (-0.514,0.220) -- (-0.476,0.209) -- (-0.437,0.199) -- (-0.397,0.189) -- (-0.357,0.180) -- (-0.317,0.172) -- (-0.276,0.164) -- (-0.235,0.157) -- (-0.193,0.151) -- (-0.151,0.146) -- (-0.108,0.141) -- (-0.066,0.138) -- (-0.023,0.134) -- (0.020,0.132) -- (0.063,0.130) -- (0.107,0.130) -- (0.150,0.130) -- (0.193,0.130) -- (0.236,0.132) -- (0.280,0.134) -- (0.323,0.137) -- (0.365,0.141) -- (0.408,0.146) -- (0.450,0.151) -- (0.492,0.157) -- (0.534,0.164) -- (0.576,0.171) -- (0.616,0.180) -- (0.657,0.189) -- (0.697,0.198) -- (0.736,0.209) -- (0.775,0.220) -- (0.813,0.232) -- (0.851,0.244) -- (0.887,0.257) -- (0.923,0.271) -- (0.959,0.286) -- (0.993,0.301) -- (1.027,0.316) -- (1.059,0.332) -- (1.091,0.349) -- (1.122,0.367) -- (1.152,0.385) -- (1.181,0.403) -- (1.209,0.422) -- (1.235,0.441) -- (1.261,0.461) -- (1.286,0.482) -- (1.309,0.503) -- (1.331,0.524) -- (1.352,0.545) -- (1.372,0.567) -- (1.391,0.590) -- (1.408,0.612) -- (1.424,0.635) -- (1.439,0.658) -- (1.452,0.682) -- (1.464,0.706) -- (1.475,0.730) -- (1.485,0.754) -- (1.493,0.778) -- (1.500,0.802) -- (1.505,0.827) -- (1.509,0.852) -- (1.512,0.876) -- (1.513,0.901) -- (1.513,0.926) -- (1.512,0.936) -- (1.511,0.947) -- (1.509,0.958) -- (1.507,0.968) -- (1.504,0.979) -- (1.501,0.989) -- (1.498,0.999) -- (1.494,1.010) -- (1.490,1.020) -- (1.486,1.030) -- (1.481,1.040) -- (1.475,1.050) -- (1.470,1.060) -- (1.464,1.069) -- (1.457,1.079) -- (1.451,1.088) -- (1.444,1.097) -- (1.436,1.106) -- (1.429,1.115) -- (1.421,1.124) -- (1.412,1.132) -- (1.404,1.140) -- (1.395,1.149) -- (1.385,1.156) -- (1.376,1.164) -- (1.366,1.171) -- (1.356,1.178) -- (1.345,1.185) -- (1.335,1.192) -- (1.324,1.198) -- (1.313,1.204) -- (1.301,1.210) -- (1.290,1.216) -- (1.278,1.221) -- (1.266,1.226) -- (1.254,1.230) -- (1.242,1.235) -- (1.229,1.239) -- (1.217,1.242) -- (1.204,1.246) -- (1.191,1.249) -- (1.178,1.252) -- (1.165,1.254) -- (1.152,1.256) -- (1.139,1.258) -- (1.125,1.260) -- (1.112,1.261) -- (1.099,1.262) -- (1.085,1.262) -- (1.072,1.262) -- (1.058,1.262) -- (1.045,1.262) -- (1.032,1.261) -- (1.018,1.260) -- (1.005,1.258) -- (0.992,1.257) -- (0.979,1.254) -- (0.966,1.252) -- (0.953,1.249) -- (0.940,1.246) -- (0.927,1.243) -- (0.914,1.239) -- (0.902,1.235) -- (0.889,1.231) -- (0.877,1.226) -- (0.865,1.221) -- (0.854,1.216) -- (0.842,1.210) -- (0.831,1.205) -- (0.819,1.199) -- (0.809,1.192) -- (0.798,1.186) -- (0.787,1.179) -- (0.777,1.172) -- (0.767,1.164) -- (0.758,1.157) -- (0.748,1.149) -- (0.739,1.141) -- (0.731,1.133) -- (0.722,1.124) -- (0.714,1.116) -- (0.706,1.107) -- (0.699,1.098) -- (0.692,1.089) -- (0.685,1.080) -- (0.679,1.070) -- (0.672,1.060) -- (0.667,1.051) -- (0.661,1.041) -- (0.656,1.031) -- (0.652,1.021) -- (0.648,1.011) -- (0.644,1.000) -- (0.640,0.990) -- (0.637,0.980) -- (0.635,0.969) -- (0.632,0.959) -- (0.631,0.948) -- (0.629,0.938) -- (0.628,0.927) -- (0.627,0.916) -- (0.625,0.906) -- (0.623,0.895) -- (0.620,0.884) -- (0.616,0.874) -- (0.612,0.863) -- (0.607,0.853) -- (0.602,0.842) -- (0.596,0.832) -- (0.590,0.821) -- (0.583,0.811) -- (0.575,0.801) -- (0.567,0.791) -- (0.558,0.781) -- (0.549,0.772) -- (0.539,0.762) -- (0.529,0.753) -- (0.518,0.744) -- (0.507,0.735) -- (0.495,0.726) -- (0.483,0.717) -- (0.471,0.709) -- (0.457,0.700) -- (0.444,0.692) -- (0.430,0.685) -- (0.415,0.677) -- (0.400,0.670) -- (0.385,0.663) -- (0.370,0.656) -- (0.354,0.649) -- (0.337,0.643) -- (0.321,0.637) -- (0.304,0.631) -- (0.286,0.625) -- (0.269,0.620) -- (0.251,0.615) -- (0.233,0.611) -- (0.215,0.606) -- (0.196,0.602) -- (0.177,0.599) -- (0.158,0.595) -- (0.139,0.592) -- (0.120,0.589) -- (0.101,0.587) -- (0.081,0.585) -- (0.062,0.583) -- (0.042,0.582) -- (0.022,0.580) -- (0.003,0.580) -- (-0.017,0.579) -- (-0.037,0.579) -- (-0.056,0.579) -- (-0.076,0.580) -- (-0.096,0.580) -- (-0.115,0.582) -- (-0.135,0.583) -- (-0.154,0.585) -- (-0.173,0.587) -- (-0.192,0.589) -- (-0.211,0.592) -- (-0.230,0.595) -- (-0.249,0.598) -- (-0.267,0.602) -- (-0.285,0.606) -- (-0.303,0.610) -- (-0.320,0.615) -- (-0.338,0.620) -- (-0.355,0.625) -- (-0.371,0.630) -- (-0.388,0.636) -- (-0.404,0.642) -- (-0.419,0.648) -- (-0.434,0.654) -- (-0.449,0.661) -- (-0.464,0.668) -- (-0.478,0.675) -- (-0.491,0.683) -- (-0.504,0.690) -- (-0.517,0.698) -- (-0.529,0.706) -- (-0.541,0.714) -- (-0.552,0.723) -- (-0.563,0.731) -- (-0.573,0.740) -- (-0.583,0.749) -- (-0.592,0.758) -- (-0.601,0.767) -- (-0.609,0.776) -- (-0.616,0.786) -- (-0.623,0.795) -- (-0.630,0.805) -- (-0.636,0.814) -- (-0.641,0.824) -- (-0.645,0.834) -- (-0.650,0.844) -- (-0.653,0.854) -- (-0.656,0.864) -- (-0.658,0.874) -- (-0.660,0.884) -- (-0.661,0.894) -- (-0.662,0.904) -- (-0.664,0.914) -- (-0.666,0.924) -- (-0.668,0.934) -- (-0.671,0.944) -- (-0.674,0.953) -- (-0.677,0.963) -- (-0.681,0.973) -- (-0.685,0.982) -- (-0.690,0.992) -- (-0.694,1.001) -- (-0.700,1.010) -- (-0.705,1.019) -- (-0.711,1.028) -- (-0.718,1.037) -- (-0.725,1.046) -- (-0.732,1.054) -- (-0.739,1.063) -- (-0.747,1.071) -- (-0.755,1.079) -- (-0.763,1.087) -- (-0.772,1.094) -- (-0.781,1.102) -- (-0.790,1.109) -- (-0.800,1.116) -- (-0.810,1.122) -- (-0.820,1.129) -- (-0.830,1.135) -- (-0.841,1.141) -- (-0.852,1.147) -- (-0.863,1.152) -- (-0.874,1.157) -- (-0.886,1.162) -- (-0.898,1.167) -- (-0.909,1.171) -- (-0.922,1.175) -- (-0.934,1.179) -- (-0.946,1.182) -- (-0.959,1.185) -- (-0.972,1.188) -- (-0.984,1.190) -- (-0.997,1.193) -- (-1.010,1.194) -- (-1.024,1.196) -- (-1.037,1.197) -- (-1.050,1.198) -- (-1.063,1.198) -- (-1.077,1.199) -- (-1.090,1.199) -- (-1.103,1.198) -- (-1.117,1.197) -- (-1.130,1.196) -- (-1.143,1.195) -- (-1.157,1.193) -- (-1.170,1.191) -- (-1.183,1.188) -- (-1.196,1.186) -- (-1.209,1.183) -- (-1.222,1.179) -- (-1.235,1.175) -- (-1.248,1.171) -- (-1.260,1.167) -- (-1.273,1.163) -- (-1.285,1.158) -- (-1.297,1.152) -- (-1.309,1.147) -- (-1.320,1.141) -- (-1.332,1.135) -- (-1.343,1.128) -- (-1.354,1.122) -- (-1.365,1.115) -- (-1.376,1.108) -- (-1.386,1.100) -- (-1.396,1.093) -- (-1.406,1.085) -- (-1.415,1.077) -- (-1.424,1.068) -- (-1.433,1.060) -- (-1.442,1.051) -- (-1.450,1.042) -- (-1.458,1.032) -- (-1.466,1.023) -- (-1.473,1.013) -- (-1.480,1.004) -- (-1.487,0.994) -- (-1.493,0.984) -- (-1.499,0.974) -- (-1.505,0.963) -- (-1.510,0.953) -- (-1.515,0.942) -- (-1.519,0.932) -- (-1.523,0.921) -- (-1.527,0.910) -- (-1.530,0.899) -- (-1.533,0.888) -- (-1.535,0.877) -- (-1.537,0.866) -- (-1.539,0.855) -- (-1.540,0.844) -- (-1.541,0.833);
\draw[lift, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (0.150,0.130) -- (0.236,0.132);
\draw[lift, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (1.072,1.262) -- (1.045,1.262);
\draw[lift, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (-0.017,0.579) -- (-0.056,0.579);
\draw[lift, line width=0.75pt, -{Stealth[length=1.8mm,width=1.45mm]}] (-1.103,1.198) -- (-1.130,1.196);
\coordinate (lp1) at (1.513,0.926);
\coordinate (lp2) at (0.628,0.927);
\coordinate (lp3) at (-0.661,0.894);
\coordinate (psi0) at (-1.219,0.891);
\coordinate (psi1) at (-1.541,0.833);
\draw[lift!80!black, line width=0.4pt, -{Stealth[length=1.15mm,width=0.95mm]}] (-1.311,0.815) -- (-1.315,0.818) -- (-1.320,0.820) -- (-1.324,0.822) -- (-1.329,0.824) -- (-1.334,0.825) -- (-1.338,0.827) -- (-1.344,0.828) -- (-1.349,0.828) -- (-1.354,0.829) -- (-1.359,0.829) -- (-1.365,0.829) -- (-1.370,0.829) -- (-1.376,0.828) -- (-1.382,0.827) -- (-1.387,0.826) -- (-1.393,0.825) -- (-1.399,0.824) -- (-1.405,0.822) -- (-1.410,0.820) -- (-1.416,0.817) -- (-1.422,0.815) -- (-1.427,0.812) -- (-1.433,0.809) -- (-1.439,0.806) -- (-1.444,0.803) -- (-1.449,0.799) -- (-1.455,0.795) -- (-1.460,0.791) -- (-1.465,0.787);
\coordinate (thetalab) at (-1.385,0.827);
\draw[lift!70, line width=0.3pt] (-1.400,0.705) -- (-1.219,0.891);
\draw[lift!70, line width=0.3pt] (-1.400,0.705) -- (-1.541,0.833);
\coordinate (pitop) at (1.513,0.926);
\coordinate (pibot) at (1.400,0.000);
\coordinate (gfront) at (0.823,-0.633);
\coordinate (Gam) at (0.405,-0.250);

  % points of the lift
  \foreach \p in {lp1,lp2,lp3} { \fill[lift] (\p) circle (0.8pt); }
  \fill[lift] (psi0) circle (1.15pt);
  \filldraw[fill=white, draw=lift, line width=0.6pt] (psi1) circle (1.15pt);
  \node[text=lift!80!black, scale=0.85] at ($(thetalab)+(0.0,0.10)$) {$\theta$};
  % labels
  \node[text=lift!85!black, anchor=south west, inner sep=1pt] at ($(psi0)+(0.1,0)$) {$\psi_0$};
  \node[text=lift!85!black, anchor=east, align=right, inner sep=1pt] at (-1.70,0.80)
        {$V_{\partial\Gamma}\psi_0$\\$=e^{i\theta}\psi_0$};
  \node[text=base!90!black] at (0.12,-0.56) {$\Gamma$};
  \node[text=base!90!black, anchor=north west, inner sep=1pt] at ($(gfront)+(0.22,0.01)$) {$\gamma=\partial\Gamma$};
  \node[text=lift!85!black, anchor=south west, inner sep=1pt] at (1.30,1.2) {$\widetilde\gamma$};
  \node[anchor=north] at (0,-0.98)
        {$\displaystyle\theta=\int_\Gamma F_L=\frac{\pi C}{2}+O(L^{-\infty})$};
  \end{scope}
\end{tikzpicture}


==> figS1_cut_torus.tex <==

\begin{tikzpicture}[font=\small]
  \definecolor{halfplus}{HTML}{3A6EA5}   % Lambda_+ (blue of Figs. 1-6)
  \definecolor{plane}{HTML}{C8742B}      % reflection plane (brown of Figs. 1-6)
  \colorlet{seam}{plane!85!black}
  % ================================================================ torus
  \begin{scope}[scale=1.75]
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (0.044,0.957) -- (-0.065,0.957) -- (-0.061,0.954) -- (0.041,0.955) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.065,0.957) -- (-0.061,0.954) (0.044,0.957) -- (-0.065,0.957);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (0.152,0.953) -- (0.044,0.957) -- (0.041,0.955) -- (0.143,0.950) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.152,0.953) -- (0.143,0.950) (0.152,0.953) -- (0.044,0.957);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.065,0.957) -- (-0.174,0.951) -- (-0.163,0.949) -- (-0.061,0.954) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.065,0.957) -- (-0.061,0.954) (-0.065,0.957) -- (-0.174,0.951);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (0.260,0.943) -- (0.152,0.953) -- (0.143,0.950) -- (0.244,0.941) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.152,0.953) -- (0.143,0.950) (0.260,0.943) -- (0.152,0.953);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.174,0.951) -- (-0.281,0.940) -- (-0.264,0.938) -- (-0.163,0.949) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.281,0.940) -- (-0.264,0.938) (-0.174,0.951) -- (-0.281,0.940);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (0.365,0.927) -- (0.260,0.943) -- (0.244,0.941) -- (0.343,0.926) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.365,0.927) -- (0.343,0.926) (0.365,0.927) -- (0.260,0.943);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.281,0.940) -- (-0.386,0.924) -- (-0.363,0.923) -- (-0.264,0.938) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.281,0.940) -- (-0.264,0.938) (-0.281,0.940) -- (-0.386,0.924);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.468,0.907) -- (0.365,0.927) -- (0.343,0.926) -- (0.440,0.907) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.365,0.927) -- (0.343,0.926) (0.468,0.907) -- (0.365,0.927);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.024,0.177) -- (-0.036,0.177) -- (-0.039,0.160) -- (0.026,0.160) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.177) -- (-0.039,0.160) (0.026,0.160) -- (-0.039,0.160);
\filldraw[fill={rgb,1:red,0.965;green,0.965;blue,0.965}, draw={rgb,1:red,0.965;green,0.965;blue,0.965}, line width=0.25pt, line join=round] (-0.386,0.924) -- (-0.488,0.902) -- (-0.459,0.903) -- (-0.363,0.923) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.488,0.902) -- (-0.459,0.903) (-0.386,0.924) -- (-0.488,0.902);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.084,0.175) -- (0.024,0.177) -- (0.026,0.160) -- (0.091,0.157) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.175) -- (0.091,0.157) (0.091,0.157) -- (0.026,0.160);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.036,0.177) -- (-0.096,0.174) -- (-0.104,0.156) -- (-0.039,0.160) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.177) -- (-0.039,0.160) (-0.039,0.160) -- (-0.104,0.156);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.143,0.169) -- (0.084,0.175) -- (0.091,0.157) -- (0.156,0.151) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.175) -- (0.091,0.157) (0.156,0.151) -- (0.091,0.157);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.096,0.174) -- (-0.155,0.168) -- (-0.169,0.150) -- (-0.104,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.168) -- (-0.169,0.150) (-0.104,0.156) -- (-0.169,0.150);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.201,0.161) -- (0.143,0.169) -- (0.156,0.151) -- (0.219,0.142) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.161) -- (0.219,0.142) (0.219,0.142) -- (0.156,0.151);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.155,0.168) -- (-0.212,0.159) -- (-0.232,0.140) -- (-0.169,0.150) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.168) -- (-0.169,0.150) (-0.169,0.150) -- (-0.232,0.140);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (0.041,0.955) -- (-0.061,0.954) -- (-0.057,0.931) -- (0.038,0.932) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.061,0.954) -- (-0.057,0.931) (0.038,0.932) -- (-0.057,0.931);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.567,0.882) -- (0.468,0.907) -- (0.440,0.907) -- (0.533,0.883) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.567,0.882) -- (0.533,0.883) (0.567,0.882) -- (0.468,0.907);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (0.143,0.950) -- (0.041,0.955) -- (0.038,0.932) -- (0.133,0.928) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.143,0.950) -- (0.133,0.928) (0.133,0.928) -- (0.038,0.932);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-0.061,0.954) -- (-0.163,0.949) -- (-0.152,0.926) -- (-0.057,0.931) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.061,0.954) -- (-0.057,0.931) (-0.057,0.931) -- (-0.152,0.926);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.257,0.150) -- (0.201,0.161) -- (0.219,0.142) -- (0.281,0.130) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.161) -- (0.219,0.142) (0.281,0.130) -- (0.219,0.142);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.488,0.902) -- (-0.587,0.876) -- (-0.551,0.878) -- (-0.459,0.903) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.488,0.902) -- (-0.459,0.903) (-0.488,0.902) -- (-0.587,0.876);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.212,0.159) -- (-0.269,0.147) -- (-0.293,0.127) -- (-0.232,0.140) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.147) -- (-0.293,0.127) (-0.232,0.140) -- (-0.293,0.127);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (0.244,0.941) -- (0.143,0.950) -- (0.133,0.928) -- (0.226,0.919) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.143,0.950) -- (0.133,0.928) (0.226,0.919) -- (0.133,0.928);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-0.163,0.949) -- (-0.264,0.938) -- (-0.245,0.917) -- (-0.152,0.926) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.264,0.938) -- (-0.245,0.917) (-0.152,0.926) -- (-0.245,0.917);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.312,0.136) -- (0.257,0.150) -- (0.281,0.130) -- (0.341,0.115) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.136) -- (0.341,0.115) (0.341,0.115) -- (0.281,0.130);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (0.343,0.926) -- (0.244,0.941) -- (0.226,0.919) -- (0.318,0.906) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.343,0.926) -- (0.318,0.906) (0.318,0.906) -- (0.226,0.919);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.269,0.147) -- (-0.323,0.133) -- (-0.352,0.111) -- (-0.293,0.127) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.147) -- (-0.293,0.127) (-0.293,0.127) -- (-0.352,0.111);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-0.264,0.938) -- (-0.363,0.923) -- (-0.337,0.902) -- (-0.245,0.917) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.264,0.938) -- (-0.245,0.917) (-0.245,0.917) -- (-0.337,0.902);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.662,0.852) -- (0.567,0.882) -- (0.533,0.883) -- (0.622,0.855) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.567,0.882) -- (0.533,0.883) (0.662,0.852) -- (0.567,0.882);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.587,0.876) -- (-0.680,0.845) -- (-0.639,0.849) -- (-0.551,0.878) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.680,0.845) -- (-0.639,0.849) (-0.587,0.876) -- (-0.680,0.845);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.364,0.119) -- (0.312,0.136) -- (0.341,0.115) -- (0.398,0.097) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.136) -- (0.341,0.115) (0.398,0.097) -- (0.341,0.115);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.440,0.907) -- (0.343,0.926) -- (0.318,0.906) -- (0.408,0.888) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.343,0.926) -- (0.318,0.906) (0.408,0.888) -- (0.318,0.906);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.323,0.133) -- (-0.374,0.116) -- (-0.409,0.093) -- (-0.352,0.111) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.116) -- (-0.409,0.093) (-0.352,0.111) -- (-0.409,0.093);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.363,0.923) -- (-0.459,0.903) -- (-0.426,0.884) -- (-0.337,0.902) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.459,0.903) -- (-0.426,0.884) (-0.337,0.902) -- (-0.426,0.884);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.022,0.214) -- (-0.033,0.213) -- (-0.036,0.177) -- (0.024,0.177) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.213) -- (-0.036,0.177) (0.022,0.214) -- (-0.033,0.213);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.078,0.211) -- (0.022,0.214) -- (0.024,0.177) -- (0.084,0.175) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.211) -- (0.084,0.175) (0.078,0.211) -- (0.022,0.214);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.033,0.213) -- (-0.089,0.210) -- (-0.096,0.174) -- (-0.036,0.177) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.213) -- (-0.036,0.177) (-0.033,0.213) -- (-0.089,0.210);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.133,0.206) -- (0.078,0.211) -- (0.084,0.175) -- (0.143,0.169) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.211) -- (0.084,0.175) (0.133,0.206) -- (0.078,0.211);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.089,0.210) -- (-0.144,0.205) -- (-0.155,0.168) -- (-0.096,0.174) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.205) -- (-0.155,0.168) (-0.089,0.210) -- (-0.144,0.205);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.187,0.198) -- (0.133,0.206) -- (0.143,0.169) -- (0.201,0.161) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.198) -- (0.201,0.161) (0.187,0.198) -- (0.133,0.206);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.414,0.100) -- (0.364,0.119) -- (0.398,0.097) -- (0.452,0.076) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.100) -- (0.452,0.076) (0.452,0.076) -- (0.398,0.097);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.144,0.205) -- (-0.198,0.196) -- (-0.212,0.159) -- (-0.155,0.168) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.205) -- (-0.155,0.168) (-0.144,0.205) -- (-0.198,0.196);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.038,0.932) -- (-0.057,0.931) -- (-0.052,0.890) -- (0.035,0.890) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.057,0.931) -- (-0.052,0.890) (0.038,0.932) -- (-0.057,0.931);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.533,0.883) -- (0.440,0.907) -- (0.408,0.888) -- (0.494,0.866) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.533,0.883) -- (0.494,0.866) (0.494,0.866) -- (0.408,0.888);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.374,0.116) -- (-0.423,0.096) -- (-0.462,0.071) -- (-0.409,0.093) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.116) -- (-0.409,0.093) (-0.409,0.093) -- (-0.462,0.071);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.133,0.928) -- (0.038,0.932) -- (0.035,0.890) -- (0.122,0.887) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.133,0.928) -- (0.122,0.887) (0.133,0.928) -- (0.038,0.932);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.057,0.931) -- (-0.152,0.926) -- (-0.139,0.885) -- (-0.052,0.890) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.057,0.931) -- (-0.052,0.890) (-0.057,0.931) -- (-0.152,0.926);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.752,0.817) -- (0.662,0.852) -- (0.622,0.855) -- (0.706,0.823) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.752,0.817) -- (0.706,0.823) (0.752,0.817) -- (0.662,0.852);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.240,0.188) -- (0.187,0.198) -- (0.201,0.161) -- (0.257,0.150) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.198) -- (0.201,0.161) (0.240,0.188) -- (0.187,0.198);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.459,0.903) -- (-0.551,0.878) -- (-0.511,0.861) -- (-0.426,0.884) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.459,0.903) -- (-0.426,0.884) (-0.426,0.884) -- (-0.511,0.861);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.198,0.196) -- (-0.250,0.185) -- (-0.269,0.147) -- (-0.212,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.185) -- (-0.269,0.147) (-0.198,0.196) -- (-0.250,0.185);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.226,0.919) -- (0.133,0.928) -- (0.122,0.887) -- (0.208,0.879) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.133,0.928) -- (0.122,0.887) (0.226,0.919) -- (0.133,0.928);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.152,0.926) -- (-0.245,0.917) -- (-0.225,0.876) -- (-0.139,0.885) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.245,0.917) -- (-0.225,0.876) (-0.152,0.926) -- (-0.245,0.917);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-0.680,0.845) -- (-0.769,0.810) -- (-0.723,0.816) -- (-0.639,0.849) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.680,0.845) -- (-0.639,0.849) (-0.680,0.845) -- (-0.769,0.810);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.290,0.175) -- (0.240,0.188) -- (0.257,0.150) -- (0.312,0.136) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.175) -- (0.312,0.136) (0.290,0.175) -- (0.240,0.188);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (0.318,0.906) -- (0.226,0.919) -- (0.208,0.879) -- (0.292,0.866) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.318,0.906) -- (0.292,0.866) (0.318,0.906) -- (0.226,0.919);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.460,0.079) -- (0.414,0.100) -- (0.452,0.076) -- (0.502,0.053) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.100) -- (0.452,0.076) (0.502,0.053) -- (0.452,0.076);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.250,0.185) -- (-0.300,0.172) -- (-0.323,0.133) -- (-0.269,0.147) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.185) -- (-0.269,0.147) (-0.250,0.185) -- (-0.300,0.172);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.245,0.917) -- (-0.337,0.902) -- (-0.309,0.863) -- (-0.225,0.876) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.245,0.917) -- (-0.225,0.876) (-0.245,0.917) -- (-0.337,0.902);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.423,0.096) -- (-0.469,0.074) -- (-0.512,0.048) -- (-0.462,0.071) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.074) -- (-0.512,0.048) (-0.462,0.071) -- (-0.512,0.048);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.622,0.855) -- (0.533,0.883) -- (0.494,0.866) -- (0.577,0.840) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.533,0.883) -- (0.494,0.866) (0.577,0.840) -- (0.494,0.866);
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (-0.551,0.878) -- (-0.639,0.849) -- (-0.593,0.834) -- (-0.511,0.861) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.849) -- (-0.593,0.834) (-0.511,0.861) -- (-0.593,0.834);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.339,0.159) -- (0.290,0.175) -- (0.312,0.136) -- (0.364,0.119) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.175) -- (0.312,0.136) (0.339,0.159) -- (0.290,0.175);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.408,0.888) -- (0.318,0.906) -- (0.292,0.866) -- (0.375,0.850) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.318,0.906) -- (0.292,0.866) (0.408,0.888) -- (0.318,0.906);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.300,0.172) -- (-0.348,0.156) -- (-0.374,0.116) -- (-0.323,0.133) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.156) -- (-0.374,0.116) (-0.300,0.172) -- (-0.348,0.156);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.021,0.267) -- (-0.032,0.267) -- (-0.033,0.213) -- (0.022,0.214) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.267) -- (-0.033,0.213) (0.022,0.214) -- (-0.033,0.213);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.337,0.902) -- (-0.426,0.884) -- (-0.391,0.846) -- (-0.309,0.863) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.426,0.884) -- (-0.391,0.846) (-0.337,0.902) -- (-0.426,0.884);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.074,0.265) -- (0.021,0.267) -- (0.022,0.214) -- (0.078,0.211) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.265) -- (0.078,0.211) (0.078,0.211) -- (0.022,0.214);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.032,0.267) -- (-0.085,0.264) -- (-0.089,0.210) -- (-0.033,0.213) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.267) -- (-0.033,0.213) (-0.033,0.213) -- (-0.089,0.210);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.836,0.778) -- (0.752,0.817) -- (0.706,0.823) -- (0.785,0.786) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.752,0.817) -- (0.706,0.823) (0.836,0.778) -- (0.752,0.817);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.127,0.260) -- (0.074,0.265) -- (0.078,0.211) -- (0.133,0.206) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.265) -- (0.078,0.211) (0.133,0.206) -- (0.078,0.211);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.085,0.264) -- (-0.137,0.259) -- (-0.144,0.205) -- (-0.089,0.210) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.259) -- (-0.144,0.205) (-0.089,0.210) -- (-0.144,0.205);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.503,0.055) -- (0.460,0.079) -- (0.502,0.053) -- (0.549,0.027) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.503,0.055) -- (0.549,0.027) (0.549,0.027) -- (0.502,0.053);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.769,0.810) -- (-0.852,0.770) -- (-0.800,0.779) -- (-0.723,0.816) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.852,0.770) -- (-0.800,0.779) (-0.769,0.810) -- (-0.852,0.770);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.469,0.074) -- (-0.511,0.050) -- (-0.558,0.022) -- (-0.512,0.048) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.074) -- (-0.512,0.048) (-0.512,0.048) -- (-0.558,0.022);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.178,0.252) -- (0.127,0.260) -- (0.133,0.206) -- (0.187,0.198) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.252) -- (0.187,0.198) (0.187,0.198) -- (0.133,0.206);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.137,0.259) -- (-0.189,0.251) -- (-0.198,0.196) -- (-0.144,0.205) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.259) -- (-0.144,0.205) (-0.144,0.205) -- (-0.198,0.196);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.385,0.142) -- (0.339,0.159) -- (0.364,0.119) -- (0.414,0.100) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.142) -- (0.414,0.100) (0.385,0.142) -- (0.339,0.159);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.035,0.890) -- (-0.052,0.890) -- (-0.048,0.832) -- (0.032,0.832) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.052,0.890) -- (-0.048,0.832) (0.032,0.832) -- (-0.048,0.832);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.122,0.887) -- (0.035,0.890) -- (0.032,0.832) -- (0.111,0.829) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.122,0.887) -- (0.111,0.829) (0.111,0.829) -- (0.032,0.832);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.052,0.890) -- (-0.139,0.885) -- (-0.127,0.828) -- (-0.048,0.832) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.052,0.890) -- (-0.048,0.832) (-0.048,0.832) -- (-0.127,0.828);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.494,0.866) -- (0.408,0.888) -- (0.375,0.850) -- (0.454,0.830) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.494,0.866) -- (0.454,0.830) (0.494,0.866) -- (0.408,0.888);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.348,0.156) -- (-0.394,0.138) -- (-0.423,0.096) -- (-0.374,0.116) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.156) -- (-0.374,0.116) (-0.348,0.156) -- (-0.394,0.138);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.706,0.823) -- (0.622,0.855) -- (0.577,0.840) -- (0.655,0.810) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.706,0.823) -- (0.655,0.810) (0.655,0.810) -- (0.577,0.840);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.229,0.242) -- (0.178,0.252) -- (0.187,0.198) -- (0.240,0.188) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.252) -- (0.187,0.198) (0.240,0.188) -- (0.187,0.198);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.426,0.884) -- (-0.511,0.861) -- (-0.469,0.825) -- (-0.391,0.846) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.426,0.884) -- (-0.391,0.846) (-0.426,0.884) -- (-0.511,0.861);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.208,0.879) -- (0.122,0.887) -- (0.111,0.829) -- (0.189,0.822) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.122,0.887) -- (0.111,0.829) (0.189,0.822) -- (0.111,0.829);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.189,0.251) -- (-0.238,0.240) -- (-0.250,0.185) -- (-0.198,0.196) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.240) -- (-0.250,0.185) (-0.198,0.196) -- (-0.250,0.185);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.139,0.885) -- (-0.225,0.876) -- (-0.205,0.820) -- (-0.127,0.828) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.225,0.876) -- (-0.205,0.820) (-0.127,0.828) -- (-0.205,0.820);
\filldraw[fill={rgb,1:red,0.986;green,0.986;blue,0.986}, draw={rgb,1:red,0.986;green,0.986;blue,0.986}, line width=0.25pt, line join=round] (-0.639,0.849) -- (-0.723,0.816) -- (-0.670,0.803) -- (-0.593,0.834) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.849) -- (-0.593,0.834) (-0.593,0.834) -- (-0.670,0.803);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.292,0.866) -- (0.208,0.879) -- (0.189,0.822) -- (0.266,0.810) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.292,0.866) -- (0.266,0.810) (0.266,0.810) -- (0.189,0.822);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.277,0.230) -- (0.229,0.242) -- (0.240,0.188) -- (0.290,0.175) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.230) -- (0.290,0.175) (0.290,0.175) -- (0.240,0.188);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.428,0.122) -- (0.385,0.142) -- (0.414,0.100) -- (0.460,0.079) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.142) -- (0.414,0.100) (0.428,0.122) -- (0.385,0.142);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.225,0.876) -- (-0.309,0.863) -- (-0.282,0.808) -- (-0.205,0.820) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.225,0.876) -- (-0.205,0.820) (-0.205,0.820) -- (-0.282,0.808);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.238,0.240) -- (-0.286,0.227) -- (-0.300,0.172) -- (-0.250,0.185) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.240) -- (-0.250,0.185) (-0.250,0.185) -- (-0.300,0.172);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.394,0.138) -- (-0.436,0.118) -- (-0.469,0.074) -- (-0.423,0.096) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.118) -- (-0.469,0.074) (-0.394,0.138) -- (-0.436,0.118);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.577,0.840) -- (0.494,0.866) -- (0.454,0.830) -- (0.530,0.806) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.494,0.866) -- (0.454,0.830) (0.577,0.840) -- (0.494,0.866);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (1.034,0.659) -- (0.960,0.707) -- (0.914,0.736) -- (0.985,0.689) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.960,0.707) -- (0.914,0.736) (0.985,0.689) -- (0.914,0.736);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.914,0.736) -- (0.836,0.778) -- (0.785,0.786) -- (0.858,0.746) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.914,0.736) -- (0.858,0.746) (0.914,0.736) -- (0.836,0.778);
\filldraw[fill={rgb,1:red,0.845;green,0.845;blue,0.845}, draw={rgb,1:red,0.845;green,0.845;blue,0.845}, line width=0.25pt, line join=round] (0.021,0.335) -- (-0.031,0.335) -- (-0.032,0.267) -- (0.021,0.267) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.031,0.335) -- (-0.032,0.267) (0.021,0.335) -- (-0.031,0.335);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.375,0.850) -- (0.292,0.866) -- (0.266,0.810) -- (0.341,0.796) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.292,0.866) -- (0.266,0.810) (0.341,0.796) -- (0.266,0.810);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.511,0.861) -- (-0.593,0.834) -- (-0.545,0.801) -- (-0.469,0.825) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.593,0.834) -- (-0.545,0.801) (-0.511,0.861) -- (-0.593,0.834);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (0.073,0.333) -- (0.021,0.335) -- (0.021,0.267) -- (0.074,0.265) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.073,0.333) -- (0.074,0.265) (0.073,0.333) -- (0.021,0.335);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.323,0.215) -- (0.277,0.230) -- (0.290,0.175) -- (0.339,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.230) -- (0.290,0.175) (0.339,0.159) -- (0.290,0.175);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.031,0.335) -- (-0.084,0.332) -- (-0.085,0.264) -- (-0.032,0.267) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.031,0.335) -- (-0.032,0.267) (-0.031,0.335) -- (-0.084,0.332);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.309,0.863) -- (-0.391,0.846) -- (-0.356,0.792) -- (-0.282,0.808) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.391,0.846) -- (-0.356,0.792) (-0.282,0.808) -- (-0.356,0.792);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.286,0.227) -- (-0.332,0.212) -- (-0.348,0.156) -- (-0.300,0.172) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.212) -- (-0.348,0.156) (-0.300,0.172) -- (-0.348,0.156);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (0.125,0.328) -- (0.073,0.333) -- (0.074,0.265) -- (0.127,0.260) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.073,0.333) -- (0.074,0.265) (0.125,0.328) -- (0.073,0.333);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (-0.976,0.698) -- (-1.048,0.649) -- (-0.998,0.680) -- (-0.928,0.727) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,0.649) -- (-0.998,0.680) (-0.928,0.727) -- (-0.998,0.680);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.084,0.332) -- (-0.135,0.327) -- (-0.137,0.259) -- (-0.085,0.264) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.135,0.327) -- (-0.137,0.259) (-0.084,0.332) -- (-0.135,0.327);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.852,0.770) -- (-0.928,0.727) -- (-0.872,0.738) -- (-0.800,0.779) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.852,0.770) -- (-0.800,0.779) (-0.852,0.770) -- (-0.928,0.727);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.785,0.786) -- (0.706,0.823) -- (0.655,0.810) -- (0.729,0.776) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.706,0.823) -- (0.655,0.810) (0.729,0.776) -- (0.655,0.810);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.468,0.100) -- (0.428,0.122) -- (0.460,0.079) -- (0.503,0.055) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.100) -- (0.503,0.055) (0.468,0.100) -- (0.428,0.122);
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (0.175,0.321) -- (0.125,0.328) -- (0.127,0.260) -- (0.178,0.252) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.175,0.321) -- (0.178,0.252) (0.175,0.321) -- (0.125,0.328);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.032,0.832) -- (-0.048,0.832) -- (-0.043,0.760) -- (0.029,0.761) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.048,0.832) -- (-0.043,0.760) (0.032,0.832) -- (-0.048,0.832);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.135,0.327) -- (-0.185,0.319) -- (-0.189,0.251) -- (-0.137,0.259) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.135,0.327) -- (-0.137,0.259) (-0.135,0.327) -- (-0.185,0.319);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.111,0.829) -- (0.032,0.832) -- (0.029,0.761) -- (0.101,0.757) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.111,0.829) -- (0.101,0.757) (0.111,0.829) -- (0.032,0.832);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.048,0.832) -- (-0.127,0.828) -- (-0.115,0.756) -- (-0.043,0.760) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.048,0.832) -- (-0.043,0.760) (-0.048,0.832) -- (-0.127,0.828);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.436,0.118) -- (-0.475,0.095) -- (-0.511,0.050) -- (-0.469,0.074) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.118) -- (-0.469,0.074) (-0.436,0.118) -- (-0.475,0.095);
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-0.723,0.816) -- (-0.800,0.779) -- (-0.743,0.769) -- (-0.670,0.803) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.800,0.779) -- (-0.743,0.769) (-0.670,0.803) -- (-0.743,0.769);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.367,0.199) -- (0.323,0.215) -- (0.339,0.159) -- (0.385,0.142) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.199) -- (0.385,0.142) (0.385,0.142) -- (0.339,0.159);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.189,0.822) -- (0.111,0.829) -- (0.101,0.757) -- (0.172,0.751) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.111,0.829) -- (0.101,0.757) (0.189,0.822) -- (0.111,0.829);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.454,0.830) -- (0.375,0.850) -- (0.341,0.796) -- (0.414,0.777) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.454,0.830) -- (0.414,0.777) (0.414,0.777) -- (0.341,0.796);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.127,0.828) -- (-0.205,0.820) -- (-0.186,0.749) -- (-0.115,0.756) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.205,0.820) -- (-0.186,0.749) (-0.127,0.828) -- (-0.205,0.820);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (0.225,0.311) -- (0.175,0.321) -- (0.178,0.252) -- (0.229,0.242) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.175,0.321) -- (0.178,0.252) (0.225,0.311) -- (0.175,0.321);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.332,0.212) -- (-0.376,0.195) -- (-0.394,0.138) -- (-0.348,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.212) -- (-0.348,0.156) (-0.348,0.156) -- (-0.394,0.138);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.185,0.319) -- (-0.234,0.309) -- (-0.238,0.240) -- (-0.189,0.251) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.234,0.309) -- (-0.238,0.240) (-0.185,0.319) -- (-0.234,0.309);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.391,0.846) -- (-0.469,0.825) -- (-0.428,0.773) -- (-0.356,0.792) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.391,0.846) -- (-0.356,0.792) (-0.356,0.792) -- (-0.428,0.773);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.655,0.810) -- (0.577,0.840) -- (0.530,0.806) -- (0.602,0.778) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.655,0.810) -- (0.602,0.778) (0.655,0.810) -- (0.577,0.840);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.266,0.810) -- (0.189,0.822) -- (0.172,0.751) -- (0.242,0.741) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.266,0.810) -- (0.242,0.741) (0.266,0.810) -- (0.189,0.822);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.205,0.820) -- (-0.282,0.808) -- (-0.255,0.738) -- (-0.186,0.749) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.205,0.820) -- (-0.186,0.749) (-0.205,0.820) -- (-0.282,0.808);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.593,0.834) -- (-0.670,0.803) -- (-0.616,0.772) -- (-0.545,0.801) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.593,0.834) -- (-0.545,0.801) (-0.593,0.834) -- (-0.670,0.803);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.272,0.299) -- (0.225,0.311) -- (0.229,0.242) -- (0.277,0.230) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.272,0.299) -- (0.277,0.230) (0.272,0.299) -- (0.225,0.311);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.234,0.309) -- (-0.282,0.296) -- (-0.286,0.227) -- (-0.238,0.240) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.234,0.309) -- (-0.238,0.240) (-0.234,0.309) -- (-0.282,0.296);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (0.021,0.415) -- (-0.032,0.414) -- (-0.031,0.335) -- (0.021,0.335) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.414) -- (-0.031,0.335) (0.021,0.335) -- (-0.031,0.335);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.504,0.076) -- (0.468,0.100) -- (0.503,0.055) -- (0.542,0.030) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.100) -- (0.503,0.055) (0.504,0.076) -- (0.468,0.100);
\filldraw[fill={rgb,1:red,0.882;green,0.882;blue,0.882}, draw={rgb,1:red,0.882;green,0.882;blue,0.882}, line width=0.25pt, line join=round] (0.074,0.412) -- (0.021,0.415) -- (0.021,0.335) -- (0.073,0.333) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.412) -- (0.073,0.333) (0.073,0.333) -- (0.021,0.335);
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-0.032,0.414) -- (-0.085,0.412) -- (-0.084,0.332) -- (-0.031,0.335) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.032,0.414) -- (-0.031,0.335) (-0.031,0.335) -- (-0.084,0.332);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.408,0.180) -- (0.367,0.199) -- (0.385,0.142) -- (0.428,0.122) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.199) -- (0.385,0.142) (0.428,0.122) -- (0.385,0.142);
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (0.127,0.407) -- (0.074,0.412) -- (0.073,0.333) -- (0.125,0.328) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.074,0.412) -- (0.073,0.333) (0.125,0.328) -- (0.073,0.333);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.341,0.796) -- (0.266,0.810) -- (0.242,0.741) -- (0.310,0.727) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.266,0.810) -- (0.242,0.741) (0.341,0.796) -- (0.266,0.810);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.530,0.806) -- (0.454,0.830) -- (0.414,0.777) -- (0.483,0.755) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.454,0.830) -- (0.414,0.777) (0.483,0.755) -- (0.414,0.777);
\filldraw[fill={rgb,1:red,0.877;green,0.877;blue,0.877}, draw={rgb,1:red,0.877;green,0.877;blue,0.877}, line width=0.25pt, line join=round] (-0.085,0.412) -- (-0.137,0.406) -- (-0.135,0.327) -- (-0.084,0.332) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.406) -- (-0.135,0.327) (-0.084,0.332) -- (-0.135,0.327);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.475,0.095) -- (-0.511,0.071) -- (-0.549,0.025) -- (-0.511,0.050) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.071) -- (-0.549,0.025) (-0.475,0.095) -- (-0.511,0.071);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.376,0.195) -- (-0.416,0.176) -- (-0.436,0.118) -- (-0.394,0.138) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.176) -- (-0.436,0.118) (-0.394,0.138) -- (-0.436,0.118);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.029,0.761) -- (-0.043,0.760) -- (-0.039,0.678) -- (0.026,0.679) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.043,0.760) -- (-0.039,0.678) (0.026,0.679) -- (-0.039,0.678);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.282,0.808) -- (-0.356,0.792) -- (-0.323,0.724) -- (-0.255,0.738) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.356,0.792) -- (-0.323,0.724) (-0.282,0.808) -- (-0.356,0.792);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (0.985,0.689) -- (0.914,0.736) -- (0.858,0.746) -- (0.925,0.703) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.914,0.736) -- (0.858,0.746) (0.985,0.689) -- (0.914,0.736);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.101,0.757) -- (0.029,0.761) -- (0.026,0.679) -- (0.091,0.676) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.101,0.757) -- (0.091,0.676) (0.091,0.676) -- (0.026,0.679);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.043,0.760) -- (-0.115,0.756) -- (-0.104,0.675) -- (-0.039,0.678) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.043,0.760) -- (-0.039,0.678) (-0.039,0.678) -- (-0.104,0.675);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.318,0.285) -- (0.272,0.299) -- (0.277,0.230) -- (0.323,0.215) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.272,0.299) -- (0.277,0.230) (0.318,0.285) -- (0.272,0.299);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.469,0.825) -- (-0.545,0.801) -- (-0.496,0.751) -- (-0.428,0.773) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.545,0.801) -- (-0.496,0.751) (-0.428,0.773) -- (-0.496,0.751);
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (0.178,0.400) -- (0.127,0.407) -- (0.125,0.328) -- (0.175,0.321) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.400) -- (0.175,0.321) (0.175,0.321) -- (0.125,0.328);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.858,0.746) -- (0.785,0.786) -- (0.729,0.776) -- (0.796,0.739) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.858,0.746) -- (0.796,0.739) (0.796,0.739) -- (0.729,0.776);
\filldraw[fill={rgb,1:red,0.875;green,0.875;blue,0.875}, draw={rgb,1:red,0.875;green,0.875;blue,0.875}, line width=0.25pt, line join=round] (-0.137,0.406) -- (-0.189,0.398) -- (-0.185,0.319) -- (-0.135,0.327) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.137,0.406) -- (-0.135,0.327) (-0.135,0.327) -- (-0.185,0.319);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.282,0.296) -- (-0.327,0.281) -- (-0.332,0.212) -- (-0.286,0.227) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.327,0.281) -- (-0.332,0.212) (-0.282,0.296) -- (-0.327,0.281);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.172,0.751) -- (0.101,0.757) -- (0.091,0.676) -- (0.156,0.670) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.101,0.757) -- (0.091,0.676) (0.156,0.670) -- (0.091,0.676);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.115,0.756) -- (-0.186,0.749) -- (-0.169,0.668) -- (-0.104,0.675) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.186,0.749) -- (-0.169,0.668) (-0.104,0.675) -- (-0.169,0.668);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-0.928,0.727) -- (-0.998,0.680) -- (-0.937,0.694) -- (-0.872,0.738) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.998,0.680) -- (-0.937,0.694) (-0.928,0.727) -- (-0.998,0.680);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (0.229,0.390) -- (0.178,0.400) -- (0.175,0.321) -- (0.225,0.311) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.178,0.400) -- (0.175,0.321) (0.225,0.311) -- (0.175,0.321);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-0.800,0.779) -- (-0.872,0.738) -- (-0.809,0.731) -- (-0.743,0.769) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.800,0.779) -- (-0.743,0.769) (-0.743,0.769) -- (-0.809,0.731);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.729,0.776) -- (0.655,0.810) -- (0.602,0.778) -- (0.669,0.747) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.655,0.810) -- (0.602,0.778) (0.729,0.776) -- (0.655,0.810);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.414,0.777) -- (0.341,0.796) -- (0.310,0.727) -- (0.375,0.711) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.777) -- (0.375,0.711) (0.414,0.777) -- (0.341,0.796);
\filldraw[fill={rgb,1:red,0.872;green,0.872;blue,0.872}, draw={rgb,1:red,0.872;green,0.872;blue,0.872}, line width=0.25pt, line join=round] (-0.189,0.398) -- (-0.238,0.388) -- (-0.234,0.309) -- (-0.185,0.319) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.388) -- (-0.234,0.309) (-0.185,0.319) -- (-0.234,0.309);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.242,0.741) -- (0.172,0.751) -- (0.156,0.670) -- (0.219,0.661) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.242,0.741) -- (0.219,0.661) (0.219,0.661) -- (0.156,0.670);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (0.022,0.501) -- (-0.033,0.501) -- (-0.032,0.414) -- (0.021,0.415) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.501) -- (-0.032,0.414) (0.022,0.501) -- (-0.033,0.501);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (-1.048,0.649) -- (-1.113,0.596) -- (-1.060,0.629) -- (-0.998,0.680) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,0.649) -- (-0.998,0.680) (-0.998,0.680) -- (-1.060,0.629);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.446,0.159) -- (0.408,0.180) -- (0.428,0.122) -- (0.468,0.100) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.159) -- (0.468,0.100) (0.468,0.100) -- (0.428,0.122);
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (0.078,0.499) -- (0.022,0.501) -- (0.021,0.415) -- (0.074,0.412) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.499) -- (0.074,0.412) (0.078,0.499) -- (0.022,0.501);
\filldraw[fill={rgb,1:red,0.912;green,0.912;blue,0.912}, draw={rgb,1:red,0.912;green,0.912;blue,0.912}, line width=0.25pt, line join=round] (-0.033,0.501) -- (-0.089,0.498) -- (-0.085,0.412) -- (-0.032,0.414) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.033,0.501) -- (-0.032,0.414) (-0.033,0.501) -- (-0.089,0.498);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.186,0.749) -- (-0.255,0.738) -- (-0.232,0.658) -- (-0.169,0.668) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.186,0.749) -- (-0.169,0.668) (-0.169,0.668) -- (-0.232,0.658);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.356,0.792) -- (-0.428,0.773) -- (-0.388,0.707) -- (-0.323,0.724) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.356,0.792) -- (-0.323,0.724) (-0.356,0.792) -- (-0.428,0.773);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.026,0.679) -- (-0.039,0.678) -- (-0.036,0.591) -- (0.024,0.591) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.039,0.678) -- (-0.036,0.591) (0.026,0.679) -- (-0.039,0.678);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.361,0.268) -- (0.318,0.285) -- (0.323,0.215) -- (0.367,0.199) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.361,0.268) -- (0.367,0.199) (0.361,0.268) -- (0.318,0.285);
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (0.133,0.494) -- (0.078,0.499) -- (0.074,0.412) -- (0.127,0.407) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.078,0.499) -- (0.074,0.412) (0.133,0.494) -- (0.078,0.499);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.670,0.803) -- (-0.743,0.769) -- (-0.682,0.741) -- (-0.616,0.772) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.743,0.769) -- (-0.682,0.741) (-0.670,0.803) -- (-0.743,0.769);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.091,0.676) -- (0.026,0.679) -- (0.024,0.591) -- (0.084,0.588) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.091,0.676) -- (0.084,0.588) (0.091,0.676) -- (0.026,0.679);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.416,0.176) -- (-0.453,0.154) -- (-0.475,0.095) -- (-0.436,0.118) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.176) -- (-0.436,0.118) (-0.436,0.118) -- (-0.475,0.095);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.039,0.678) -- (-0.104,0.675) -- (-0.096,0.587) -- (-0.036,0.591) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.039,0.678) -- (-0.036,0.591) (-0.039,0.678) -- (-0.104,0.675);
\filldraw[fill={rgb,1:red,0.910;green,0.910;blue,0.910}, draw={rgb,1:red,0.910;green,0.910;blue,0.910}, line width=0.25pt, line join=round] (-0.089,0.498) -- (-0.144,0.492) -- (-0.137,0.406) -- (-0.085,0.412) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.492) -- (-0.137,0.406) (-0.089,0.498) -- (-0.144,0.492);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.327,0.281) -- (-0.369,0.264) -- (-0.376,0.195) -- (-0.332,0.212) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.327,0.281) -- (-0.332,0.212) (-0.327,0.281) -- (-0.369,0.264);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.602,0.778) -- (0.530,0.806) -- (0.483,0.755) -- (0.548,0.730) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.602,0.778) -- (0.548,0.730) (0.548,0.730) -- (0.483,0.755);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.024,0.591) -- (-0.036,0.591) -- (-0.033,0.501) -- (0.022,0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.591) -- (-0.033,0.501) (0.022,0.501) -- (-0.033,0.501);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (0.277,0.378) -- (0.229,0.390) -- (0.225,0.311) -- (0.272,0.299) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.378) -- (0.272,0.299) (0.272,0.299) -- (0.225,0.311);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.156,0.670) -- (0.091,0.676) -- (0.084,0.588) -- (0.143,0.583) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.091,0.676) -- (0.084,0.588) (0.156,0.670) -- (0.091,0.676);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.084,0.588) -- (0.024,0.591) -- (0.022,0.501) -- (0.078,0.499) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.588) -- (0.078,0.499) (0.078,0.499) -- (0.022,0.501);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.511,0.071) -- (-0.542,0.046) -- (-0.583,-0.003) -- (-0.549,0.025) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.071) -- (-0.549,0.025) (-0.511,0.071) -- (-0.542,0.046);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-0.036,0.591) -- (-0.096,0.587) -- (-0.089,0.498) -- (-0.033,0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.036,0.591) -- (-0.033,0.501) (-0.033,0.501) -- (-0.089,0.498);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.104,0.675) -- (-0.169,0.668) -- (-0.155,0.581) -- (-0.096,0.587) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.169,0.668) -- (-0.155,0.581) (-0.104,0.675) -- (-0.169,0.668);
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (0.187,0.486) -- (0.133,0.494) -- (0.127,0.407) -- (0.178,0.400) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.486) -- (0.178,0.400) (0.187,0.486) -- (0.133,0.494);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.310,0.727) -- (0.242,0.741) -- (0.219,0.661) -- (0.281,0.648) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.242,0.741) -- (0.219,0.661) (0.281,0.648) -- (0.219,0.661);
\filldraw[fill={rgb,1:red,0.870;green,0.870;blue,0.870}, draw={rgb,1:red,0.870;green,0.870;blue,0.870}, line width=0.25pt, line join=round] (-0.238,0.388) -- (-0.286,0.375) -- (-0.282,0.296) -- (-0.234,0.309) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.238,0.388) -- (-0.234,0.309) (-0.234,0.309) -- (-0.282,0.296);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-0.144,0.492) -- (-0.198,0.484) -- (-0.189,0.398) -- (-0.137,0.406) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.144,0.492) -- (-0.137,0.406) (-0.144,0.492) -- (-0.198,0.484);
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (0.143,0.583) -- (0.084,0.588) -- (0.078,0.499) -- (0.133,0.494) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.084,0.588) -- (0.078,0.499) (0.133,0.494) -- (0.078,0.499);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.255,0.738) -- (-0.323,0.724) -- (-0.293,0.646) -- (-0.232,0.658) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.323,0.724) -- (-0.293,0.646) (-0.232,0.658) -- (-0.293,0.646);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.545,0.801) -- (-0.616,0.772) -- (-0.561,0.725) -- (-0.496,0.751) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.545,0.801) -- (-0.496,0.751) (-0.496,0.751) -- (-0.561,0.725);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-0.096,0.587) -- (-0.155,0.581) -- (-0.144,0.492) -- (-0.089,0.498) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.581) -- (-0.144,0.492) (-0.089,0.498) -- (-0.144,0.492);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.219,0.661) -- (0.156,0.670) -- (0.143,0.583) -- (0.201,0.574) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.219,0.661) -- (0.201,0.574) (0.219,0.661) -- (0.156,0.670);
\filldraw[fill={rgb,1:red,0.991;green,0.991;blue,0.991}, draw={rgb,1:red,0.991;green,0.991;blue,0.991}, line width=0.25pt, line join=round] (-0.169,0.668) -- (-0.232,0.658) -- (-0.212,0.572) -- (-0.155,0.581) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.169,0.668) -- (-0.155,0.581) (-0.169,0.668) -- (-0.232,0.658);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.483,0.755) -- (0.414,0.777) -- (0.375,0.711) -- (0.438,0.691) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.777) -- (0.375,0.711) (0.483,0.755) -- (0.414,0.777);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (0.240,0.476) -- (0.187,0.486) -- (0.178,0.400) -- (0.229,0.390) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.187,0.486) -- (0.178,0.400) (0.240,0.476) -- (0.187,0.486);
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (0.201,0.574) -- (0.143,0.583) -- (0.133,0.494) -- (0.187,0.486) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.574) -- (0.187,0.486) (0.187,0.486) -- (0.133,0.494);
\filldraw[fill={rgb,1:red,0.852;green,0.852;blue,0.852}, draw={rgb,1:red,0.852;green,0.852;blue,0.852}, line width=0.25pt, line join=round] (0.401,0.249) -- (0.361,0.268) -- (0.367,0.199) -- (0.408,0.180) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.361,0.268) -- (0.367,0.199) (0.401,0.249) -- (0.361,0.268);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-0.198,0.484) -- (-0.250,0.473) -- (-0.238,0.388) -- (-0.189,0.398) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.473) -- (-0.238,0.388) (-0.198,0.484) -- (-0.250,0.473);
\filldraw[fill={rgb,1:red,0.942;green,0.942;blue,0.942}, draw={rgb,1:red,0.942;green,0.942;blue,0.942}, line width=0.25pt, line join=round] (-0.155,0.581) -- (-0.212,0.572) -- (-0.198,0.484) -- (-0.144,0.492) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.155,0.581) -- (-0.144,0.492) (-0.144,0.492) -- (-0.198,0.484);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (0.323,0.363) -- (0.277,0.378) -- (0.272,0.299) -- (0.318,0.285) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.277,0.378) -- (0.272,0.299) (0.318,0.285) -- (0.272,0.299);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.428,0.773) -- (-0.496,0.751) -- (-0.450,0.686) -- (-0.388,0.707) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.496,0.751) -- (-0.450,0.686) (-0.428,0.773) -- (-0.496,0.751);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (0.481,0.136) -- (0.446,0.159) -- (0.468,0.100) -- (0.504,0.076) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.159) -- (0.468,0.100) (0.504,0.076) -- (0.468,0.100);
\filldraw[fill={rgb,1:red,0.868;green,0.868;blue,0.868}, draw={rgb,1:red,0.868;green,0.868;blue,0.868}, line width=0.25pt, line join=round] (-0.286,0.375) -- (-0.332,0.360) -- (-0.327,0.281) -- (-0.282,0.296) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.360) -- (-0.327,0.281) (-0.282,0.296) -- (-0.327,0.281);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.375,0.711) -- (0.310,0.727) -- (0.281,0.648) -- (0.341,0.633) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.375,0.711) -- (0.341,0.633) (0.341,0.633) -- (0.281,0.648);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.369,0.264) -- (-0.409,0.245) -- (-0.416,0.176) -- (-0.376,0.195) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.245) -- (-0.416,0.176) (-0.369,0.264) -- (-0.409,0.245);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.281,0.648) -- (0.219,0.661) -- (0.201,0.574) -- (0.257,0.563) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.219,0.661) -- (0.201,0.574) (0.281,0.648) -- (0.219,0.661);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.453,0.154) -- (-0.487,0.132) -- (-0.511,0.071) -- (-0.475,0.095) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.132) -- (-0.511,0.071) (-0.475,0.095) -- (-0.511,0.071);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.323,0.724) -- (-0.388,0.707) -- (-0.352,0.630) -- (-0.293,0.646) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.323,0.724) -- (-0.293,0.646) (-0.293,0.646) -- (-0.352,0.630);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.232,0.658) -- (-0.293,0.646) -- (-0.269,0.561) -- (-0.212,0.572) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.293,0.646) -- (-0.269,0.561) (-0.232,0.658) -- (-0.293,0.646);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.257,0.563) -- (0.201,0.574) -- (0.187,0.486) -- (0.240,0.476) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.201,0.574) -- (0.187,0.486) (0.240,0.476) -- (0.187,0.486);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.925,0.703) -- (0.858,0.746) -- (0.796,0.739) -- (0.858,0.698) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.858,0.746) -- (0.796,0.739) (0.858,0.698) -- (0.796,0.739);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.290,0.463) -- (0.240,0.476) -- (0.229,0.390) -- (0.277,0.378) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.463) -- (0.277,0.378) (0.290,0.463) -- (0.240,0.476);
\filldraw[fill={rgb,1:red,0.939;green,0.939;blue,0.939}, draw={rgb,1:red,0.939;green,0.939;blue,0.939}, line width=0.25pt, line join=round] (-0.212,0.572) -- (-0.269,0.561) -- (-0.250,0.473) -- (-0.198,0.484) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.561) -- (-0.250,0.473) (-0.198,0.484) -- (-0.250,0.473);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.796,0.739) -- (0.729,0.776) -- (0.669,0.747) -- (0.731,0.713) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.796,0.739) -- (0.731,0.713) (0.796,0.739) -- (0.729,0.776);
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (-0.250,0.473) -- (-0.300,0.460) -- (-0.286,0.375) -- (-0.238,0.388) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.250,0.473) -- (-0.238,0.388) (-0.250,0.473) -- (-0.300,0.460);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.669,0.747) -- (0.602,0.778) -- (0.548,0.730) -- (0.610,0.702) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.602,0.778) -- (0.548,0.730) (0.610,0.702) -- (0.548,0.730);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.542,0.046) -- (-0.570,0.018) -- (-0.612,-0.032) -- (-0.583,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.570,0.018) -- (-0.612,-0.032) (-0.542,0.046) -- (-0.570,0.018);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.367,0.346) -- (0.323,0.363) -- (0.318,0.285) -- (0.361,0.268) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.346) -- (0.361,0.268) (0.361,0.268) -- (0.318,0.285);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-0.872,0.738) -- (-0.937,0.694) -- (-0.870,0.690) -- (-0.809,0.731) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.937,0.694) -- (-0.870,0.690) (-0.809,0.731) -- (-0.870,0.690);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.743,0.769) -- (-0.809,0.731) -- (-0.743,0.706) -- (-0.682,0.741) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.743,0.769) -- (-0.682,0.741) (-0.743,0.769) -- (-0.809,0.731);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.341,0.633) -- (0.281,0.648) -- (0.257,0.563) -- (0.312,0.549) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.341,0.633) -- (0.312,0.549) (0.341,0.633) -- (0.281,0.648);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.548,0.730) -- (0.483,0.755) -- (0.438,0.691) -- (0.497,0.668) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.548,0.730) -- (0.497,0.668) (0.548,0.730) -- (0.483,0.755);
\filldraw[fill={rgb,1:red,0.865;green,0.865;blue,0.865}, draw={rgb,1:red,0.865;green,0.865;blue,0.865}, line width=0.25pt, line join=round] (-0.332,0.360) -- (-0.376,0.343) -- (-0.369,0.264) -- (-0.327,0.281) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.332,0.360) -- (-0.327,0.281) (-0.327,0.281) -- (-0.369,0.264);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.439,0.229) -- (0.401,0.249) -- (0.408,0.180) -- (0.446,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.439,0.229) -- (0.446,0.159) (0.439,0.229) -- (0.401,0.249);
\filldraw[fill={rgb,1:red,0.953;green,0.953;blue,0.953}, draw={rgb,1:red,0.953;green,0.953;blue,0.953}, line width=0.25pt, line join=round] (0.312,0.549) -- (0.257,0.563) -- (0.240,0.476) -- (0.290,0.463) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.549) -- (0.290,0.463) (0.290,0.463) -- (0.240,0.476);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.616,0.772) -- (-0.682,0.741) -- (-0.621,0.696) -- (-0.561,0.725) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.741) -- (-0.621,0.696) (-0.561,0.725) -- (-0.621,0.696);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-0.293,0.646) -- (-0.352,0.630) -- (-0.323,0.546) -- (-0.269,0.561) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.293,0.646) -- (-0.269,0.561) (-0.293,0.646) -- (-0.352,0.630);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.438,0.691) -- (0.375,0.711) -- (0.341,0.633) -- (0.398,0.615) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.375,0.711) -- (0.341,0.633) (0.398,0.615) -- (0.341,0.633);
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.998,0.680) -- (-1.060,0.629) -- (-0.995,0.647) -- (-0.937,0.694) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.998,0.680) -- (-0.937,0.694) (-0.998,0.680) -- (-1.060,0.629);
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (-0.269,0.561) -- (-0.323,0.546) -- (-0.300,0.460) -- (-0.250,0.473) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.269,0.561) -- (-0.250,0.473) (-0.250,0.473) -- (-0.300,0.460);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.339,0.447) -- (0.290,0.463) -- (0.277,0.378) -- (0.323,0.363) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.290,0.463) -- (0.277,0.378) (0.339,0.447) -- (0.290,0.463);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.409,0.245) -- (-0.446,0.225) -- (-0.453,0.154) -- (-0.416,0.176) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.245) -- (-0.416,0.176) (-0.409,0.245) -- (-0.446,0.225);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.496,0.751) -- (-0.561,0.725) -- (-0.509,0.663) -- (-0.450,0.686) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.496,0.751) -- (-0.450,0.686) (-0.496,0.751) -- (-0.561,0.725);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.388,0.707) -- (-0.450,0.686) -- (-0.409,0.611) -- (-0.352,0.630) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.450,0.686) -- (-0.409,0.611) (-0.352,0.630) -- (-0.409,0.611);
\filldraw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}, draw={rgb,1:red,0.902;green,0.902;blue,0.902}, line width=0.25pt, line join=round] (-0.300,0.460) -- (-0.348,0.444) -- (-0.332,0.360) -- (-0.286,0.375) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.444) -- (-0.332,0.360) (-0.300,0.460) -- (-0.348,0.444);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.487,0.132) -- (-0.517,0.107) -- (-0.542,0.046) -- (-0.511,0.071) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.132) -- (-0.511,0.071) (-0.511,0.071) -- (-0.542,0.046);
\filldraw[fill={rgb,1:red,0.955;green,0.955;blue,0.955}, draw={rgb,1:red,0.955;green,0.955;blue,0.955}, line width=0.25pt, line join=round] (-1.113,0.596) -- (-1.170,0.540) -- (-1.113,0.576) -- (-1.060,0.629) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.170,0.540) -- (-1.113,0.576) (-1.060,0.629) -- (-1.113,0.576);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.408,0.327) -- (0.367,0.346) -- (0.361,0.268) -- (0.401,0.249) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.367,0.346) -- (0.361,0.268) (0.401,0.249) -- (0.361,0.268);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (0.398,0.615) -- (0.341,0.633) -- (0.312,0.549) -- (0.364,0.533) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.341,0.633) -- (0.312,0.549) (0.398,0.615) -- (0.341,0.633);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.364,0.533) -- (0.312,0.549) -- (0.290,0.463) -- (0.339,0.447) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.312,0.549) -- (0.290,0.463) (0.339,0.447) -- (0.290,0.463);
\filldraw[fill={rgb,1:red,0.863;green,0.863;blue,0.863}, draw={rgb,1:red,0.863;green,0.863;blue,0.863}, line width=0.25pt, line join=round] (-0.376,0.343) -- (-0.416,0.323) -- (-0.409,0.245) -- (-0.369,0.264) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.323) -- (-0.409,0.245) (-0.369,0.264) -- (-0.409,0.245);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.352,0.630) -- (-0.409,0.611) -- (-0.374,0.529) -- (-0.323,0.546) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.611) -- (-0.374,0.529) (-0.352,0.630) -- (-0.409,0.611);
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.323,0.546) -- (-0.374,0.529) -- (-0.348,0.444) -- (-0.300,0.460) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.529) -- (-0.348,0.444) (-0.300,0.460) -- (-0.348,0.444);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (0.385,0.430) -- (0.339,0.447) -- (0.323,0.363) -- (0.367,0.346) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.430) -- (0.367,0.346) (0.385,0.430) -- (0.339,0.447);
\filldraw[fill={rgb,1:red,0.851;green,0.851;blue,0.851}, draw={rgb,1:red,0.851;green,0.851;blue,0.851}, line width=0.25pt, line join=round] (0.473,0.207) -- (0.439,0.229) -- (0.446,0.159) -- (0.481,0.136) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.439,0.229) -- (0.446,0.159) (0.473,0.207) -- (0.439,0.229);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.497,0.668) -- (0.438,0.691) -- (0.398,0.615) -- (0.452,0.594) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.497,0.668) -- (0.452,0.594) (0.452,0.594) -- (0.398,0.615);
\filldraw[fill={rgb,1:red,0.899;green,0.899;blue,0.899}, draw={rgb,1:red,0.899;green,0.899;blue,0.899}, line width=0.25pt, line join=round] (-0.348,0.444) -- (-0.394,0.426) -- (-0.376,0.343) -- (-0.332,0.360) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.348,0.444) -- (-0.332,0.360) (-0.348,0.444) -- (-0.394,0.426);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.610,0.702) -- (0.548,0.730) -- (0.497,0.668) -- (0.553,0.642) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.548,0.730) -- (0.497,0.668) (0.610,0.702) -- (0.548,0.730);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.446,0.225) -- (-0.479,0.202) -- (-0.487,0.132) -- (-0.453,0.154) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.479,0.202) -- (-0.487,0.132) (-0.446,0.225) -- (-0.479,0.202);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.731,0.713) -- (0.669,0.747) -- (0.610,0.702) -- (0.666,0.671) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.731,0.713) -- (0.666,0.671) (0.666,0.671) -- (0.610,0.702);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (-0.450,0.686) -- (-0.509,0.663) -- (-0.462,0.590) -- (-0.409,0.611) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.450,0.686) -- (-0.409,0.611) (-0.409,0.611) -- (-0.462,0.590);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (0.858,0.698) -- (0.796,0.739) -- (0.731,0.713) -- (0.788,0.676) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.796,0.739) -- (0.731,0.713) (0.858,0.698) -- (0.796,0.739);
\filldraw[fill={rgb,1:red,0.930;green,0.930;blue,0.930}, draw={rgb,1:red,0.930;green,0.930;blue,0.930}, line width=0.25pt, line join=round] (-1.212,0.489) -- (-1.261,0.429) -- (-1.217,0.482) -- (-1.170,0.540) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.212,0.489) -- (-1.170,0.540) (-1.212,0.489) -- (-1.261,0.429);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.561,0.725) -- (-0.621,0.696) -- (-0.564,0.637) -- (-0.509,0.663) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.621,0.696) -- (-0.564,0.637) (-0.561,0.725) -- (-0.621,0.696);
\filldraw[fill={rgb,1:red,0.951;green,0.951;blue,0.951}, draw={rgb,1:red,0.951;green,0.951;blue,0.951}, line width=0.25pt, line join=round] (0.414,0.514) -- (0.364,0.533) -- (0.339,0.447) -- (0.385,0.430) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.514) -- (0.385,0.430) (0.385,0.430) -- (0.339,0.447);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.682,0.741) -- (-0.743,0.706) -- (-0.677,0.664) -- (-0.621,0.696) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.741) -- (-0.621,0.696) (-0.621,0.696) -- (-0.677,0.664);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (0.452,0.594) -- (0.398,0.615) -- (0.364,0.533) -- (0.414,0.514) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.452,0.594) -- (0.414,0.514) (0.452,0.594) -- (0.398,0.615);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (0.446,0.306) -- (0.408,0.327) -- (0.401,0.249) -- (0.439,0.229) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.306) -- (0.439,0.229) (0.439,0.229) -- (0.401,0.249);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.809,0.731) -- (-0.870,0.690) -- (-0.799,0.668) -- (-0.743,0.706) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.870,0.690) -- (-0.799,0.668) (-0.809,0.731) -- (-0.870,0.690);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-0.374,0.529) -- (-0.423,0.510) -- (-0.394,0.426) -- (-0.348,0.444) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.374,0.529) -- (-0.348,0.444) (-0.348,0.444) -- (-0.394,0.426);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.517,0.107) -- (-0.544,0.081) -- (-0.570,0.018) -- (-0.542,0.046) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.081) -- (-0.570,0.018) (-0.542,0.046) -- (-0.570,0.018);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.409,0.611) -- (-0.462,0.590) -- (-0.423,0.510) -- (-0.374,0.529) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.409,0.611) -- (-0.374,0.529) (-0.409,0.611) -- (-0.462,0.590);
\filldraw[fill={rgb,1:red,0.860;green,0.860;blue,0.860}, draw={rgb,1:red,0.860;green,0.860;blue,0.860}, line width=0.25pt, line join=round] (-0.416,0.323) -- (-0.453,0.302) -- (-0.446,0.225) -- (-0.409,0.245) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.416,0.323) -- (-0.409,0.245) (-0.409,0.245) -- (-0.446,0.225);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (0.428,0.410) -- (0.385,0.430) -- (0.367,0.346) -- (0.408,0.327) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.385,0.430) -- (0.367,0.346) (0.428,0.410) -- (0.385,0.430);
\filldraw[fill={rgb,1:red,0.989;green,0.989;blue,0.989}, draw={rgb,1:red,0.989;green,0.989;blue,0.989}, line width=0.25pt, line join=round] (-0.937,0.694) -- (-0.995,0.647) -- (-0.924,0.646) -- (-0.870,0.690) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.937,0.694) -- (-0.870,0.690) (-0.870,0.690) -- (-0.924,0.646);
\filldraw[fill={rgb,1:red,0.897;green,0.897;blue,0.897}, draw={rgb,1:red,0.897;green,0.897;blue,0.897}, line width=0.25pt, line join=round] (-0.394,0.426) -- (-0.436,0.405) -- (-0.416,0.323) -- (-0.376,0.343) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.405) -- (-0.416,0.323) (-0.394,0.426) -- (-0.436,0.405);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.553,0.642) -- (0.497,0.668) -- (0.452,0.594) -- (0.502,0.571) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.497,0.668) -- (0.452,0.594) (0.502,0.571) -- (0.452,0.594);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.479,0.202) -- (-0.509,0.178) -- (-0.517,0.107) -- (-0.487,0.132) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.479,0.202) -- (-0.487,0.132) (-0.479,0.202) -- (-0.509,0.178);
\filldraw[fill={rgb,1:red,0.986;green,0.986;blue,0.986}, draw={rgb,1:red,0.986;green,0.986;blue,0.986}, line width=0.25pt, line join=round] (-0.509,0.663) -- (-0.564,0.637) -- (-0.512,0.566) -- (-0.462,0.590) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.564,0.637) -- (-0.512,0.566) (-0.462,0.590) -- (-0.512,0.566);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (-1.060,0.629) -- (-1.113,0.576) -- (-1.046,0.597) -- (-0.995,0.647) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.113,0.576) -- (-1.046,0.597) (-1.060,0.629) -- (-1.113,0.576);
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (0.460,0.492) -- (0.414,0.514) -- (0.385,0.430) -- (0.428,0.410) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.414,0.514) -- (0.385,0.430) (0.428,0.410) -- (0.385,0.430);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.666,0.671) -- (0.610,0.702) -- (0.553,0.642) -- (0.604,0.614) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.666,0.671) -- (0.604,0.614) (0.666,0.671) -- (0.610,0.702);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (0.502,0.571) -- (0.452,0.594) -- (0.414,0.514) -- (0.460,0.492) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.452,0.594) -- (0.414,0.514) (0.502,0.571) -- (0.452,0.594);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (0.481,0.284) -- (0.446,0.306) -- (0.439,0.229) -- (0.473,0.207) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.446,0.306) -- (0.439,0.229) (0.473,0.207) -- (0.439,0.229);
\filldraw[fill={rgb,1:red,0.928;green,0.928;blue,0.928}, draw={rgb,1:red,0.928;green,0.928;blue,0.928}, line width=0.25pt, line join=round] (-0.423,0.510) -- (-0.469,0.488) -- (-0.436,0.405) -- (-0.394,0.426) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.488) -- (-0.436,0.405) (-0.394,0.426) -- (-0.436,0.405);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (0.468,0.388) -- (0.428,0.410) -- (0.408,0.327) -- (0.446,0.306) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.388) -- (0.446,0.306) (0.468,0.388) -- (0.428,0.410);
\filldraw[fill={rgb,1:red,0.957;green,0.957;blue,0.957}, draw={rgb,1:red,0.957;green,0.957;blue,0.957}, line width=0.25pt, line join=round] (-0.462,0.590) -- (-0.512,0.566) -- (-0.469,0.488) -- (-0.423,0.510) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.512,0.566) -- (-0.469,0.488) (-0.462,0.590) -- (-0.512,0.566);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.621,0.696) -- (-0.677,0.664) -- (-0.614,0.608) -- (-0.564,0.637) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.621,0.696) -- (-0.564,0.637) (-0.621,0.696) -- (-0.677,0.664);
\filldraw[fill={rgb,1:red,0.858;green,0.858;blue,0.858}, draw={rgb,1:red,0.858;green,0.858;blue,0.858}, line width=0.25pt, line join=round] (-0.453,0.302) -- (-0.487,0.279) -- (-0.479,0.202) -- (-0.446,0.225) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.279) -- (-0.479,0.202) (-0.446,0.225) -- (-0.479,0.202);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.788,0.676) -- (0.731,0.713) -- (0.666,0.671) -- (0.718,0.637) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.731,0.713) -- (0.666,0.671) (0.718,0.637) -- (0.666,0.671);
\filldraw[fill={rgb,1:red,0.895;green,0.895;blue,0.895}, draw={rgb,1:red,0.895;green,0.895;blue,0.895}, line width=0.25pt, line join=round] (-0.436,0.405) -- (-0.475,0.383) -- (-0.453,0.302) -- (-0.416,0.323) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.436,0.405) -- (-0.416,0.323) (-0.436,0.405) -- (-0.475,0.383);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.544,0.081) -- (-0.566,0.054) -- (-0.593,-0.010) -- (-0.570,0.018) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.081) -- (-0.570,0.018) (-0.570,0.018) -- (-0.593,-0.010);
\filldraw[fill={rgb,1:red,0.956;green,0.956;blue,0.956}, draw={rgb,1:red,0.956;green,0.956;blue,0.956}, line width=0.25pt, line join=round] (-1.170,0.540) -- (-1.217,0.482) -- (-1.158,0.521) -- (-1.113,0.576) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.170,0.540) -- (-1.113,0.576) (-1.113,0.576) -- (-1.158,0.521);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.743,0.706) -- (-0.799,0.668) -- (-0.728,0.630) -- (-0.677,0.664) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.799,0.668) -- (-0.728,0.630) (-0.677,0.664) -- (-0.728,0.630);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.604,0.614) -- (0.553,0.642) -- (0.502,0.571) -- (0.549,0.546) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.604,0.614) -- (0.549,0.546) (0.549,0.546) -- (0.502,0.571);
\filldraw[fill={rgb,1:red,0.949;green,0.949;blue,0.949}, draw={rgb,1:red,0.949;green,0.949;blue,0.949}, line width=0.25pt, line join=round] (0.503,0.469) -- (0.460,0.492) -- (0.428,0.410) -- (0.468,0.388) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.503,0.469) -- (0.468,0.388) (0.468,0.388) -- (0.428,0.410);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.509,0.178) -- (-0.535,0.152) -- (-0.544,0.081) -- (-0.517,0.107) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.535,0.152) -- (-0.544,0.081) (-0.509,0.178) -- (-0.535,0.152);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.564,0.637) -- (-0.614,0.608) -- (-0.558,0.540) -- (-0.512,0.566) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.564,0.637) -- (-0.512,0.566) (-0.512,0.566) -- (-0.558,0.540);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.870,0.690) -- (-0.924,0.646) -- (-0.848,0.628) -- (-0.799,0.668) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.870,0.690) -- (-0.799,0.668) (-0.870,0.690) -- (-0.924,0.646);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (0.549,0.546) -- (0.502,0.571) -- (0.460,0.492) -- (0.503,0.469) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.549,0.546) -- (0.503,0.469) (0.549,0.546) -- (0.502,0.571);
\filldraw[fill={rgb,1:red,0.926;green,0.926;blue,0.926}, draw={rgb,1:red,0.926;green,0.926;blue,0.926}, line width=0.25pt, line join=round] (-0.469,0.488) -- (-0.511,0.464) -- (-0.475,0.383) -- (-0.436,0.405) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.469,0.488) -- (-0.436,0.405) (-0.436,0.405) -- (-0.475,0.383);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (0.504,0.364) -- (0.468,0.388) -- (0.446,0.306) -- (0.481,0.284) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.468,0.388) -- (0.446,0.306) (0.504,0.364) -- (0.468,0.388);
\filldraw[fill={rgb,1:red,0.954;green,0.954;blue,0.954}, draw={rgb,1:red,0.954;green,0.954;blue,0.954}, line width=0.25pt, line join=round] (-0.512,0.566) -- (-0.558,0.540) -- (-0.511,0.464) -- (-0.469,0.488) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.512,0.566) -- (-0.469,0.488) (-0.512,0.566) -- (-0.558,0.540);
\filldraw[fill={rgb,1:red,0.855;green,0.855;blue,0.855}, draw={rgb,1:red,0.855;green,0.855;blue,0.855}, line width=0.25pt, line join=round] (-0.487,0.279) -- (-0.517,0.255) -- (-0.509,0.178) -- (-0.479,0.202) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.487,0.279) -- (-0.479,0.202) (-0.479,0.202) -- (-0.509,0.178);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.718,0.637) -- (0.666,0.671) -- (0.604,0.614) -- (0.651,0.583) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.666,0.671) -- (0.604,0.614) (0.718,0.637) -- (0.666,0.671);
\filldraw[fill={rgb,1:red,0.892;green,0.892;blue,0.892}, draw={rgb,1:red,0.892;green,0.892;blue,0.892}, line width=0.25pt, line join=round] (-0.475,0.383) -- (-0.511,0.359) -- (-0.487,0.279) -- (-0.453,0.302) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.359) -- (-0.487,0.279) (-0.475,0.383) -- (-0.511,0.359);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-0.995,0.647) -- (-1.046,0.597) -- (-0.970,0.600) -- (-0.924,0.646) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.046,0.597) -- (-0.970,0.600) (-0.924,0.646) -- (-0.970,0.600);
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-1.261,0.429) -- (-1.301,0.366) -- (-1.255,0.421) -- (-1.217,0.482) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.301,0.366) -- (-1.255,0.421) (-1.261,0.429) -- (-1.301,0.366);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.677,0.664) -- (-0.728,0.630) -- (-0.660,0.577) -- (-0.614,0.608) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.728,0.630) -- (-0.660,0.577) (-0.677,0.664) -- (-0.728,0.630);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.566,0.054) -- (-0.583,0.026) -- (-0.612,-0.039) -- (-0.593,-0.010) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.026) -- (-0.612,-0.039) (-0.593,-0.010) -- (-0.612,-0.039);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (0.542,0.443) -- (0.503,0.469) -- (0.468,0.388) -- (0.504,0.364) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.503,0.469) -- (0.468,0.388) (0.504,0.364) -- (0.468,0.388);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (0.651,0.583) -- (0.604,0.614) -- (0.549,0.546) -- (0.591,0.518) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.604,0.614) -- (0.549,0.546) (0.591,0.518) -- (0.549,0.546);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.535,0.152) -- (-0.556,0.126) -- (-0.566,0.054) -- (-0.544,0.081) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.535,0.152) -- (-0.544,0.081) (-0.535,0.152) -- (-0.556,0.126);
\filldraw[fill={rgb,1:red,0.924;green,0.924;blue,0.924}, draw={rgb,1:red,0.924;green,0.924;blue,0.924}, line width=0.25pt, line join=round] (-0.511,0.464) -- (-0.549,0.438) -- (-0.511,0.359) -- (-0.475,0.383) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.549,0.438) -- (-0.511,0.359) (-0.475,0.383) -- (-0.511,0.359);
\filldraw[fill={rgb,1:red,0.976;green,0.976;blue,0.976}, draw={rgb,1:red,0.976;green,0.976;blue,0.976}, line width=0.25pt, line join=round] (0.591,0.518) -- (0.549,0.546) -- (0.503,0.469) -- (0.542,0.443) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (0.549,0.546) -- (0.503,0.469) (0.591,0.518) -- (0.549,0.546);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (-1.113,0.576) -- (-1.158,0.521) -- (-1.088,0.545) -- (-1.046,0.597) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.113,0.576) -- (-1.046,0.597) (-1.113,0.576) -- (-1.158,0.521);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.799,0.668) -- (-0.848,0.628) -- (-0.773,0.593) -- (-0.728,0.630) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.799,0.668) -- (-0.728,0.630) (-0.728,0.630) -- (-0.773,0.593);
\filldraw[fill={rgb,1:red,0.977;green,0.977;blue,0.977}, draw={rgb,1:red,0.977;green,0.977;blue,0.977}, line width=0.25pt, line join=round] (-0.614,0.608) -- (-0.660,0.577) -- (-0.599,0.512) -- (-0.558,0.540) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.660,0.577) -- (-0.599,0.512) (-0.558,0.540) -- (-0.599,0.512);
\filldraw[fill={rgb,1:red,0.853;green,0.853;blue,0.853}, draw={rgb,1:red,0.853;green,0.853;blue,0.853}, line width=0.25pt, line join=round] (-0.517,0.255) -- (-0.544,0.229) -- (-0.535,0.152) -- (-0.509,0.178) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.229) -- (-0.535,0.152) (-0.509,0.178) -- (-0.535,0.152);
\filldraw[fill={rgb,1:red,0.952;green,0.952;blue,0.952}, draw={rgb,1:red,0.952;green,0.952;blue,0.952}, line width=0.25pt, line join=round] (-0.558,0.540) -- (-0.599,0.512) -- (-0.549,0.438) -- (-0.511,0.464) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.599,0.512) -- (-0.549,0.438) (-0.558,0.540) -- (-0.599,0.512);
\filldraw[fill={rgb,1:red,0.890;green,0.890;blue,0.890}, draw={rgb,1:red,0.890;green,0.890;blue,0.890}, line width=0.25pt, line join=round] (-0.511,0.359) -- (-0.542,0.333) -- (-0.517,0.255) -- (-0.487,0.279) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.511,0.359) -- (-0.487,0.279) (-0.511,0.359) -- (-0.542,0.333);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-0.924,0.646) -- (-0.970,0.600) -- (-0.891,0.585) -- (-0.848,0.628) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.970,0.600) -- (-0.891,0.585) (-0.924,0.646) -- (-0.970,0.600);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.583,0.026) -- (-0.597,-0.003) -- (-0.626,-0.070) -- (-0.612,-0.039) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.026) -- (-0.612,-0.039) (-0.612,-0.039) -- (-0.626,-0.070);
\filldraw[fill={rgb,1:red,0.992;green,0.992;blue,0.992}, draw={rgb,1:red,0.992;green,0.992;blue,0.992}, line width=0.25pt, line join=round] (-0.728,0.630) -- (-0.773,0.593) -- (-0.701,0.544) -- (-0.660,0.577) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.728,0.630) -- (-0.660,0.577) (-0.728,0.630) -- (-0.773,0.593);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (-1.217,0.482) -- (-1.255,0.421) -- (-1.195,0.464) -- (-1.158,0.521) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.255,0.421) -- (-1.195,0.464) (-1.158,0.521) -- (-1.195,0.464);
\filldraw[fill={rgb,1:red,0.922;green,0.922;blue,0.922}, draw={rgb,1:red,0.922;green,0.922;blue,0.922}, line width=0.25pt, line join=round] (-0.549,0.438) -- (-0.583,0.410) -- (-0.542,0.333) -- (-0.511,0.359) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.549,0.438) -- (-0.511,0.359) (-0.511,0.359) -- (-0.542,0.333);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.556,0.126) -- (-0.574,0.098) -- (-0.583,0.026) -- (-0.566,0.054) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.574,0.098) -- (-0.583,0.026) (-0.556,0.126) -- (-0.574,0.098);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-0.544,0.229) -- (-0.566,0.202) -- (-0.556,0.126) -- (-0.535,0.152) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.544,0.229) -- (-0.535,0.152) (-0.535,0.152) -- (-0.556,0.126);
\filldraw[fill={rgb,1:red,0.974;green,0.974;blue,0.974}, draw={rgb,1:red,0.974;green,0.974;blue,0.974}, line width=0.25pt, line join=round] (-0.660,0.577) -- (-0.701,0.544) -- (-0.637,0.482) -- (-0.599,0.512) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.660,0.577) -- (-0.599,0.512) (-0.599,0.512) -- (-0.637,0.482);
\filldraw[fill={rgb,1:red,0.887;green,0.887;blue,0.887}, draw={rgb,1:red,0.887;green,0.887;blue,0.887}, line width=0.25pt, line join=round] (-0.542,0.333) -- (-0.570,0.306) -- (-0.544,0.229) -- (-0.517,0.255) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.570,0.306) -- (-0.544,0.229) (-0.542,0.333) -- (-0.570,0.306);
\filldraw[fill={rgb,1:red,0.950;green,0.950;blue,0.950}, draw={rgb,1:red,0.950;green,0.950;blue,0.950}, line width=0.25pt, line join=round] (-0.599,0.512) -- (-0.637,0.482) -- (-0.583,0.410) -- (-0.549,0.438) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.599,0.512) -- (-0.549,0.438) (-0.599,0.512) -- (-0.637,0.482);
\filldraw[fill={rgb,1:red,0.991;green,0.991;blue,0.991}, draw={rgb,1:red,0.991;green,0.991;blue,0.991}, line width=0.25pt, line join=round] (-1.046,0.597) -- (-1.088,0.545) -- (-1.010,0.551) -- (-0.970,0.600) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.046,0.597) -- (-0.970,0.600) (-0.970,0.600) -- (-1.010,0.551);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-0.848,0.628) -- (-0.891,0.585) -- (-0.812,0.555) -- (-0.773,0.593) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.891,0.585) -- (-0.812,0.555) (-0.773,0.593) -- (-0.812,0.555);
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (-1.301,0.366) -- (-1.331,0.302) -- (-1.284,0.359) -- (-1.255,0.421) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.301,0.366) -- (-1.255,0.421) (-1.301,0.366) -- (-1.331,0.302);
\filldraw[fill={rgb,1:red,0.920;green,0.920;blue,0.920}, draw={rgb,1:red,0.920;green,0.920;blue,0.920}, line width=0.25pt, line join=round] (-0.583,0.410) -- (-0.612,0.381) -- (-0.570,0.306) -- (-0.542,0.333) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.381) -- (-0.570,0.306) (-0.542,0.333) -- (-0.570,0.306);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.574,0.098) -- (-0.587,0.070) -- (-0.597,-0.003) -- (-0.583,0.026) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.574,0.098) -- (-0.583,0.026) (-0.574,0.098) -- (-0.587,0.070);
\filldraw[fill={rgb,1:red,0.978;green,0.978;blue,0.978}, draw={rgb,1:red,0.978;green,0.978;blue,0.978}, line width=0.25pt, line join=round] (-1.158,0.521) -- (-1.195,0.464) -- (-1.122,0.491) -- (-1.088,0.545) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.195,0.464) -- (-1.122,0.491) (-1.158,0.521) -- (-1.195,0.464);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-0.773,0.593) -- (-0.812,0.555) -- (-0.736,0.509) -- (-0.701,0.544) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.812,0.555) -- (-0.736,0.509) (-0.773,0.593) -- (-0.812,0.555);
\filldraw[fill={rgb,1:red,0.848;green,0.848;blue,0.848}, draw={rgb,1:red,0.848;green,0.848;blue,0.848}, line width=0.25pt, line join=round] (-0.566,0.202) -- (-0.583,0.174) -- (-0.574,0.098) -- (-0.556,0.126) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.174) -- (-0.574,0.098) (-0.556,0.126) -- (-0.574,0.098);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (-0.570,0.306) -- (-0.593,0.278) -- (-0.566,0.202) -- (-0.544,0.229) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.570,0.306) -- (-0.544,0.229) (-0.570,0.306) -- (-0.593,0.278);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-0.970,0.600) -- (-1.010,0.551) -- (-0.927,0.541) -- (-0.891,0.585) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.970,0.600) -- (-0.891,0.585) (-0.970,0.600) -- (-1.010,0.551);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-0.637,0.482) -- (-0.669,0.450) -- (-0.612,0.381) -- (-0.583,0.410) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.669,0.450) -- (-0.612,0.381) (-0.637,0.482) -- (-0.669,0.450);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-0.701,0.544) -- (-0.736,0.509) -- (-0.669,0.450) -- (-0.637,0.482) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.736,0.509) -- (-0.669,0.450) (-0.637,0.482) -- (-0.669,0.450);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-1.360,0.235) -- (-1.380,0.169) -- (-1.350,0.237) -- (-1.331,0.302) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.380,0.169) -- (-1.350,0.237) (-1.331,0.302) -- (-1.350,0.237);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-0.612,0.381) -- (-0.637,0.351) -- (-0.593,0.278) -- (-0.570,0.306) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.381) -- (-0.570,0.306) (-0.570,0.306) -- (-0.593,0.278);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (-1.255,0.421) -- (-1.284,0.359) -- (-1.222,0.405) -- (-1.195,0.464) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.255,0.421) -- (-1.195,0.464) (-1.195,0.464) -- (-1.222,0.405);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.587,0.070) -- (-0.596,0.041) -- (-0.605,-0.032) -- (-0.597,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.596,0.041) -- (-0.605,-0.032) (-0.587,0.070) -- (-0.596,0.041);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-0.891,0.585) -- (-0.927,0.541) -- (-0.845,0.514) -- (-0.812,0.555) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.891,0.585) -- (-0.812,0.555) (-0.812,0.555) -- (-0.845,0.514);
\filldraw[fill={rgb,1:red,0.992;green,0.992;blue,0.992}, draw={rgb,1:red,0.992;green,0.992;blue,0.992}, line width=0.25pt, line join=round] (-1.088,0.545) -- (-1.122,0.491) -- (-1.041,0.501) -- (-1.010,0.551) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.122,0.491) -- (-1.041,0.501) (-1.010,0.551) -- (-1.041,0.501);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-0.583,0.174) -- (-0.597,0.145) -- (-0.587,0.070) -- (-0.574,0.098) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.583,0.174) -- (-0.574,0.098) (-0.574,0.098) -- (-0.587,0.070);
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (-0.593,0.278) -- (-0.612,0.248) -- (-0.583,0.174) -- (-0.566,0.202) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.248) -- (-0.583,0.174) (-0.593,0.278) -- (-0.612,0.248);
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (-0.669,0.450) -- (-0.696,0.417) -- (-0.637,0.351) -- (-0.612,0.381) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.669,0.450) -- (-0.612,0.381) (-0.669,0.450) -- (-0.696,0.417);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-0.812,0.555) -- (-0.845,0.514) -- (-0.766,0.472) -- (-0.736,0.509) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.812,0.555) -- (-0.736,0.509) (-0.812,0.555) -- (-0.845,0.514);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-0.736,0.509) -- (-0.766,0.472) -- (-0.696,0.417) -- (-0.669,0.450) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.736,0.509) -- (-0.669,0.450) (-0.669,0.450) -- (-0.696,0.417);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-1.010,0.551) -- (-1.041,0.501) -- (-0.956,0.495) -- (-0.927,0.541) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.041,0.501) -- (-0.956,0.495) (-1.010,0.551) -- (-1.041,0.501);
\filldraw[fill={rgb,1:red,0.915;green,0.915;blue,0.915}, draw={rgb,1:red,0.915;green,0.915;blue,0.915}, line width=0.25pt, line join=round] (-0.637,0.351) -- (-0.657,0.319) -- (-0.612,0.248) -- (-0.593,0.278) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.657,0.319) -- (-0.612,0.248) (-0.593,0.278) -- (-0.612,0.248);
\filldraw[fill={rgb,1:red,0.936;green,0.936;blue,0.936}, draw={rgb,1:red,0.936;green,0.936;blue,0.936}, line width=0.25pt, line join=round] (-1.331,0.302) -- (-1.350,0.237) -- (-1.303,0.296) -- (-1.284,0.359) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.350,0.237) -- (-1.303,0.296) (-1.331,0.302) -- (-1.350,0.237);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.596,0.041) -- (-0.600,0.012) -- (-0.610,-0.062) -- (-0.605,-0.032) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.596,0.041) -- (-0.605,-0.032) (-0.596,0.041) -- (-0.600,0.012);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (-1.195,0.464) -- (-1.222,0.405) -- (-1.148,0.435) -- (-1.122,0.491) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.195,0.464) -- (-1.122,0.491) (-1.195,0.464) -- (-1.222,0.405);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-0.597,0.145) -- (-0.605,0.115) -- (-0.596,0.041) -- (-0.587,0.070) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.605,0.115) -- (-0.596,0.041) (-0.587,0.070) -- (-0.596,0.041);
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (-0.612,0.248) -- (-0.626,0.218) -- (-0.597,0.145) -- (-0.583,0.174) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.612,0.248) -- (-0.583,0.174) (-0.612,0.248) -- (-0.626,0.218);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.927,0.541) -- (-0.956,0.495) -- (-0.871,0.472) -- (-0.845,0.514) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.956,0.495) -- (-0.871,0.472) (-0.845,0.514) -- (-0.871,0.472);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-0.696,0.417) -- (-0.718,0.382) -- (-0.657,0.319) -- (-0.637,0.351) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.718,0.382) -- (-0.657,0.319) (-0.696,0.417) -- (-0.718,0.382);
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-0.845,0.514) -- (-0.871,0.472) -- (-0.790,0.434) -- (-0.766,0.472) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.871,0.472) -- (-0.790,0.434) (-0.845,0.514) -- (-0.871,0.472);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-0.766,0.472) -- (-0.790,0.434) -- (-0.718,0.382) -- (-0.696,0.417) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.790,0.434) -- (-0.718,0.382) (-0.696,0.417) -- (-0.718,0.382);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (-1.122,0.491) -- (-1.148,0.435) -- (-1.065,0.450) -- (-1.041,0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.122,0.491) -- (-1.041,0.501) (-1.041,0.501) -- (-1.065,0.450);
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-0.657,0.319) -- (-0.672,0.287) -- (-0.626,0.218) -- (-0.612,0.248) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.657,0.319) -- (-0.612,0.248) (-0.612,0.248) -- (-0.626,0.218);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-1.284,0.359) -- (-1.303,0.296) -- (-1.240,0.344) -- (-1.222,0.405) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.303,0.296) -- (-1.240,0.344) (-1.222,0.405) -- (-1.240,0.344);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-1.380,0.169) -- (-1.389,0.101) -- (-1.360,0.170) -- (-1.350,0.237) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.380,0.169) -- (-1.350,0.237) (-1.350,0.237) -- (-1.360,0.170);
\filldraw[fill={rgb,1:red,0.841;green,0.841;blue,0.841}, draw={rgb,1:red,0.841;green,0.841;blue,0.841}, line width=0.25pt, line join=round] (-0.605,0.115) -- (-0.610,0.086) -- (-0.600,0.012) -- (-0.596,0.041) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.605,0.115) -- (-0.596,0.041) (-0.596,0.041) -- (-0.600,0.012);
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-0.626,0.218) -- (-0.635,0.187) -- (-0.605,0.115) -- (-0.597,0.145) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.635,0.187) -- (-0.605,0.115) (-0.626,0.218) -- (-0.635,0.187);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-1.041,0.501) -- (-1.065,0.450) -- (-0.978,0.448) -- (-0.956,0.495) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.041,0.501) -- (-0.956,0.495) (-1.041,0.501) -- (-1.065,0.450);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-0.718,0.382) -- (-0.734,0.347) -- (-0.672,0.287) -- (-0.657,0.319) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.718,0.382) -- (-0.657,0.319) (-0.718,0.382) -- (-0.734,0.347);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-1.222,0.405) -- (-1.240,0.344) -- (-1.165,0.379) -- (-1.148,0.435) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.240,0.344) -- (-1.165,0.379) (-1.222,0.405) -- (-1.240,0.344);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-0.956,0.495) -- (-0.978,0.448) -- (-0.891,0.429) -- (-0.871,0.472) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.956,0.495) -- (-0.871,0.472) (-0.871,0.472) -- (-0.891,0.429);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-0.790,0.434) -- (-0.808,0.395) -- (-0.734,0.347) -- (-0.718,0.382) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.790,0.434) -- (-0.718,0.382) (-0.718,0.382) -- (-0.734,0.347);
\filldraw[fill={rgb,1:red,0.912;green,0.912;blue,0.912}, draw={rgb,1:red,0.912;green,0.912;blue,0.912}, line width=0.25pt, line join=round] (-0.672,0.287) -- (-0.682,0.254) -- (-0.635,0.187) -- (-0.626,0.218) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.254) -- (-0.635,0.187) (-0.626,0.218) -- (-0.635,0.187);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-0.610,0.086) -- (-0.609,0.056) -- (-0.599,-0.018) -- (-0.600,0.012) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.609,0.056) -- (-0.599,-0.018) (-0.600,0.012) -- (-0.599,-0.018);
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (-0.871,0.472) -- (-0.891,0.429) -- (-0.808,0.395) -- (-0.790,0.434) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.871,0.472) -- (-0.790,0.434) (-0.871,0.472) -- (-0.891,0.429);
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-1.350,0.237) -- (-1.360,0.170) -- (-1.312,0.232) -- (-1.303,0.296) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.350,0.237) -- (-1.303,0.296) (-1.350,0.237) -- (-1.360,0.170);
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (-0.635,0.187) -- (-0.639,0.156) -- (-0.610,0.086) -- (-0.605,0.115) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.635,0.187) -- (-0.605,0.115) (-0.635,0.187) -- (-0.639,0.156);
\filldraw[fill={rgb,1:red,0.876;green,0.876;blue,0.876}, draw={rgb,1:red,0.876;green,0.876;blue,0.876}, line width=0.25pt, line join=round] (-1.399,0.027) -- (-1.398,-0.041) -- (-1.388,0.033) -- (-1.389,0.101) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.398,-0.041) -- (-1.388,0.033) (-1.399,0.027) -- (-1.398,-0.041);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-1.148,0.435) -- (-1.165,0.379) -- (-1.081,0.398) -- (-1.065,0.450) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.165,0.379) -- (-1.081,0.398) (-1.065,0.450) -- (-1.081,0.398);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (-0.734,0.347) -- (-0.745,0.310) -- (-0.682,0.254) -- (-0.672,0.287) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.745,0.310) -- (-0.682,0.254) (-0.734,0.347) -- (-0.745,0.310);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-1.303,0.296) -- (-1.312,0.232) -- (-1.249,0.284) -- (-1.240,0.344) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.303,0.296) -- (-1.240,0.344) (-1.240,0.344) -- (-1.249,0.284);
\filldraw[fill={rgb,1:red,0.910;green,0.910;blue,0.910}, draw={rgb,1:red,0.910;green,0.910;blue,0.910}, line width=0.25pt, line join=round] (-0.682,0.254) -- (-0.687,0.220) -- (-0.639,0.156) -- (-0.635,0.187) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.682,0.254) -- (-0.635,0.187) (-0.635,0.187) -- (-0.639,0.156);
\filldraw[fill={rgb,1:red,0.874;green,0.874;blue,0.874}, draw={rgb,1:red,0.874;green,0.874;blue,0.874}, line width=0.25pt, line join=round] (-0.639,0.156) -- (-0.639,0.125) -- (-0.609,0.056) -- (-0.610,0.086) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.125) -- (-0.609,0.056) (-0.639,0.156) -- (-0.639,0.125);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-1.065,0.450) -- (-1.081,0.398) -- (-0.993,0.400) -- (-0.978,0.448) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.081,0.398) -- (-0.993,0.400) (-1.065,0.450) -- (-1.081,0.398);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-0.808,0.395) -- (-0.820,0.355) -- (-0.745,0.310) -- (-0.734,0.347) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.820,0.355) -- (-0.745,0.310) (-0.734,0.347) -- (-0.745,0.310);
\filldraw[fill={rgb,1:red,0.909;green,0.909;blue,0.909}, draw={rgb,1:red,0.909;green,0.909;blue,0.909}, line width=0.25pt, line join=round] (-1.389,0.101) -- (-1.388,0.033) -- (-1.359,0.104) -- (-1.360,0.170) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.388,0.033) -- (-1.359,0.104) (-1.360,0.170) -- (-1.359,0.104);
\filldraw[fill={rgb,1:red,0.843;green,0.843;blue,0.843}, draw={rgb,1:red,0.843;green,0.843;blue,0.843}, line width=0.25pt, line join=round] (-1.388,-0.114) -- (-1.376,-0.182) -- (-1.386,-0.109) -- (-1.398,-0.041) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.388,-0.114) -- (-1.398,-0.041) (-1.398,-0.041) -- (-1.386,-0.109);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.978,0.448) -- (-0.993,0.400) -- (-0.904,0.385) -- (-0.891,0.429) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.993,0.400) -- (-0.904,0.385) (-0.891,0.429) -- (-0.904,0.385);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-0.891,0.429) -- (-0.904,0.385) -- (-0.820,0.355) -- (-0.808,0.395) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.904,0.385) -- (-0.820,0.355) (-0.891,0.429) -- (-0.904,0.385);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-1.240,0.344) -- (-1.249,0.284) -- (-1.173,0.322) -- (-1.165,0.379) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.240,0.344) -- (-1.165,0.379) (-1.240,0.344) -- (-1.249,0.284);
\filldraw[fill={rgb,1:red,0.940;green,0.940;blue,0.940}, draw={rgb,1:red,0.940;green,0.940;blue,0.940}, line width=0.25pt, line join=round] (-0.745,0.310) -- (-0.750,0.274) -- (-0.687,0.220) -- (-0.682,0.254) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.745,0.310) -- (-0.682,0.254) (-0.745,0.310) -- (-0.750,0.274);
\filldraw[fill={rgb,1:red,0.873;green,0.873;blue,0.873}, draw={rgb,1:red,0.873;green,0.873;blue,0.873}, line width=0.25pt, line join=round] (-0.639,0.125) -- (-0.633,0.094) -- (-0.604,0.026) -- (-0.609,0.056) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.639,0.125) -- (-0.609,0.056) (-0.639,0.125) -- (-0.633,0.094);
\filldraw[fill={rgb,1:red,0.908;green,0.908;blue,0.908}, draw={rgb,1:red,0.908;green,0.908;blue,0.908}, line width=0.25pt, line join=round] (-0.687,0.220) -- (-0.686,0.187) -- (-0.639,0.125) -- (-0.639,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.686,0.187) -- (-0.639,0.125) (-0.639,0.156) -- (-0.639,0.125);
\filldraw[fill={rgb,1:red,0.939;green,0.939;blue,0.939}, draw={rgb,1:red,0.939;green,0.939;blue,0.939}, line width=0.25pt, line join=round] (-1.360,0.170) -- (-1.359,0.104) -- (-1.311,0.168) -- (-1.312,0.232) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.359,0.104) -- (-1.311,0.168) (-1.360,0.170) -- (-1.359,0.104);
\filldraw[fill={rgb,1:red,0.878;green,0.878;blue,0.878}, draw={rgb,1:red,0.878;green,0.878;blue,0.878}, line width=0.25pt, line join=round] (-1.398,-0.041) -- (-1.386,-0.109) -- (-1.376,-0.034) -- (-1.388,0.033) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.398,-0.041) -- (-1.388,0.033) (-1.398,-0.041) -- (-1.386,-0.109);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-1.165,0.379) -- (-1.173,0.322) -- (-1.088,0.345) -- (-1.081,0.398) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.165,0.379) -- (-1.081,0.398) (-1.081,0.398) -- (-1.088,0.345);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-0.820,0.355) -- (-0.826,0.315) -- (-0.750,0.274) -- (-0.745,0.310) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.820,0.355) -- (-0.745,0.310) (-0.745,0.310) -- (-0.750,0.274);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.081,0.398) -- (-1.088,0.345) -- (-0.999,0.351) -- (-0.993,0.400) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.081,0.398) -- (-0.993,0.400) (-1.081,0.398) -- (-1.088,0.345);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-0.904,0.385) -- (-0.910,0.341) -- (-0.826,0.315) -- (-0.820,0.355) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.904,0.385) -- (-0.820,0.355) (-0.904,0.385) -- (-0.910,0.341);
\filldraw[fill={rgb,1:red,0.996;green,0.996;blue,0.996}, draw={rgb,1:red,0.996;green,0.996;blue,0.996}, line width=0.25pt, line join=round] (-0.993,0.400) -- (-0.999,0.351) -- (-0.910,0.341) -- (-0.904,0.385) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.993,0.400) -- (-0.904,0.385) (-0.904,0.385) -- (-0.910,0.341);
\filldraw[fill={rgb,1:red,0.938;green,0.938;blue,0.938}, draw={rgb,1:red,0.938;green,0.938;blue,0.938}, line width=0.25pt, line join=round] (-0.750,0.274) -- (-0.750,0.237) -- (-0.686,0.187) -- (-0.687,0.220) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.750,0.237) -- (-0.686,0.187) (-0.750,0.274) -- (-0.750,0.237);
\filldraw[fill={rgb,1:red,0.964;green,0.964;blue,0.964}, draw={rgb,1:red,0.964;green,0.964;blue,0.964}, line width=0.25pt, line join=round] (-1.312,0.232) -- (-1.311,0.168) -- (-1.248,0.223) -- (-1.249,0.284) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.311,0.168) -- (-1.248,0.223) (-1.249,0.284) -- (-1.248,0.223);
\filldraw[fill={rgb,1:red,0.871;green,0.871;blue,0.871}, draw={rgb,1:red,0.871;green,0.871;blue,0.871}, line width=0.25pt, line join=round] (-0.633,0.094) -- (-0.623,0.063) -- (-0.594,-0.003) -- (-0.604,0.026) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.623,0.063) -- (-0.594,-0.003) (-0.633,0.094) -- (-0.623,0.063);
\filldraw[fill={rgb,1:red,0.906;green,0.906;blue,0.906}, draw={rgb,1:red,0.906;green,0.906;blue,0.906}, line width=0.25pt, line join=round] (-0.686,0.187) -- (-0.681,0.153) -- (-0.633,0.094) -- (-0.639,0.125) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.686,0.187) -- (-0.639,0.125) (-0.639,0.125) -- (-0.633,0.094);
\filldraw[fill={rgb,1:red,0.911;green,0.911;blue,0.911}, draw={rgb,1:red,0.911;green,0.911;blue,0.911}, line width=0.25pt, line join=round] (-1.388,0.033) -- (-1.376,-0.034) -- (-1.347,0.038) -- (-1.359,0.104) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.388,0.033) -- (-1.359,0.104) (-1.359,0.104) -- (-1.347,0.038);
\filldraw[fill={rgb,1:red,0.844;green,0.844;blue,0.844}, draw={rgb,1:red,0.844;green,0.844;blue,0.844}, line width=0.25pt, line join=round] (-1.376,-0.182) -- (-1.354,-0.249) -- (-1.364,-0.176) -- (-1.386,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.249) -- (-1.364,-0.176) (-1.386,-0.109) -- (-1.364,-0.176);
\filldraw[fill={rgb,1:red,0.963;green,0.963;blue,0.963}, draw={rgb,1:red,0.963;green,0.963;blue,0.963}, line width=0.25pt, line join=round] (-0.826,0.315) -- (-0.825,0.275) -- (-0.750,0.237) -- (-0.750,0.274) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.825,0.275) -- (-0.750,0.237) (-0.750,0.274) -- (-0.750,0.237);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-1.249,0.284) -- (-1.248,0.223) -- (-1.172,0.264) -- (-1.173,0.322) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.248,0.223) -- (-1.172,0.264) (-1.249,0.284) -- (-1.248,0.223);
\filldraw[fill={rgb,1:red,0.937;green,0.937;blue,0.937}, draw={rgb,1:red,0.937;green,0.937;blue,0.937}, line width=0.25pt, line join=round] (-0.750,0.237) -- (-0.743,0.201) -- (-0.681,0.153) -- (-0.686,0.187) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.750,0.237) -- (-0.686,0.187) (-0.750,0.237) -- (-0.743,0.201);
\filldraw[fill={rgb,1:red,0.983;green,0.983;blue,0.983}, draw={rgb,1:red,0.983;green,0.983;blue,0.983}, line width=0.25pt, line join=round] (-0.910,0.341) -- (-0.910,0.297) -- (-0.825,0.275) -- (-0.826,0.315) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.910,0.297) -- (-0.825,0.275) (-0.910,0.341) -- (-0.910,0.297);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-1.173,0.322) -- (-1.172,0.264) -- (-1.088,0.291) -- (-1.088,0.345) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.172,0.264) -- (-1.088,0.291) (-1.088,0.345) -- (-1.088,0.291);
\filldraw[fill={rgb,1:red,0.905;green,0.905;blue,0.905}, draw={rgb,1:red,0.905;green,0.905;blue,0.905}, line width=0.25pt, line join=round] (-0.681,0.153) -- (-0.670,0.120) -- (-0.623,0.063) -- (-0.633,0.094) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.670,0.120) -- (-0.623,0.063) (-0.633,0.094) -- (-0.623,0.063);
\filldraw[fill={rgb,1:red,0.941;green,0.941;blue,0.941}, draw={rgb,1:red,0.941;green,0.941;blue,0.941}, line width=0.25pt, line join=round] (-1.359,0.104) -- (-1.347,0.038) -- (-1.300,0.105) -- (-1.311,0.168) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.359,0.104) -- (-1.311,0.168) (-1.359,0.104) -- (-1.347,0.038);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.999,0.351) -- (-0.999,0.302) -- (-0.910,0.297) -- (-0.910,0.341) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.999,0.302) -- (-0.910,0.297) (-0.910,0.341) -- (-0.910,0.297);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.088,0.345) -- (-1.088,0.291) -- (-0.999,0.302) -- (-0.999,0.351) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.088,0.291) -- (-0.999,0.302) (-1.088,0.345) -- (-1.088,0.291);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.326,-0.315) -- (-1.294,-0.379) -- (-1.322,-0.314) -- (-1.354,-0.249) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.326,-0.315) -- (-1.354,-0.249) (-1.326,-0.315) -- (-1.294,-0.379);
\filldraw[fill={rgb,1:red,0.880;green,0.880;blue,0.880}, draw={rgb,1:red,0.880;green,0.880;blue,0.880}, line width=0.25pt, line join=round] (-1.386,-0.109) -- (-1.364,-0.176) -- (-1.354,-0.101) -- (-1.376,-0.034) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.364,-0.176) -- (-1.354,-0.101) (-1.386,-0.109) -- (-1.364,-0.176);
\filldraw[fill={rgb,1:red,0.962;green,0.962;blue,0.962}, draw={rgb,1:red,0.962;green,0.962;blue,0.962}, line width=0.25pt, line join=round] (-0.825,0.275) -- (-0.818,0.234) -- (-0.743,0.201) -- (-0.750,0.237) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.825,0.275) -- (-0.750,0.237) (-0.750,0.237) -- (-0.743,0.201);
\filldraw[fill={rgb,1:red,0.966;green,0.966;blue,0.966}, draw={rgb,1:red,0.966;green,0.966;blue,0.966}, line width=0.25pt, line join=round] (-1.311,0.168) -- (-1.300,0.105) -- (-1.237,0.162) -- (-1.248,0.223) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.311,0.168) -- (-1.248,0.223) (-1.248,0.223) -- (-1.237,0.162);
\filldraw[fill={rgb,1:red,0.904;green,0.904;blue,0.904}, draw={rgb,1:red,0.904;green,0.904;blue,0.904}, line width=0.25pt, line join=round] (-0.670,0.120) -- (-0.654,0.088) -- (-0.608,0.033) -- (-0.623,0.063) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.670,0.120) -- (-0.623,0.063) (-0.623,0.063) -- (-0.608,0.033);
\filldraw[fill={rgb,1:red,0.935;green,0.935;blue,0.935}, draw={rgb,1:red,0.935;green,0.935;blue,0.935}, line width=0.25pt, line join=round] (-0.743,0.201) -- (-0.731,0.165) -- (-0.670,0.120) -- (-0.681,0.153) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.731,0.165) -- (-0.670,0.120) (-0.743,0.201) -- (-0.731,0.165);
\filldraw[fill={rgb,1:red,0.982;green,0.982;blue,0.982}, draw={rgb,1:red,0.982;green,0.982;blue,0.982}, line width=0.25pt, line join=round] (-0.910,0.297) -- (-0.902,0.252) -- (-0.818,0.234) -- (-0.825,0.275) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.910,0.297) -- (-0.825,0.275) (-0.910,0.297) -- (-0.902,0.252);
\filldraw[fill={rgb,1:red,0.913;green,0.913;blue,0.913}, draw={rgb,1:red,0.913;green,0.913;blue,0.913}, line width=0.25pt, line join=round] (-1.376,-0.034) -- (-1.354,-0.101) -- (-1.326,-0.027) -- (-1.347,0.038) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.101) -- (-1.326,-0.027) (-1.347,0.038) -- (-1.326,-0.027);
\filldraw[fill={rgb,1:red,0.846;green,0.846;blue,0.846}, draw={rgb,1:red,0.846;green,0.846;blue,0.846}, line width=0.25pt, line join=round] (-1.354,-0.249) -- (-1.322,-0.314) -- (-1.331,-0.242) -- (-1.364,-0.176) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.249) -- (-1.364,-0.176) (-1.364,-0.176) -- (-1.331,-0.242);
\filldraw[fill={rgb,1:red,0.984;green,0.984;blue,0.984}, draw={rgb,1:red,0.984;green,0.984;blue,0.984}, line width=0.25pt, line join=round] (-1.248,0.223) -- (-1.237,0.162) -- (-1.162,0.207) -- (-1.172,0.264) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.248,0.223) -- (-1.172,0.264) (-1.248,0.223) -- (-1.237,0.162);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.999,0.302) -- (-0.990,0.254) -- (-0.902,0.252) -- (-0.910,0.297) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.999,0.302) -- (-0.910,0.297) (-0.910,0.297) -- (-0.902,0.252);
\filldraw[fill={rgb,1:red,0.997;green,0.997;blue,0.997}, draw={rgb,1:red,0.997;green,0.997;blue,0.997}, line width=0.25pt, line join=round] (-1.172,0.264) -- (-1.162,0.207) -- (-1.078,0.239) -- (-1.088,0.291) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.172,0.264) -- (-1.088,0.291) (-1.088,0.291) -- (-1.078,0.239);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.088,0.291) -- (-1.078,0.239) -- (-0.990,0.254) -- (-0.999,0.302) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.088,0.291) -- (-0.999,0.302) (-1.088,0.291) -- (-1.078,0.239);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.818,0.234) -- (-0.805,0.195) -- (-0.731,0.165) -- (-0.743,0.201) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.805,0.195) -- (-0.731,0.165) (-0.743,0.201) -- (-0.731,0.165);
\filldraw[fill={rgb,1:red,0.902;green,0.902;blue,0.902}, draw={rgb,1:red,0.902;green,0.902;blue,0.902}, line width=0.25pt, line join=round] (-0.654,0.088) -- (-0.633,0.057) -- (-0.589,0.004) -- (-0.608,0.033) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.633,0.057) -- (-0.589,0.004) (-0.608,0.033) -- (-0.589,0.004);
\filldraw[fill={rgb,1:red,0.934;green,0.934;blue,0.934}, draw={rgb,1:red,0.934;green,0.934;blue,0.934}, line width=0.25pt, line join=round] (-0.731,0.165) -- (-0.714,0.130) -- (-0.654,0.088) -- (-0.670,0.120) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.731,0.165) -- (-0.670,0.120) (-0.731,0.165) -- (-0.714,0.130);
\filldraw[fill={rgb,1:red,0.943;green,0.943;blue,0.943}, draw={rgb,1:red,0.943;green,0.943;blue,0.943}, line width=0.25pt, line join=round] (-1.347,0.038) -- (-1.326,-0.027) -- (-1.279,0.042) -- (-1.300,0.105) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.326,-0.027) -- (-1.279,0.042) (-1.347,0.038) -- (-1.326,-0.027);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.294,-0.379) -- (-1.252,-0.441) -- (-1.279,-0.377) -- (-1.322,-0.314) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.441) -- (-1.279,-0.377) (-1.294,-0.379) -- (-1.252,-0.441);
\filldraw[fill={rgb,1:red,0.881;green,0.881;blue,0.881}, draw={rgb,1:red,0.881;green,0.881;blue,0.881}, line width=0.25pt, line join=round] (-1.364,-0.176) -- (-1.331,-0.242) -- (-1.322,-0.166) -- (-1.354,-0.101) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.364,-0.176) -- (-1.354,-0.101) (-1.364,-0.176) -- (-1.331,-0.242);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.902,0.252) -- (-0.888,0.209) -- (-0.805,0.195) -- (-0.818,0.234) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.888,0.209) -- (-0.805,0.195) (-0.902,0.252) -- (-0.888,0.209);
\filldraw[fill={rgb,1:red,0.967;green,0.967;blue,0.967}, draw={rgb,1:red,0.967;green,0.967;blue,0.967}, line width=0.25pt, line join=round] (-1.300,0.105) -- (-1.279,0.042) -- (-1.217,0.102) -- (-1.237,0.162) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,0.042) -- (-1.217,0.102) (-1.237,0.162) -- (-1.217,0.102);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.208,-0.494) -- (-1.159,-0.551) -- (-1.201,-0.501) -- (-1.252,-0.441) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.208,-0.494) -- (-1.252,-0.441) (-1.252,-0.441) -- (-1.201,-0.501);
\filldraw[fill={rgb,1:red,0.961;green,0.961;blue,0.961}, draw={rgb,1:red,0.961;green,0.961;blue,0.961}, line width=0.25pt, line join=round] (-0.805,0.195) -- (-0.786,0.156) -- (-0.714,0.130) -- (-0.731,0.165) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.805,0.195) -- (-0.731,0.165) (-0.731,0.165) -- (-0.714,0.130);
\filldraw[fill={rgb,1:red,0.995;green,0.995;blue,0.995}, draw={rgb,1:red,0.995;green,0.995;blue,0.995}, line width=0.25pt, line join=round] (-0.990,0.254) -- (-0.974,0.206) -- (-0.888,0.209) -- (-0.902,0.252) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.974,0.206) -- (-0.888,0.209) (-0.902,0.252) -- (-0.888,0.209);
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.714,0.130) -- (-0.691,0.095) -- (-0.633,0.057) -- (-0.654,0.088) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.691,0.095) -- (-0.633,0.057) (-0.714,0.130) -- (-0.691,0.095);
\filldraw[fill={rgb,1:red,0.985;green,0.985;blue,0.985}, draw={rgb,1:red,0.985;green,0.985;blue,0.985}, line width=0.25pt, line join=round] (-1.237,0.162) -- (-1.217,0.102) -- (-1.143,0.151) -- (-1.162,0.207) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.217,0.102) -- (-1.143,0.151) (-1.237,0.162) -- (-1.217,0.102);
\filldraw[fill={rgb,1:red,0.914;green,0.914;blue,0.914}, draw={rgb,1:red,0.914;green,0.914;blue,0.914}, line width=0.25pt, line join=round] (-1.354,-0.101) -- (-1.322,-0.166) -- (-1.294,-0.091) -- (-1.326,-0.027) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.354,-0.101) -- (-1.326,-0.027) (-1.326,-0.027) -- (-1.294,-0.091);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.078,0.239) -- (-1.061,0.186) -- (-0.974,0.206) -- (-0.990,0.254) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.061,0.186) -- (-0.974,0.206) (-1.078,0.239) -- (-1.061,0.186);
\filldraw[fill={rgb,1:red,0.847;green,0.847;blue,0.847}, draw={rgb,1:red,0.847;green,0.847;blue,0.847}, line width=0.25pt, line join=round] (-1.322,-0.314) -- (-1.279,-0.377) -- (-1.289,-0.306) -- (-1.331,-0.242) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.377) -- (-1.289,-0.306) (-1.331,-0.242) -- (-1.289,-0.306);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-1.162,0.207) -- (-1.143,0.151) -- (-1.061,0.186) -- (-1.078,0.239) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.143,0.151) -- (-1.061,0.186) (-1.078,0.239) -- (-1.061,0.186);
\filldraw[fill={rgb,1:red,0.981;green,0.981;blue,0.981}, draw={rgb,1:red,0.981;green,0.981;blue,0.981}, line width=0.25pt, line join=round] (-0.888,0.209) -- (-0.866,0.166) -- (-0.786,0.156) -- (-0.805,0.195) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.888,0.209) -- (-0.805,0.195) (-0.888,0.209) -- (-0.866,0.166);
\filldraw[fill={rgb,1:red,0.933;green,0.933;blue,0.933}, draw={rgb,1:red,0.933;green,0.933;blue,0.933}, line width=0.25pt, line join=round] (-0.691,0.095) -- (-0.663,0.062) -- (-0.607,0.026) -- (-0.633,0.057) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.691,0.095) -- (-0.633,0.057) (-0.691,0.095) -- (-0.663,0.062);
\filldraw[fill={rgb,1:red,0.944;green,0.944;blue,0.944}, draw={rgb,1:red,0.944;green,0.944;blue,0.944}, line width=0.25pt, line join=round] (-1.326,-0.027) -- (-1.294,-0.091) -- (-1.248,-0.020) -- (-1.279,0.042) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.326,-0.027) -- (-1.279,0.042) (-1.326,-0.027) -- (-1.294,-0.091);
\filldraw[fill={rgb,1:red,0.960;green,0.960;blue,0.960}, draw={rgb,1:red,0.960;green,0.960;blue,0.960}, line width=0.25pt, line join=round] (-0.786,0.156) -- (-0.761,0.118) -- (-0.691,0.095) -- (-0.714,0.130) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.761,0.118) -- (-0.691,0.095) (-0.714,0.130) -- (-0.691,0.095);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.252,-0.441) -- (-1.201,-0.501) -- (-1.227,-0.439) -- (-1.279,-0.377) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.441) -- (-1.279,-0.377) (-1.252,-0.441) -- (-1.201,-0.501);
\filldraw[fill={rgb,1:red,0.883;green,0.883;blue,0.883}, draw={rgb,1:red,0.883;green,0.883;blue,0.883}, line width=0.25pt, line join=round] (-1.331,-0.242) -- (-1.289,-0.306) -- (-1.279,-0.230) -- (-1.322,-0.166) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.289,-0.306) -- (-1.279,-0.230) (-1.331,-0.242) -- (-1.289,-0.306);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.974,0.206) -- (-0.951,0.159) -- (-0.866,0.166) -- (-0.888,0.209) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.974,0.206) -- (-0.888,0.209) (-0.888,0.209) -- (-0.866,0.166);
\filldraw[fill={rgb,1:red,0.968;green,0.968;blue,0.968}, draw={rgb,1:red,0.968;green,0.968;blue,0.968}, line width=0.25pt, line join=round] (-1.279,0.042) -- (-1.248,-0.020) -- (-1.188,0.043) -- (-1.217,0.102) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,0.042) -- (-1.217,0.102) (-1.217,0.102) -- (-1.188,0.043);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.159,-0.551) -- (-1.101,-0.607) -- (-1.141,-0.558) -- (-1.201,-0.501) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.607) -- (-1.141,-0.558) (-1.201,-0.501) -- (-1.141,-0.558);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.061,0.186) -- (-1.036,0.135) -- (-0.951,0.159) -- (-0.974,0.206) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.061,0.186) -- (-0.974,0.206) (-1.061,0.186) -- (-1.036,0.135);
\filldraw[fill={rgb,1:red,0.987;green,0.987;blue,0.987}, draw={rgb,1:red,0.987;green,0.987;blue,0.987}, line width=0.25pt, line join=round] (-1.217,0.102) -- (-1.188,0.043) -- (-1.116,0.096) -- (-1.143,0.151) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.217,0.102) -- (-1.143,0.151) (-1.217,0.102) -- (-1.188,0.043);
\filldraw[fill={rgb,1:red,0.932;green,0.932;blue,0.932}, draw={rgb,1:red,0.932;green,0.932;blue,0.932}, line width=0.25pt, line join=round] (-0.663,0.062) -- (-0.630,0.031) -- (-0.576,-0.003) -- (-0.607,0.026) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.630,0.031) -- (-0.576,-0.003) (-0.663,0.062) -- (-0.630,0.031);
\filldraw[fill={rgb,1:red,0.999;green,0.999;blue,0.999}, draw={rgb,1:red,0.999;green,0.999;blue,0.999}, line width=0.25pt, line join=round] (-1.143,0.151) -- (-1.116,0.096) -- (-1.036,0.135) -- (-1.061,0.186) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.143,0.151) -- (-1.061,0.186) (-1.061,0.186) -- (-1.036,0.135);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (-0.866,0.166) -- (-0.839,0.124) -- (-0.761,0.118) -- (-0.786,0.156) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.124) -- (-0.761,0.118) (-0.866,0.166) -- (-0.839,0.124);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.761,0.118) -- (-0.730,0.082) -- (-0.663,0.062) -- (-0.691,0.095) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.761,0.118) -- (-0.691,0.095) (-0.691,0.095) -- (-0.663,0.062);
\filldraw[fill={rgb,1:red,0.916;green,0.916;blue,0.916}, draw={rgb,1:red,0.916;green,0.916;blue,0.916}, line width=0.25pt, line join=round] (-1.322,-0.166) -- (-1.279,-0.230) -- (-1.252,-0.153) -- (-1.294,-0.091) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.230) -- (-1.252,-0.153) (-1.294,-0.091) -- (-1.252,-0.153);
\filldraw[fill={rgb,1:red,0.849;green,0.849;blue,0.849}, draw={rgb,1:red,0.849;green,0.849;blue,0.849}, line width=0.25pt, line join=round] (-1.279,-0.377) -- (-1.227,-0.439) -- (-1.236,-0.368) -- (-1.289,-0.306) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.377) -- (-1.289,-0.306) (-1.289,-0.306) -- (-1.236,-0.368);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.951,0.159) -- (-0.921,0.113) -- (-0.839,0.124) -- (-0.866,0.166) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.921,0.113) -- (-0.839,0.124) (-0.866,0.166) -- (-0.839,0.124);
\filldraw[fill={rgb,1:red,0.931;green,0.931;blue,0.931}, draw={rgb,1:red,0.931;green,0.931;blue,0.931}, line width=0.25pt, line join=round] (-0.630,0.031) -- (-0.591,0.001) -- (-0.542,-0.030) -- (-0.576,-0.003) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.630,0.031) -- (-0.576,-0.003) (-0.630,0.031) -- (-0.591,0.001);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.201,-0.501) -- (-1.141,-0.558) -- (-1.166,-0.497) -- (-1.227,-0.439) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.558) -- (-1.166,-0.497) (-1.201,-0.501) -- (-1.141,-0.558);
\filldraw[fill={rgb,1:red,0.945;green,0.945;blue,0.945}, draw={rgb,1:red,0.945;green,0.945;blue,0.945}, line width=0.25pt, line join=round] (-1.294,-0.091) -- (-1.252,-0.153) -- (-1.208,-0.080) -- (-1.248,-0.020) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.153) -- (-1.208,-0.080) (-1.294,-0.091) -- (-1.252,-0.153);
\filldraw[fill={rgb,1:red,0.980;green,0.980;blue,0.980}, draw={rgb,1:red,0.980;green,0.980;blue,0.980}, line width=0.25pt, line join=round] (-0.839,0.124) -- (-0.804,0.084) -- (-0.730,0.082) -- (-0.761,0.118) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.124) -- (-0.761,0.118) (-0.839,0.124) -- (-0.804,0.084);
\filldraw[fill={rgb,1:red,0.959;green,0.959;blue,0.959}, draw={rgb,1:red,0.959;green,0.959;blue,0.959}, line width=0.25pt, line join=round] (-0.730,0.082) -- (-0.693,0.047) -- (-0.630,0.031) -- (-0.663,0.062) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.693,0.047) -- (-0.630,0.031) (-0.663,0.062) -- (-0.630,0.031);
\filldraw[fill={rgb,1:red,0.884;green,0.884;blue,0.884}, draw={rgb,1:red,0.884;green,0.884;blue,0.884}, line width=0.25pt, line join=round] (-1.289,-0.306) -- (-1.236,-0.368) -- (-1.227,-0.291) -- (-1.279,-0.230) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.289,-0.306) -- (-1.279,-0.230) (-1.289,-0.306) -- (-1.236,-0.368);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.036,0.135) -- (-1.002,0.085) -- (-0.921,0.113) -- (-0.951,0.159) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.002,0.085) -- (-0.921,0.113) (-1.036,0.135) -- (-1.002,0.085);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.101,-0.607) -- (-1.034,-0.659) -- (-1.072,-0.612) -- (-1.141,-0.558) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.607) -- (-1.141,-0.558) (-1.141,-0.558) -- (-1.072,-0.612);
\filldraw[fill={rgb,1:red,0.969;green,0.969;blue,0.969}, draw={rgb,1:red,0.969;green,0.969;blue,0.969}, line width=0.25pt, line join=round] (-1.248,-0.020) -- (-1.208,-0.080) -- (-1.150,-0.014) -- (-1.188,0.043) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.208,-0.080) -- (-1.150,-0.014) (-1.188,0.043) -- (-1.150,-0.014);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.116,0.096) -- (-1.080,0.042) -- (-1.002,0.085) -- (-1.036,0.135) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.080,0.042) -- (-1.002,0.085) (-1.036,0.135) -- (-1.002,0.085);
\filldraw[fill={rgb,1:red,0.988;green,0.988;blue,0.988}, draw={rgb,1:red,0.988;green,0.988;blue,0.988}, line width=0.25pt, line join=round] (-1.188,0.043) -- (-1.150,-0.014) -- (-1.080,0.042) -- (-1.116,0.096) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.150,-0.014) -- (-1.080,0.042) (-1.188,0.043) -- (-1.150,-0.014);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-1.227,-0.439) -- (-1.166,-0.497) -- (-1.174,-0.426) -- (-1.236,-0.368) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.497) -- (-1.174,-0.426) (-1.236,-0.368) -- (-1.174,-0.426);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.921,0.113) -- (-0.883,0.069) -- (-0.804,0.084) -- (-0.839,0.124) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.921,0.113) -- (-0.839,0.124) (-0.839,0.124) -- (-0.804,0.084);
\filldraw[fill={rgb,1:red,0.917;green,0.917;blue,0.917}, draw={rgb,1:red,0.917;green,0.917;blue,0.917}, line width=0.25pt, line join=round] (-1.279,-0.230) -- (-1.227,-0.291) -- (-1.201,-0.213) -- (-1.252,-0.153) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.279,-0.230) -- (-1.252,-0.153) (-1.252,-0.153) -- (-1.201,-0.213);
\filldraw[fill={rgb,1:red,0.958;green,0.958;blue,0.958}, draw={rgb,1:red,0.958;green,0.958;blue,0.958}, line width=0.25pt, line join=round] (-0.693,0.047) -- (-0.651,0.014) -- (-0.591,0.001) -- (-0.630,0.031) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.693,0.047) -- (-0.630,0.031) (-0.630,0.031) -- (-0.591,0.001);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (-0.804,0.084) -- (-0.764,0.046) -- (-0.693,0.047) -- (-0.730,0.082) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.764,0.046) -- (-0.693,0.047) (-0.804,0.084) -- (-0.764,0.046);
\filldraw[fill={rgb,1:red,0.840;green,0.840;blue,0.840}, draw={rgb,1:red,0.840;green,0.840;blue,0.840}, line width=0.25pt, line join=round] (-1.141,-0.558) -- (-1.072,-0.612) -- (-1.095,-0.552) -- (-1.166,-0.497) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.558) -- (-1.166,-0.497) (-1.141,-0.558) -- (-1.072,-0.612);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.002,0.085) -- (-0.962,0.037) -- (-0.883,0.069) -- (-0.921,0.113) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.002,0.085) -- (-0.921,0.113) (-1.002,0.085) -- (-0.962,0.037);
\filldraw[fill={rgb,1:red,0.946;green,0.946;blue,0.946}, draw={rgb,1:red,0.946;green,0.946;blue,0.946}, line width=0.25pt, line join=round] (-1.252,-0.153) -- (-1.201,-0.213) -- (-1.159,-0.138) -- (-1.208,-0.080) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.252,-0.153) -- (-1.208,-0.080) (-1.252,-0.153) -- (-1.201,-0.213);
\filldraw[fill={rgb,1:red,0.885;green,0.885;blue,0.885}, draw={rgb,1:red,0.885;green,0.885;blue,0.885}, line width=0.25pt, line join=round] (-1.236,-0.368) -- (-1.174,-0.426) -- (-1.166,-0.350) -- (-1.227,-0.291) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.174,-0.426) -- (-1.166,-0.350) (-1.236,-0.368) -- (-1.174,-0.426);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.080,0.042) -- (-1.036,-0.009) -- (-0.962,0.037) -- (-1.002,0.085) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.080,0.042) -- (-1.002,0.085) (-1.002,0.085) -- (-0.962,0.037);
\filldraw[fill={rgb,1:red,0.970;green,0.970;blue,0.970}, draw={rgb,1:red,0.970;green,0.970;blue,0.970}, line width=0.25pt, line join=round] (-1.208,-0.080) -- (-1.159,-0.138) -- (-1.103,-0.069) -- (-1.150,-0.014) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.208,-0.080) -- (-1.150,-0.014) (-1.150,-0.014) -- (-1.103,-0.069);
\filldraw[fill={rgb,1:red,0.990;green,0.990;blue,0.990}, draw={rgb,1:red,0.990;green,0.990;blue,0.990}, line width=0.25pt, line join=round] (-1.150,-0.014) -- (-1.103,-0.069) -- (-1.036,-0.009) -- (-1.080,0.042) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.150,-0.014) -- (-1.080,0.042) (-1.150,-0.014) -- (-1.103,-0.069);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.883,0.069) -- (-0.839,0.027) -- (-0.764,0.046) -- (-0.804,0.084) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.027) -- (-0.764,0.046) (-0.804,0.084) -- (-0.764,0.046);
\filldraw[fill={rgb,1:red,0.979;green,0.979;blue,0.979}, draw={rgb,1:red,0.979;green,0.979;blue,0.979}, line width=0.25pt, line join=round] (-0.764,0.046) -- (-0.718,0.010) -- (-0.651,0.014) -- (-0.693,0.047) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.764,0.046) -- (-0.693,0.047) (-0.764,0.046) -- (-0.718,0.010);
\filldraw[fill={rgb,1:red,0.850;green,0.850;blue,0.850}, draw={rgb,1:red,0.850;green,0.850;blue,0.850}, line width=0.25pt, line join=round] (-1.166,-0.497) -- (-1.095,-0.552) -- (-1.103,-0.482) -- (-1.174,-0.426) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.497) -- (-1.174,-0.426) (-1.174,-0.426) -- (-1.103,-0.482);
\filldraw[fill={rgb,1:red,0.918;green,0.918;blue,0.918}, draw={rgb,1:red,0.918;green,0.918;blue,0.918}, line width=0.25pt, line join=round] (-1.227,-0.291) -- (-1.166,-0.350) -- (-1.141,-0.270) -- (-1.201,-0.213) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.350) -- (-1.141,-0.270) (-1.201,-0.213) -- (-1.141,-0.270);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.962,0.037) -- (-0.913,-0.008) -- (-0.839,0.027) -- (-0.883,0.069) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.913,-0.008) -- (-0.839,0.027) (-0.962,0.037) -- (-0.913,-0.008);
\filldraw[fill={rgb,1:red,0.947;green,0.947;blue,0.947}, draw={rgb,1:red,0.947;green,0.947;blue,0.947}, line width=0.25pt, line join=round] (-1.201,-0.213) -- (-1.141,-0.270) -- (-1.101,-0.193) -- (-1.159,-0.138) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.270) -- (-1.101,-0.193) (-1.201,-0.213) -- (-1.141,-0.270);
\filldraw[fill={rgb,1:red,0.994;green,0.994;blue,0.994}, draw={rgb,1:red,0.994;green,0.994;blue,0.994}, line width=0.25pt, line join=round] (-0.839,0.027) -- (-0.788,-0.013) -- (-0.718,0.010) -- (-0.764,0.046) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.839,0.027) -- (-0.764,0.046) (-0.764,0.046) -- (-0.718,0.010);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-1.036,-0.009) -- (-0.984,-0.059) -- (-0.913,-0.008) -- (-0.962,0.037) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.984,-0.059) -- (-0.913,-0.008) (-0.962,0.037) -- (-0.913,-0.008);
\filldraw[fill={rgb,1:red,0.972;green,0.972;blue,0.972}, draw={rgb,1:red,0.972;green,0.972;blue,0.972}, line width=0.25pt, line join=round] (-1.159,-0.138) -- (-1.101,-0.193) -- (-1.048,-0.121) -- (-1.103,-0.069) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.193) -- (-1.048,-0.121) (-1.103,-0.069) -- (-1.048,-0.121);
\filldraw[fill={rgb,1:red,0.886;green,0.886;blue,0.886}, draw={rgb,1:red,0.886;green,0.886;blue,0.886}, line width=0.25pt, line join=round] (-1.174,-0.426) -- (-1.103,-0.482) -- (-1.095,-0.405) -- (-1.166,-0.350) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.174,-0.426) -- (-1.166,-0.350) (-1.174,-0.426) -- (-1.103,-0.482);
\filldraw[fill={rgb,1:red,0.993;green,0.993;blue,0.993}, draw={rgb,1:red,0.993;green,0.993;blue,0.993}, line width=0.25pt, line join=round] (-1.103,-0.069) -- (-1.048,-0.121) -- (-0.984,-0.059) -- (-1.036,-0.009) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,-0.121) -- (-0.984,-0.059) (-1.103,-0.069) -- (-1.048,-0.121);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.913,-0.008) -- (-0.858,-0.052) -- (-0.788,-0.013) -- (-0.839,0.027) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.913,-0.008) -- (-0.839,0.027) (-0.913,-0.008) -- (-0.858,-0.052);
\filldraw[fill={rgb,1:red,0.919;green,0.919;blue,0.919}, draw={rgb,1:red,0.919;green,0.919;blue,0.919}, line width=0.25pt, line join=round] (-1.166,-0.350) -- (-1.095,-0.405) -- (-1.072,-0.324) -- (-1.141,-0.270) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.166,-0.350) -- (-1.141,-0.270) (-1.141,-0.270) -- (-1.072,-0.324);
\filldraw[fill={rgb,1:red,1.000;green,1.000;blue,1.000}, draw={rgb,1:red,1.000;green,1.000;blue,1.000}, line width=0.25pt, line join=round] (-0.984,-0.059) -- (-0.925,-0.105) -- (-0.858,-0.052) -- (-0.913,-0.008) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-0.984,-0.059) -- (-0.913,-0.008) (-0.913,-0.008) -- (-0.858,-0.052);
\filldraw[fill={rgb,1:red,0.948;green,0.948;blue,0.948}, draw={rgb,1:red,0.948;green,0.948;blue,0.948}, line width=0.25pt, line join=round] (-1.141,-0.270) -- (-1.072,-0.324) -- (-1.034,-0.245) -- (-1.101,-0.193) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.141,-0.270) -- (-1.101,-0.193) (-1.141,-0.270) -- (-1.072,-0.324);
\filldraw[fill={rgb,1:red,0.998;green,0.998;blue,0.998}, draw={rgb,1:red,0.998;green,0.998;blue,0.998}, line width=0.25pt, line join=round] (-1.048,-0.121) -- (-0.985,-0.171) -- (-0.925,-0.105) -- (-0.984,-0.059) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.048,-0.121) -- (-0.984,-0.059) (-1.048,-0.121) -- (-0.985,-0.171);
\filldraw[fill={rgb,1:red,0.973;green,0.973;blue,0.973}, draw={rgb,1:red,0.973;green,0.973;blue,0.973}, line width=0.25pt, line join=round] (-1.101,-0.193) -- (-1.034,-0.245) -- (-0.985,-0.171) -- (-1.048,-0.121) -- cycle;
\draw[draw={rgb,1:red,0.550;green,0.550;blue,0.550}, line width=0.15pt] (-1.101,-0.193) -- (-1.048,-0.121) (-1.048,-0.121) -- (-0.985,-0.171);
\filldraw[fill=plane, fill opacity=0.38, draw=plane!70!black, line width=0.4pt, line join=round] (-1.418,-1.167) -- (1.418,0.073) -- (1.418,1.167) -- (-1.418,-0.073) -- cycle;
\filldraw[fill={rgb,1:red,0.272;green,0.451;blue,0.641}, draw={rgb,1:red,0.272;green,0.451;blue,0.641}, line width=0.25pt, line join=round] (1.101,0.607) -- (1.034,0.659) -- (0.985,0.689) -- (1.048,0.640) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.101,0.607) -- (1.048,0.640) (1.048,0.640) -- (0.985,0.689);
\draw[draw=seam, line width=0.9pt, line cap=round] (1.034,0.659) -- (0.985,0.689);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.536,0.051) -- (0.504,0.076) -- (0.542,0.030) -- (0.576,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.051) -- (0.576,0.003) (0.536,0.051) -- (0.504,0.076);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.504,0.076) -- (0.542,0.030);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.565,0.024) -- (0.536,0.051) -- (0.576,0.003) -- (0.607,-0.026) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.051) -- (0.576,0.003) (0.565,0.024) -- (0.536,0.051);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (1.048,0.640) -- (0.985,0.689) -- (0.925,0.703) -- (0.984,0.656) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,0.640) -- (0.984,0.656) (1.048,0.640) -- (0.985,0.689);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.985,0.689) -- (0.925,0.703);
\filldraw[fill={rgb,1:red,0.273;green,0.452;blue,0.642}, draw={rgb,1:red,0.273;green,0.452;blue,0.642}, line width=0.25pt, line join=round] (1.159,0.551) -- (1.101,0.607) -- (1.048,0.640) -- (1.103,0.587) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.101,0.607) -- (1.048,0.640) (1.103,0.587) -- (1.048,0.640);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.512,0.112) -- (0.481,0.136) -- (0.504,0.076) -- (0.536,0.051) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.112) -- (0.536,0.051) (0.536,0.051) -- (0.504,0.076);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.481,0.136) -- (0.504,0.076);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.589,-0.004) -- (0.565,0.024) -- (0.607,-0.026) -- (0.633,-0.057) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.589,-0.004) -- (0.633,-0.057) (0.589,-0.004) -- (0.565,0.024);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.539,0.086) -- (0.512,0.112) -- (0.536,0.051) -- (0.565,0.024) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.112) -- (0.536,0.051) (0.565,0.024) -- (0.536,0.051);
\filldraw[fill={rgb,1:red,0.369;green,0.550;blue,0.742}, draw={rgb,1:red,0.369;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (0.984,0.656) -- (0.925,0.703) -- (0.858,0.698) -- (0.913,0.655) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.984,0.656) -- (0.913,0.655) (0.913,0.655) -- (0.858,0.698);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.925,0.703) -- (0.858,0.698);
\filldraw[fill={rgb,1:red,0.324;green,0.506;blue,0.699}, draw={rgb,1:red,0.324;green,0.506;blue,0.699}, line width=0.25pt, line join=round] (1.103,0.587) -- (1.048,0.640) -- (0.984,0.656) -- (1.036,0.607) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,0.640) -- (0.984,0.656) (1.103,0.587) -- (1.048,0.640);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.483}, draw={rgb,1:red,0.170;green,0.322;blue,0.483}, line width=0.25pt, line join=round] (0.503,0.183) -- (0.473,0.207) -- (0.481,0.136) -- (0.512,0.112) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.503,0.183) -- (0.512,0.112) (0.503,0.183) -- (0.473,0.207);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.473,0.207) -- (0.481,0.136);
\filldraw[fill={rgb,1:red,0.274;green,0.454;blue,0.644}, draw={rgb,1:red,0.274;green,0.454;blue,0.644}, line width=0.25pt, line join=round] (1.208,0.494) -- (1.159,0.551) -- (1.103,0.587) -- (1.150,0.532) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.208,0.494) -- (1.150,0.532) (1.150,0.532) -- (1.103,0.587);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.562,0.059) -- (0.539,0.086) -- (0.565,0.024) -- (0.589,-0.004) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.059) -- (0.589,-0.004) (0.589,-0.004) -- (0.565,0.024);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (0.913,0.655) -- (0.858,0.698) -- (0.788,0.676) -- (0.839,0.636) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.913,0.655) -- (0.839,0.636) (0.913,0.655) -- (0.858,0.698);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.858,0.698) -- (0.788,0.676);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.482}, draw={rgb,1:red,0.170;green,0.322;blue,0.482}, line width=0.25pt, line join=round] (0.530,0.158) -- (0.503,0.183) -- (0.512,0.112) -- (0.539,0.086) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.503,0.183) -- (0.512,0.112) (0.530,0.158) -- (0.503,0.183);
\filldraw[fill={rgb,1:red,0.226;green,0.399;blue,0.581}, draw={rgb,1:red,0.226;green,0.399;blue,0.581}, line width=0.25pt, line join=round] (1.294,0.379) -- (1.252,0.441) -- (1.208,0.494) -- (1.248,0.434) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.252,0.441) -- (1.208,0.494) (1.294,0.379) -- (1.252,0.441);
\filldraw[fill={rgb,1:red,0.204;green,0.371;blue,0.548}, draw={rgb,1:red,0.204;green,0.371;blue,0.548}, line width=0.25pt, line join=round] (0.512,0.260) -- (0.481,0.284) -- (0.473,0.207) -- (0.503,0.183) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.260) -- (0.503,0.183) (0.503,0.183) -- (0.473,0.207);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.481,0.284) -- (0.473,0.207);
\filldraw[fill={rgb,1:red,0.369;green,0.551;blue,0.743}, draw={rgb,1:red,0.369;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (1.036,0.607) -- (0.984,0.656) -- (0.913,0.655) -- (0.962,0.609) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.984,0.656) -- (0.913,0.655) (0.962,0.609) -- (0.913,0.655);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.580,0.032) -- (0.562,0.059) -- (0.589,-0.004) -- (0.608,-0.033) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.059) -- (0.589,-0.004) (0.608,-0.033) -- (0.589,-0.004);
\filldraw[fill={rgb,1:red,0.325;green,0.507;blue,0.700}, draw={rgb,1:red,0.325;green,0.507;blue,0.700}, line width=0.25pt, line join=round] (1.150,0.532) -- (1.103,0.587) -- (1.036,0.607) -- (1.080,0.555) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.150,0.532) -- (1.080,0.555) (1.150,0.532) -- (1.103,0.587);
\filldraw[fill={rgb,1:red,0.169;green,0.320;blue,0.480}, draw={rgb,1:red,0.169;green,0.320;blue,0.480}, line width=0.25pt, line join=round] (0.552,0.131) -- (0.530,0.158) -- (0.539,0.086) -- (0.562,0.059) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.552,0.131) -- (0.562,0.059) (0.552,0.131) -- (0.530,0.158);
\filldraw[fill={rgb,1:red,0.431;green,0.605;blue,0.789}, draw={rgb,1:red,0.431;green,0.605;blue,0.789}, line width=0.25pt, line join=round] (0.839,0.636) -- (0.788,0.676) -- (0.718,0.637) -- (0.764,0.601) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.636) -- (0.764,0.601) (0.764,0.601) -- (0.718,0.637);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.788,0.676) -- (0.718,0.637);
\filldraw[fill={rgb,1:red,0.203;green,0.370;blue,0.546}, draw={rgb,1:red,0.203;green,0.370;blue,0.546}, line width=0.25pt, line join=round] (0.539,0.234) -- (0.512,0.260) -- (0.503,0.183) -- (0.530,0.158) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.512,0.260) -- (0.503,0.183) (0.530,0.158) -- (0.503,0.183);
\filldraw[fill={rgb,1:red,0.250;green,0.427;blue,0.615}, draw={rgb,1:red,0.250;green,0.427;blue,0.615}, line width=0.25pt, line join=round] (0.536,0.339) -- (0.504,0.364) -- (0.481,0.284) -- (0.512,0.260) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.339) -- (0.512,0.260) (0.536,0.339) -- (0.504,0.364);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.504,0.364) -- (0.481,0.284);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.772}, draw={rgb,1:red,0.404;green,0.583;blue,0.772}, line width=0.25pt, line join=round] (0.962,0.609) -- (0.913,0.655) -- (0.839,0.636) -- (0.883,0.594) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.913,0.655) -- (0.839,0.636) (0.962,0.609) -- (0.913,0.655);
\filldraw[fill={rgb,1:red,0.276;green,0.455;blue,0.646}, draw={rgb,1:red,0.276;green,0.455;blue,0.646}, line width=0.25pt, line join=round] (1.248,0.434) -- (1.208,0.494) -- (1.150,0.532) -- (1.188,0.475) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.208,0.494) -- (1.150,0.532) (1.188,0.475) -- (1.150,0.532);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.594,0.003) -- (0.580,0.032) -- (0.608,-0.033) -- (0.623,-0.063) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.594,0.003) -- (0.623,-0.063) (0.623,-0.063) -- (0.608,-0.033);
\filldraw[fill={rgb,1:red,0.450;green,0.617;blue,0.794}, draw={rgb,1:red,0.450;green,0.617;blue,0.794}, line width=0.25pt, line join=round] (0.764,0.601) -- (0.718,0.637) -- (0.651,0.583) -- (0.693,0.550) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.764,0.601) -- (0.693,0.550) (0.764,0.601) -- (0.718,0.637);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.718,0.637) -- (0.651,0.583);
\filldraw[fill={rgb,1:red,0.302;green,0.484;blue,0.676}, draw={rgb,1:red,0.302;green,0.484;blue,0.676}, line width=0.25pt, line join=round] (0.576,0.416) -- (0.542,0.443) -- (0.504,0.364) -- (0.536,0.339) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.576,0.416) -- (0.536,0.339) (0.536,0.339) -- (0.504,0.364);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.542,0.443) -- (0.504,0.364);
\filldraw[fill={rgb,1:red,0.168;green,0.319;blue,0.478}, draw={rgb,1:red,0.168;green,0.319;blue,0.478}, line width=0.25pt, line join=round] (0.571,0.104) -- (0.552,0.131) -- (0.562,0.059) -- (0.580,0.032) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.552,0.131) -- (0.562,0.059) (0.571,0.104) -- (0.552,0.131);
\filldraw[fill={rgb,1:red,0.370;green,0.552;blue,0.744}, draw={rgb,1:red,0.370;green,0.552;blue,0.744}, line width=0.25pt, line join=round] (1.080,0.555) -- (1.036,0.607) -- (0.962,0.609) -- (1.002,0.561) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.080,0.555) -- (1.002,0.561) (1.002,0.561) -- (0.962,0.609);
\filldraw[fill={rgb,1:red,0.419;green,0.591;blue,0.772}, draw={rgb,1:red,0.419;green,0.591;blue,0.772}, line width=0.25pt, line join=round] (0.693,0.550) -- (0.651,0.583) -- (0.591,0.518) -- (0.630,0.488) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.693,0.550) -- (0.630,0.488) (0.630,0.488) -- (0.591,0.518);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.651,0.583) -- (0.591,0.518);
\filldraw[fill={rgb,1:red,0.202;green,0.369;blue,0.545}, draw={rgb,1:red,0.202;green,0.369;blue,0.545}, line width=0.25pt, line join=round] (0.562,0.207) -- (0.539,0.234) -- (0.530,0.158) -- (0.552,0.131) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.207) -- (0.552,0.131) (0.552,0.131) -- (0.530,0.158);
\filldraw[fill={rgb,1:red,0.249;green,0.426;blue,0.613}, draw={rgb,1:red,0.249;green,0.426;blue,0.613}, line width=0.25pt, line join=round] (0.565,0.312) -- (0.536,0.339) -- (0.512,0.260) -- (0.539,0.234) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.536,0.339) -- (0.512,0.260) (0.565,0.312) -- (0.536,0.339);
\filldraw[fill={rgb,1:red,0.357;green,0.538;blue,0.728}, draw={rgb,1:red,0.357;green,0.538;blue,0.728}, line width=0.25pt, line join=round] (0.630,0.488) -- (0.591,0.518) -- (0.542,0.443) -- (0.576,0.416) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.630,0.488) -- (0.576,0.416) (0.630,0.488) -- (0.591,0.518);
\draw[draw=seam, line width=0.9pt, line cap=round] (0.591,0.518) -- (0.542,0.443);
\filldraw[fill={rgb,1:red,0.429;green,0.604;blue,0.789}, draw={rgb,1:red,0.429;green,0.604;blue,0.789}, line width=0.25pt, line join=round] (0.883,0.594) -- (0.839,0.636) -- (0.764,0.601) -- (0.804,0.562) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.636) -- (0.764,0.601) (0.804,0.562) -- (0.764,0.601);
\filldraw[fill={rgb,1:red,0.228;green,0.401;blue,0.584}, draw={rgb,1:red,0.228;green,0.401;blue,0.584}, line width=0.25pt, line join=round] (1.326,0.315) -- (1.294,0.379) -- (1.248,0.434) -- (1.279,0.372) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.326,0.315) -- (1.279,0.372) (1.326,0.315) -- (1.294,0.379);
\filldraw[fill={rgb,1:red,0.327;green,0.509;blue,0.702}, draw={rgb,1:red,0.327;green,0.509;blue,0.702}, line width=0.25pt, line join=round] (1.188,0.475) -- (1.150,0.532) -- (1.080,0.555) -- (1.116,0.502) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.150,0.532) -- (1.080,0.555) (1.188,0.475) -- (1.150,0.532);
\filldraw[fill={rgb,1:red,0.301;green,0.482;blue,0.674}, draw={rgb,1:red,0.301;green,0.482;blue,0.674}, line width=0.25pt, line join=round] (0.607,0.387) -- (0.576,0.416) -- (0.536,0.339) -- (0.565,0.312) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.576,0.416) -- (0.536,0.339) (0.565,0.312) -- (0.536,0.339);
\filldraw[fill={rgb,1:red,0.167;green,0.317;blue,0.476}, draw={rgb,1:red,0.167;green,0.317;blue,0.476}, line width=0.25pt, line join=round] (0.585,0.075) -- (0.571,0.104) -- (0.580,0.032) -- (0.594,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.585,0.075) -- (0.594,0.003) (0.585,0.075) -- (0.571,0.104);
\filldraw[fill={rgb,1:red,0.439;green,0.610;blue,0.790}, draw={rgb,1:red,0.439;green,0.610;blue,0.790}, line width=0.25pt, line join=round] (0.804,0.562) -- (0.764,0.601) -- (0.693,0.550) -- (0.730,0.516) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.764,0.601) -- (0.693,0.550) (0.804,0.562) -- (0.764,0.601);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.772}, draw={rgb,1:red,0.404;green,0.583;blue,0.772}, line width=0.25pt, line join=round] (1.002,0.561) -- (0.962,0.609) -- (0.883,0.594) -- (0.921,0.550) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.002,0.561) -- (0.921,0.550) (1.002,0.561) -- (0.962,0.609);
\filldraw[fill={rgb,1:red,0.201;green,0.367;blue,0.542}, draw={rgb,1:red,0.201;green,0.367;blue,0.542}, line width=0.25pt, line join=round] (0.580,0.179) -- (0.562,0.207) -- (0.552,0.131) -- (0.571,0.104) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.562,0.207) -- (0.552,0.131) (0.571,0.104) -- (0.552,0.131);
\filldraw[fill={rgb,1:red,0.248;green,0.424;blue,0.611}, draw={rgb,1:red,0.248;green,0.424;blue,0.611}, line width=0.25pt, line join=round] (0.589,0.284) -- (0.565,0.312) -- (0.539,0.234) -- (0.562,0.207) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.589,0.284) -- (0.562,0.207) (0.589,0.284) -- (0.565,0.312);
\filldraw[fill={rgb,1:red,0.353;green,0.534;blue,0.726}, draw={rgb,1:red,0.353;green,0.534;blue,0.726}, line width=0.25pt, line join=round] (0.663,0.456) -- (0.630,0.488) -- (0.576,0.416) -- (0.607,0.387) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.630,0.488) -- (0.576,0.416) (0.663,0.456) -- (0.630,0.488);
\filldraw[fill={rgb,1:red,0.406;green,0.582;blue,0.767}, draw={rgb,1:red,0.406;green,0.582;blue,0.767}, line width=0.25pt, line join=round] (0.730,0.516) -- (0.693,0.550) -- (0.630,0.488) -- (0.663,0.456) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.693,0.550) -- (0.630,0.488) (0.663,0.456) -- (0.630,0.488);
\filldraw[fill={rgb,1:red,0.188;green,0.349;blue,0.520}, draw={rgb,1:red,0.188;green,0.349;blue,0.520}, line width=0.25pt, line join=round] (1.376,0.182) -- (1.354,0.249) -- (1.326,0.315) -- (1.347,0.250) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.354,0.249) -- (1.326,0.315) (1.347,0.250) -- (1.326,0.315);
\filldraw[fill={rgb,1:red,0.277;green,0.457;blue,0.648}, draw={rgb,1:red,0.277;green,0.457;blue,0.648}, line width=0.25pt, line join=round] (1.279,0.372) -- (1.248,0.434) -- (1.188,0.475) -- (1.217,0.416) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.279,0.372) -- (1.217,0.416) (1.217,0.416) -- (1.188,0.475);
\filldraw[fill={rgb,1:red,0.428;green,0.603;blue,0.788}, draw={rgb,1:red,0.428;green,0.603;blue,0.788}, line width=0.25pt, line join=round] (0.921,0.550) -- (0.883,0.594) -- (0.804,0.562) -- (0.839,0.522) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.921,0.550) -- (0.839,0.522) (0.839,0.522) -- (0.804,0.562);
\filldraw[fill={rgb,1:red,0.371;green,0.553;blue,0.744}, draw={rgb,1:red,0.371;green,0.553;blue,0.744}, line width=0.25pt, line join=round] (1.116,0.502) -- (1.080,0.555) -- (1.002,0.561) -- (1.036,0.511) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.080,0.555) -- (1.002,0.561) (1.036,0.511) -- (1.002,0.561);
\filldraw[fill={rgb,1:red,0.299;green,0.481;blue,0.673}, draw={rgb,1:red,0.299;green,0.481;blue,0.673}, line width=0.25pt, line join=round] (0.633,0.357) -- (0.607,0.387) -- (0.565,0.312) -- (0.589,0.284) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.633,0.357) -- (0.589,0.284) (0.589,0.284) -- (0.565,0.312);
\filldraw[fill={rgb,1:red,0.166;green,0.316;blue,0.473}, draw={rgb,1:red,0.166;green,0.316;blue,0.473}, line width=0.25pt, line join=round] (0.594,0.047) -- (0.585,0.075) -- (0.594,0.003) -- (0.604,-0.026) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.585,0.075) -- (0.594,0.003) (0.594,0.047) -- (0.585,0.075);
\filldraw[fill={rgb,1:red,0.199;green,0.365;blue,0.540}, draw={rgb,1:red,0.199;green,0.365;blue,0.540}, line width=0.25pt, line join=round] (0.594,0.151) -- (0.580,0.179) -- (0.571,0.104) -- (0.585,0.075) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.594,0.151) -- (0.585,0.075) (0.585,0.075) -- (0.571,0.104);
\filldraw[fill={rgb,1:red,0.246;green,0.422;blue,0.609}, draw={rgb,1:red,0.246;green,0.422;blue,0.609}, line width=0.25pt, line join=round] (0.608,0.254) -- (0.589,0.284) -- (0.562,0.207) -- (0.580,0.179) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.589,0.284) -- (0.562,0.207) (0.608,0.254) -- (0.589,0.284);
\filldraw[fill={rgb,1:red,0.431;green,0.604;blue,0.787}, draw={rgb,1:red,0.431;green,0.604;blue,0.787}, line width=0.25pt, line join=round] (0.839,0.522) -- (0.804,0.562) -- (0.730,0.516) -- (0.761,0.479) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.522) -- (0.761,0.479) (0.839,0.522) -- (0.804,0.562);
\filldraw[fill={rgb,1:red,0.350;green,0.531;blue,0.724}, draw={rgb,1:red,0.350;green,0.531;blue,0.724}, line width=0.25pt, line join=round] (0.691,0.423) -- (0.663,0.456) -- (0.607,0.387) -- (0.633,0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.691,0.423) -- (0.633,0.357) (0.691,0.423) -- (0.663,0.456);
\filldraw[fill={rgb,1:red,0.397;green,0.575;blue,0.763}, draw={rgb,1:red,0.397;green,0.575;blue,0.763}, line width=0.25pt, line join=round] (0.761,0.479) -- (0.730,0.516) -- (0.663,0.456) -- (0.691,0.423) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.761,0.479) -- (0.691,0.423) (0.691,0.423) -- (0.663,0.456);
\filldraw[fill={rgb,1:red,0.230;green,0.403;blue,0.586}, draw={rgb,1:red,0.230;green,0.403;blue,0.586}, line width=0.25pt, line join=round] (1.347,0.250) -- (1.326,0.315) -- (1.279,0.372) -- (1.300,0.309) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.326,0.315) -- (1.279,0.372) (1.347,0.250) -- (1.326,0.315);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.773}, draw={rgb,1:red,0.405;green,0.584;blue,0.773}, line width=0.25pt, line join=round] (1.036,0.511) -- (1.002,0.561) -- (0.921,0.550) -- (0.951,0.504) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.002,0.561) -- (0.921,0.550) (1.036,0.511) -- (1.002,0.561);
\filldraw[fill={rgb,1:red,0.328;green,0.510;blue,0.703}, draw={rgb,1:red,0.328;green,0.510;blue,0.703}, line width=0.25pt, line join=round] (1.217,0.416) -- (1.188,0.475) -- (1.116,0.502) -- (1.143,0.446) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.217,0.416) -- (1.143,0.446) (1.217,0.416) -- (1.188,0.475);
\filldraw[fill={rgb,1:red,0.297;green,0.479;blue,0.670}, draw={rgb,1:red,0.297;green,0.479;blue,0.670}, line width=0.25pt, line join=round] (0.654,0.326) -- (0.633,0.357) -- (0.589,0.284) -- (0.608,0.254) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.633,0.357) -- (0.589,0.284) (0.608,0.254) -- (0.589,0.284);
\filldraw[fill={rgb,1:red,0.165;green,0.314;blue,0.470}, draw={rgb,1:red,0.165;green,0.314;blue,0.470}, line width=0.25pt, line join=round] (0.599,0.018) -- (0.594,0.047) -- (0.604,-0.026) -- (0.609,-0.056) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.599,0.018) -- (0.609,-0.056) (0.599,0.018) -- (0.594,0.047);
\filldraw[fill={rgb,1:red,0.197;green,0.362;blue,0.536}, draw={rgb,1:red,0.197;green,0.362;blue,0.536}, line width=0.25pt, line join=round] (0.604,0.121) -- (0.594,0.151) -- (0.585,0.075) -- (0.594,0.047) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.594,0.151) -- (0.585,0.075) (0.594,0.047) -- (0.585,0.075);
\filldraw[fill={rgb,1:red,0.244;green,0.420;blue,0.606}, draw={rgb,1:red,0.244;green,0.420;blue,0.606}, line width=0.25pt, line join=round] (0.623,0.224) -- (0.608,0.254) -- (0.580,0.179) -- (0.594,0.151) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.623,0.224) -- (0.594,0.151) (0.623,0.224) -- (0.608,0.254);
\filldraw[fill={rgb,1:red,0.426;green,0.602;blue,0.787}, draw={rgb,1:red,0.426;green,0.602;blue,0.787}, line width=0.25pt, line join=round] (0.951,0.504) -- (0.921,0.550) -- (0.839,0.522) -- (0.866,0.481) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.921,0.550) -- (0.839,0.522) (0.866,0.481) -- (0.839,0.522);
\filldraw[fill={rgb,1:red,0.347;green,0.529;blue,0.721}, draw={rgb,1:red,0.347;green,0.529;blue,0.721}, line width=0.25pt, line join=round] (0.714,0.389) -- (0.691,0.423) -- (0.633,0.357) -- (0.654,0.326) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.691,0.423) -- (0.633,0.357) (0.714,0.389) -- (0.691,0.423);
\filldraw[fill={rgb,1:red,0.424;green,0.599;blue,0.784}, draw={rgb,1:red,0.424;green,0.599;blue,0.784}, line width=0.25pt, line join=round] (0.866,0.481) -- (0.839,0.522) -- (0.761,0.479) -- (0.786,0.442) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.839,0.522) -- (0.761,0.479) (0.866,0.481) -- (0.839,0.522);
\filldraw[fill={rgb,1:red,0.372;green,0.554;blue,0.745}, draw={rgb,1:red,0.372;green,0.554;blue,0.745}, line width=0.25pt, line join=round] (1.143,0.446) -- (1.116,0.502) -- (1.036,0.511) -- (1.061,0.460) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.143,0.446) -- (1.061,0.460) (1.061,0.460) -- (1.036,0.511);
\filldraw[fill={rgb,1:red,0.392;green,0.571;blue,0.760}, draw={rgb,1:red,0.392;green,0.571;blue,0.760}, line width=0.25pt, line join=round] (0.786,0.442) -- (0.761,0.479) -- (0.691,0.423) -- (0.714,0.389) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.761,0.479) -- (0.691,0.423) (0.714,0.389) -- (0.691,0.423);
\filldraw[fill={rgb,1:red,0.279;green,0.460;blue,0.650}, draw={rgb,1:red,0.279;green,0.460;blue,0.650}, line width=0.25pt, line join=round] (1.300,0.309) -- (1.279,0.372) -- (1.217,0.416) -- (1.237,0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.279,0.372) -- (1.217,0.416) (1.237,0.357) -- (1.217,0.416);
\filldraw[fill={rgb,1:red,0.190;green,0.352;blue,0.523}, draw={rgb,1:red,0.190;green,0.352;blue,0.523}, line width=0.25pt, line join=round] (1.388,0.114) -- (1.376,0.182) -- (1.347,0.250) -- (1.359,0.184) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.388,0.114) -- (1.359,0.184) (1.359,0.184) -- (1.347,0.250);
\filldraw[fill={rgb,1:red,0.295;green,0.476;blue,0.668}, draw={rgb,1:red,0.295;green,0.476;blue,0.668}, line width=0.25pt, line join=round] (0.670,0.293) -- (0.654,0.326) -- (0.608,0.254) -- (0.623,0.224) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.670,0.293) -- (0.623,0.224) (0.623,0.224) -- (0.608,0.254);
\filldraw[fill={rgb,1:red,0.195;green,0.360;blue,0.533}, draw={rgb,1:red,0.195;green,0.360;blue,0.533}, line width=0.25pt, line join=round] (0.609,0.092) -- (0.604,0.121) -- (0.594,0.047) -- (0.599,0.018) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.609,0.092) -- (0.599,0.018) (0.599,0.018) -- (0.594,0.047);
\filldraw[fill={rgb,1:red,0.242;green,0.417;blue,0.603}, draw={rgb,1:red,0.242;green,0.417;blue,0.603}, line width=0.25pt, line join=round] (0.633,0.194) -- (0.623,0.224) -- (0.594,0.151) -- (0.604,0.121) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.623,0.224) -- (0.594,0.151) (0.633,0.194) -- (0.623,0.224);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.773}, draw={rgb,1:red,0.405;green,0.584;blue,0.773}, line width=0.25pt, line join=round] (1.061,0.460) -- (1.036,0.511) -- (0.951,0.504) -- (0.974,0.457) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.061,0.460) -- (0.974,0.457) (1.061,0.460) -- (1.036,0.511);
\filldraw[fill={rgb,1:red,0.344;green,0.527;blue,0.719}, draw={rgb,1:red,0.344;green,0.527;blue,0.719}, line width=0.25pt, line join=round] (0.731,0.354) -- (0.714,0.389) -- (0.654,0.326) -- (0.670,0.293) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.731,0.354) -- (0.670,0.293) (0.731,0.354) -- (0.714,0.389);
\filldraw[fill={rgb,1:red,0.330;green,0.512;blue,0.705}, draw={rgb,1:red,0.330;green,0.512;blue,0.705}, line width=0.25pt, line join=round] (1.237,0.357) -- (1.217,0.416) -- (1.143,0.446) -- (1.162,0.390) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.217,0.416) -- (1.143,0.446) (1.237,0.357) -- (1.217,0.416);
\filldraw[fill={rgb,1:red,0.425;green,0.600;blue,0.786}, draw={rgb,1:red,0.425;green,0.600;blue,0.786}, line width=0.25pt, line join=round] (0.974,0.457) -- (0.951,0.504) -- (0.866,0.481) -- (0.888,0.438) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.974,0.457) -- (0.888,0.438) (0.888,0.438) -- (0.866,0.481);
\filldraw[fill={rgb,1:red,0.232;green,0.405;blue,0.589}, draw={rgb,1:red,0.232;green,0.405;blue,0.589}, line width=0.25pt, line join=round] (1.359,0.184) -- (1.347,0.250) -- (1.300,0.309) -- (1.311,0.245) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.359,0.184) -- (1.311,0.245) (1.359,0.184) -- (1.347,0.250);
\filldraw[fill={rgb,1:red,0.387;green,0.567;blue,0.757}, draw={rgb,1:red,0.387;green,0.567;blue,0.757}, line width=0.25pt, line join=round] (0.805,0.403) -- (0.786,0.442) -- (0.714,0.389) -- (0.731,0.354) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.805,0.403) -- (0.731,0.354) (0.731,0.354) -- (0.714,0.389);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.399,-0.027) -- (1.398,0.041) -- (1.388,0.114) -- (1.389,0.047) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.398,0.041) -- (1.388,0.114) (1.399,-0.027) -- (1.398,0.041);
\filldraw[fill={rgb,1:red,0.419;green,0.595;blue,0.781}, draw={rgb,1:red,0.419;green,0.595;blue,0.781}, line width=0.25pt, line join=round] (0.888,0.438) -- (0.866,0.481) -- (0.786,0.442) -- (0.805,0.403) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.888,0.438) -- (0.805,0.403) (0.888,0.438) -- (0.866,0.481);
\filldraw[fill={rgb,1:red,0.292;green,0.473;blue,0.665}, draw={rgb,1:red,0.292;green,0.473;blue,0.665}, line width=0.25pt, line join=round] (0.681,0.260) -- (0.670,0.293) -- (0.623,0.224) -- (0.633,0.194) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.670,0.293) -- (0.623,0.224) (0.633,0.194) -- (0.623,0.224);
\filldraw[fill={rgb,1:red,0.193;green,0.357;blue,0.530}, draw={rgb,1:red,0.193;green,0.357;blue,0.530}, line width=0.25pt, line join=round] (0.610,0.062) -- (0.609,0.092) -- (0.599,0.018) -- (0.600,-0.012) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.609,0.092) -- (0.599,0.018) (0.600,-0.012) -- (0.599,0.018);
\filldraw[fill={rgb,1:red,0.239;green,0.414;blue,0.599}, draw={rgb,1:red,0.239;green,0.414;blue,0.599}, line width=0.25pt, line join=round] (0.639,0.163) -- (0.633,0.194) -- (0.604,0.121) -- (0.609,0.092) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,0.163) -- (0.609,0.092) (0.639,0.163) -- (0.633,0.194);
\filldraw[fill={rgb,1:red,0.374;green,0.555;blue,0.747}, draw={rgb,1:red,0.374;green,0.555;blue,0.747}, line width=0.25pt, line join=round] (1.162,0.390) -- (1.143,0.446) -- (1.061,0.460) -- (1.078,0.408) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.143,0.446) -- (1.061,0.460) (1.078,0.408) -- (1.061,0.460);
\filldraw[fill={rgb,1:red,0.342;green,0.524;blue,0.717}, draw={rgb,1:red,0.342;green,0.524;blue,0.717}, line width=0.25pt, line join=round] (0.743,0.318) -- (0.731,0.354) -- (0.670,0.293) -- (0.681,0.260) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.731,0.354) -- (0.670,0.293) (0.743,0.318) -- (0.731,0.354);
\filldraw[fill={rgb,1:red,0.282;green,0.462;blue,0.653}, draw={rgb,1:red,0.282;green,0.462;blue,0.653}, line width=0.25pt, line join=round] (1.311,0.245) -- (1.300,0.309) -- (1.237,0.357) -- (1.248,0.296) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.311,0.245) -- (1.248,0.296) (1.248,0.296) -- (1.237,0.357);
\filldraw[fill={rgb,1:red,0.406;green,0.585;blue,0.774}, draw={rgb,1:red,0.406;green,0.585;blue,0.774}, line width=0.25pt, line join=round] (1.078,0.408) -- (1.061,0.460) -- (0.974,0.457) -- (0.990,0.409) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.061,0.460) -- (0.974,0.457) (1.078,0.408) -- (1.061,0.460);
\filldraw[fill={rgb,1:red,0.192;green,0.354;blue,0.526}, draw={rgb,1:red,0.192;green,0.354;blue,0.526}, line width=0.25pt, line join=round] (1.389,0.047) -- (1.388,0.114) -- (1.359,0.184) -- (1.360,0.117) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.388,0.114) -- (1.359,0.184) (1.360,0.117) -- (1.359,0.184);
\filldraw[fill={rgb,1:red,0.290;green,0.470;blue,0.662}, draw={rgb,1:red,0.290;green,0.470;blue,0.662}, line width=0.25pt, line join=round] (0.686,0.227) -- (0.681,0.260) -- (0.633,0.194) -- (0.639,0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.686,0.227) -- (0.639,0.163) (0.639,0.163) -- (0.633,0.194);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.380,-0.169) -- (1.389,-0.101) -- (1.399,-0.027) -- (1.390,-0.095) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.169) -- (1.390,-0.095) (1.390,-0.095) -- (1.399,-0.027);
\filldraw[fill={rgb,1:red,0.236;green,0.411;blue,0.596}, draw={rgb,1:red,0.236;green,0.411;blue,0.596}, line width=0.25pt, line join=round] (0.639,0.131) -- (0.639,0.163) -- (0.609,0.092) -- (0.610,0.062) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,0.163) -- (0.609,0.092) (0.639,0.131) -- (0.639,0.163);
\filldraw[fill={rgb,1:red,0.384;green,0.564;blue,0.755}, draw={rgb,1:red,0.384;green,0.564;blue,0.755}, line width=0.25pt, line join=round] (0.818,0.363) -- (0.805,0.403) -- (0.731,0.354) -- (0.743,0.318) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.805,0.403) -- (0.731,0.354) (0.743,0.318) -- (0.731,0.354);
\filldraw[fill={rgb,1:red,0.423;green,0.599;blue,0.786}, draw={rgb,1:red,0.423;green,0.599;blue,0.786}, line width=0.25pt, line join=round] (0.990,0.409) -- (0.974,0.457) -- (0.888,0.438) -- (0.902,0.394) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.974,0.457) -- (0.888,0.438) (0.902,0.394) -- (0.888,0.438);
\filldraw[fill={rgb,1:red,0.414;green,0.592;blue,0.779}, draw={rgb,1:red,0.414;green,0.592;blue,0.779}, line width=0.25pt, line join=round] (0.902,0.394) -- (0.888,0.438) -- (0.805,0.403) -- (0.818,0.363) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.888,0.438) -- (0.805,0.403) (0.902,0.394) -- (0.888,0.438);
\filldraw[fill={rgb,1:red,0.332;green,0.514;blue,0.707}, draw={rgb,1:red,0.332;green,0.514;blue,0.707}, line width=0.25pt, line join=round] (1.248,0.296) -- (1.237,0.357) -- (1.162,0.390) -- (1.172,0.333) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.248,0.296) -- (1.172,0.333) (1.248,0.296) -- (1.237,0.357);
\filldraw[fill={rgb,1:red,0.339;green,0.521;blue,0.714}, draw={rgb,1:red,0.339;green,0.521;blue,0.714}, line width=0.25pt, line join=round] (0.750,0.281) -- (0.743,0.318) -- (0.681,0.260) -- (0.686,0.227) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.750,0.281) -- (0.686,0.227) (0.750,0.281) -- (0.743,0.318);
\filldraw[fill={rgb,1:red,0.234;green,0.408;blue,0.593}, draw={rgb,1:red,0.234;green,0.408;blue,0.593}, line width=0.25pt, line join=round] (1.360,0.117) -- (1.359,0.184) -- (1.311,0.245) -- (1.312,0.181) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.359,0.184) -- (1.311,0.245) (1.360,0.117) -- (1.359,0.184);
\filldraw[fill={rgb,1:red,0.287;green,0.467;blue,0.658}, draw={rgb,1:red,0.287;green,0.467;blue,0.658}, line width=0.25pt, line join=round] (0.687,0.193) -- (0.686,0.227) -- (0.639,0.163) -- (0.639,0.131) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.686,0.227) -- (0.639,0.163) (0.639,0.131) -- (0.639,0.163);
\filldraw[fill={rgb,1:red,0.233;green,0.408;blue,0.592}, draw={rgb,1:red,0.233;green,0.408;blue,0.592}, line width=0.25pt, line join=round] (0.635,0.100) -- (0.639,0.131) -- (0.610,0.062) -- (0.605,0.032) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.635,0.100) -- (0.605,0.032) (0.635,0.100) -- (0.639,0.131);
\filldraw[fill={rgb,1:red,0.164;green,0.312;blue,0.468}, draw={rgb,1:red,0.164;green,0.312;blue,0.468}, line width=0.25pt, line join=round] (1.390,-0.095) -- (1.399,-0.027) -- (1.389,0.047) -- (1.380,-0.021) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.390,-0.095) -- (1.380,-0.021) (1.390,-0.095) -- (1.399,-0.027);
\filldraw[fill={rgb,1:red,0.375;green,0.556;blue,0.748}, draw={rgb,1:red,0.375;green,0.556;blue,0.748}, line width=0.25pt, line join=round] (1.172,0.333) -- (1.162,0.390) -- (1.078,0.408) -- (1.088,0.355) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.172,0.333) -- (1.088,0.355) (1.088,0.355) -- (1.078,0.408);
\filldraw[fill={rgb,1:red,0.381;green,0.562;blue,0.753}, draw={rgb,1:red,0.381;green,0.562;blue,0.753}, line width=0.25pt, line join=round] (0.825,0.323) -- (0.818,0.363) -- (0.743,0.318) -- (0.750,0.281) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.825,0.323) -- (0.750,0.281) (0.750,0.281) -- (0.743,0.318);
\filldraw[fill={rgb,1:red,0.407;green,0.585;blue,0.774}, draw={rgb,1:red,0.407;green,0.585;blue,0.774}, line width=0.25pt, line join=round] (1.088,0.355) -- (1.078,0.408) -- (0.990,0.409) -- (0.999,0.361) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.088,0.355) -- (0.999,0.361) (1.088,0.355) -- (1.078,0.408);
\filldraw[fill={rgb,1:red,0.411;green,0.589;blue,0.777}, draw={rgb,1:red,0.411;green,0.589;blue,0.777}, line width=0.25pt, line join=round] (0.910,0.350) -- (0.902,0.394) -- (0.818,0.363) -- (0.825,0.323) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.910,0.350) -- (0.825,0.323) (0.910,0.350) -- (0.902,0.394);
\filldraw[fill={rgb,1:red,0.422;green,0.598;blue,0.785}, draw={rgb,1:red,0.422;green,0.598;blue,0.785}, line width=0.25pt, line join=round] (0.999,0.361) -- (0.990,0.409) -- (0.902,0.394) -- (0.910,0.350) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.999,0.361) -- (0.910,0.350) (0.910,0.350) -- (0.902,0.394);
\filldraw[fill={rgb,1:red,0.284;green,0.465;blue,0.656}, draw={rgb,1:red,0.284;green,0.465;blue,0.656}, line width=0.25pt, line join=round] (1.312,0.181) -- (1.311,0.245) -- (1.248,0.296) -- (1.249,0.235) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.311,0.245) -- (1.248,0.296) (1.249,0.235) -- (1.248,0.296);
\filldraw[fill={rgb,1:red,0.336;green,0.519;blue,0.711}, draw={rgb,1:red,0.336;green,0.519;blue,0.711}, line width=0.25pt, line join=round] (0.750,0.245) -- (0.750,0.281) -- (0.686,0.227) -- (0.687,0.193) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.750,0.281) -- (0.686,0.227) (0.750,0.245) -- (0.750,0.281);
\filldraw[fill={rgb,1:red,0.230;green,0.404;blue,0.588}, draw={rgb,1:red,0.230;green,0.404;blue,0.588}, line width=0.25pt, line join=round] (0.626,0.070) -- (0.635,0.100) -- (0.605,0.032) -- (0.597,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.635,0.100) -- (0.605,0.032) (0.626,0.070) -- (0.635,0.100);
\filldraw[fill={rgb,1:red,0.283;green,0.464;blue,0.655}, draw={rgb,1:red,0.283;green,0.464;blue,0.655}, line width=0.25pt, line join=round] (0.682,0.160) -- (0.687,0.193) -- (0.639,0.131) -- (0.635,0.100) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,0.160) -- (0.635,0.100) (0.635,0.100) -- (0.639,0.131);
\filldraw[fill={rgb,1:red,0.194;green,0.357;blue,0.530}, draw={rgb,1:red,0.194;green,0.357;blue,0.530}, line width=0.25pt, line join=round] (1.380,-0.021) -- (1.389,0.047) -- (1.360,0.117) -- (1.350,0.051) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.021) -- (1.350,0.051) (1.350,0.051) -- (1.360,0.117);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.360,-0.235) -- (1.380,-0.169) -- (1.390,-0.095) -- (1.369,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.169) -- (1.390,-0.095) (1.369,-0.163) -- (1.390,-0.095);
\filldraw[fill={rgb,1:red,0.334;green,0.516;blue,0.709}, draw={rgb,1:red,0.334;green,0.516;blue,0.709}, line width=0.25pt, line join=round] (1.249,0.235) -- (1.248,0.296) -- (1.172,0.333) -- (1.173,0.276) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.248,0.296) -- (1.172,0.333) (1.249,0.235) -- (1.248,0.296);
\filldraw[fill={rgb,1:red,0.378;green,0.559;blue,0.751}, draw={rgb,1:red,0.378;green,0.559;blue,0.751}, line width=0.25pt, line join=round] (0.826,0.283) -- (0.825,0.323) -- (0.750,0.281) -- (0.750,0.245) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.825,0.323) -- (0.750,0.281) (0.750,0.245) -- (0.750,0.281);
\filldraw[fill={rgb,1:red,0.377;green,0.558;blue,0.749}, draw={rgb,1:red,0.377;green,0.558;blue,0.749}, line width=0.25pt, line join=round] (1.173,0.276) -- (1.172,0.333) -- (1.088,0.355) -- (1.088,0.302) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.172,0.333) -- (1.088,0.355) (1.088,0.302) -- (1.088,0.355);
\filldraw[fill={rgb,1:red,0.408;green,0.586;blue,0.775}, draw={rgb,1:red,0.408;green,0.586;blue,0.775}, line width=0.25pt, line join=round] (0.910,0.306) -- (0.910,0.350) -- (0.825,0.323) -- (0.826,0.283) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.910,0.350) -- (0.825,0.323) (0.910,0.306) -- (0.910,0.350);
\filldraw[fill={rgb,1:red,0.333;green,0.515;blue,0.708}, draw={rgb,1:red,0.333;green,0.515;blue,0.708}, line width=0.25pt, line join=round] (0.745,0.208) -- (0.750,0.245) -- (0.687,0.193) -- (0.682,0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.745,0.208) -- (0.682,0.160) (0.745,0.208) -- (0.750,0.245);
\filldraw[fill={rgb,1:red,0.237;green,0.411;blue,0.596}, draw={rgb,1:red,0.237;green,0.411;blue,0.596}, line width=0.25pt, line join=round] (1.350,0.051) -- (1.360,0.117) -- (1.312,0.181) -- (1.303,0.117) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.350,0.051) -- (1.303,0.117) (1.350,0.051) -- (1.360,0.117);
\filldraw[fill={rgb,1:red,0.280;green,0.460;blue,0.651}, draw={rgb,1:red,0.280;green,0.460;blue,0.651}, line width=0.25pt, line join=round] (0.672,0.127) -- (0.682,0.160) -- (0.635,0.100) -- (0.626,0.070) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,0.160) -- (0.635,0.100) (0.626,0.070) -- (0.635,0.100);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.301,-0.366) -- (1.331,-0.302) -- (1.360,-0.235) -- (1.329,-0.301) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.366) -- (1.329,-0.301) (1.301,-0.366) -- (1.331,-0.302);
\filldraw[fill={rgb,1:red,0.408;green,0.586;blue,0.775}, draw={rgb,1:red,0.408;green,0.586;blue,0.775}, line width=0.25pt, line join=round] (1.088,0.302) -- (1.088,0.355) -- (0.999,0.361) -- (0.999,0.312) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.088,0.355) -- (0.999,0.361) (1.088,0.302) -- (1.088,0.355);
\filldraw[fill={rgb,1:red,0.420;green,0.597;blue,0.784}, draw={rgb,1:red,0.420;green,0.597;blue,0.784}, line width=0.25pt, line join=round] (0.999,0.312) -- (0.999,0.361) -- (0.910,0.350) -- (0.910,0.306) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.999,0.361) -- (0.910,0.350) (0.910,0.306) -- (0.910,0.350);
\filldraw[fill={rgb,1:red,0.166;green,0.314;blue,0.471}, draw={rgb,1:red,0.166;green,0.314;blue,0.471}, line width=0.25pt, line join=round] (1.369,-0.163) -- (1.390,-0.095) -- (1.380,-0.021) -- (1.360,-0.088) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.390,-0.095) -- (1.380,-0.021) (1.369,-0.163) -- (1.390,-0.095);
\filldraw[fill={rgb,1:red,0.376;green,0.557;blue,0.748}, draw={rgb,1:red,0.376;green,0.557;blue,0.748}, line width=0.25pt, line join=round] (0.820,0.242) -- (0.826,0.283) -- (0.750,0.245) -- (0.745,0.208) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.820,0.242) -- (0.745,0.208) (0.745,0.208) -- (0.750,0.245);
\filldraw[fill={rgb,1:red,0.287;green,0.467;blue,0.659}, draw={rgb,1:red,0.287;green,0.467;blue,0.659}, line width=0.25pt, line join=round] (1.303,0.117) -- (1.312,0.181) -- (1.249,0.235) -- (1.240,0.174) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.303,0.117) -- (1.240,0.174) (1.240,0.174) -- (1.249,0.235);
\filldraw[fill={rgb,1:red,0.330;green,0.512;blue,0.705}, draw={rgb,1:red,0.330;green,0.512;blue,0.705}, line width=0.25pt, line join=round] (0.734,0.172) -- (0.745,0.208) -- (0.682,0.160) -- (0.672,0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.745,0.208) -- (0.682,0.160) (0.734,0.172) -- (0.745,0.208);
\filldraw[fill={rgb,1:red,0.277;green,0.456;blue,0.647}, draw={rgb,1:red,0.277;green,0.456;blue,0.647}, line width=0.25pt, line join=round] (0.657,0.094) -- (0.672,0.127) -- (0.626,0.070) -- (0.612,0.039) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.657,0.094) -- (0.612,0.039) (0.612,0.039) -- (0.626,0.070);
\filldraw[fill={rgb,1:red,0.196;green,0.360;blue,0.534}, draw={rgb,1:red,0.196;green,0.360;blue,0.534}, line width=0.25pt, line join=round] (1.360,-0.088) -- (1.380,-0.021) -- (1.350,0.051) -- (1.331,-0.014) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.380,-0.021) -- (1.350,0.051) (1.331,-0.014) -- (1.350,0.051);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.329,-0.301) -- (1.360,-0.235) -- (1.369,-0.163) -- (1.339,-0.229) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.301) -- (1.339,-0.229) (1.339,-0.229) -- (1.369,-0.163);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.774}, draw={rgb,1:red,0.405;green,0.584;blue,0.774}, line width=0.25pt, line join=round] (0.904,0.261) -- (0.910,0.306) -- (0.826,0.283) -- (0.820,0.242) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.904,0.261) -- (0.820,0.242) (0.904,0.261) -- (0.910,0.306);
\filldraw[fill={rgb,1:red,0.336;green,0.519;blue,0.711}, draw={rgb,1:red,0.336;green,0.519;blue,0.711}, line width=0.25pt, line join=round] (1.240,0.174) -- (1.249,0.235) -- (1.173,0.276) -- (1.165,0.219) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.240,0.174) -- (1.165,0.219) (1.240,0.174) -- (1.249,0.235);
\filldraw[fill={rgb,1:red,0.419;green,0.596;blue,0.783}, draw={rgb,1:red,0.419;green,0.596;blue,0.783}, line width=0.25pt, line join=round] (0.993,0.263) -- (0.999,0.312) -- (0.910,0.306) -- (0.904,0.261) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.993,0.263) -- (0.904,0.261) (0.904,0.261) -- (0.910,0.306);
\filldraw[fill={rgb,1:red,0.379;green,0.560;blue,0.751}, draw={rgb,1:red,0.379;green,0.560;blue,0.751}, line width=0.25pt, line join=round] (1.165,0.219) -- (1.173,0.276) -- (1.088,0.302) -- (1.081,0.249) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.165,0.219) -- (1.081,0.249) (1.081,0.249) -- (1.088,0.302);
\filldraw[fill={rgb,1:red,0.409;green,0.587;blue,0.776}, draw={rgb,1:red,0.409;green,0.587;blue,0.776}, line width=0.25pt, line join=round] (1.081,0.249) -- (1.088,0.302) -- (0.999,0.312) -- (0.993,0.263) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.081,0.249) -- (0.993,0.263) (1.081,0.249) -- (1.088,0.302);
\filldraw[fill={rgb,1:red,0.373;green,0.554;blue,0.746}, draw={rgb,1:red,0.373;green,0.554;blue,0.746}, line width=0.25pt, line join=round] (0.808,0.203) -- (0.820,0.242) -- (0.745,0.208) -- (0.734,0.172) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.820,0.242) -- (0.745,0.208) (0.734,0.172) -- (0.745,0.208);
\filldraw[fill={rgb,1:red,0.239;green,0.415;blue,0.600}, draw={rgb,1:red,0.239;green,0.415;blue,0.600}, line width=0.25pt, line join=round] (1.331,-0.014) -- (1.350,0.051) -- (1.303,0.117) -- (1.284,0.054) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.350,0.051) -- (1.303,0.117) (1.331,-0.014) -- (1.350,0.051);
\filldraw[fill={rgb,1:red,0.273;green,0.453;blue,0.643}, draw={rgb,1:red,0.273;green,0.453;blue,0.643}, line width=0.25pt, line join=round] (0.637,0.063) -- (0.657,0.094) -- (0.612,0.039) -- (0.593,0.010) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.657,0.094) -- (0.612,0.039) (0.593,0.010) -- (0.612,0.039);
\filldraw[fill={rgb,1:red,0.327;green,0.509;blue,0.702}, draw={rgb,1:red,0.327;green,0.509;blue,0.702}, line width=0.25pt, line join=round] (0.718,0.137) -- (0.734,0.172) -- (0.672,0.127) -- (0.657,0.094) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.718,0.137) -- (0.657,0.094) (0.718,0.137) -- (0.734,0.172);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.261,-0.429) -- (1.301,-0.366) -- (1.329,-0.301) -- (1.289,-0.365) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.366) -- (1.329,-0.301) (1.261,-0.429) -- (1.301,-0.366);
\filldraw[fill={rgb,1:red,0.167;green,0.317;blue,0.475}, draw={rgb,1:red,0.167;green,0.317;blue,0.475}, line width=0.25pt, line join=round] (1.339,-0.229) -- (1.369,-0.163) -- (1.360,-0.088) -- (1.329,-0.153) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.339,-0.229) -- (1.329,-0.153) (1.339,-0.229) -- (1.369,-0.163);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (0.891,0.217) -- (0.904,0.261) -- (0.820,0.242) -- (0.808,0.203) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.904,0.261) -- (0.820,0.242) (0.891,0.217) -- (0.904,0.261);
\filldraw[fill={rgb,1:red,0.290;green,0.471;blue,0.662}, draw={rgb,1:red,0.290;green,0.471;blue,0.662}, line width=0.25pt, line join=round] (1.284,0.054) -- (1.303,0.117) -- (1.240,0.174) -- (1.222,0.114) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.303,0.117) -- (1.240,0.174) (1.222,0.114) -- (1.240,0.174);
\filldraw[fill={rgb,1:red,0.269;green,0.449;blue,0.638}, draw={rgb,1:red,0.269;green,0.449;blue,0.638}, line width=0.25pt, line join=round] (0.612,0.032) -- (0.637,0.063) -- (0.593,0.010) -- (0.570,-0.018) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.612,0.032) -- (0.570,-0.018) (0.570,-0.018) -- (0.593,0.010);
\filldraw[fill={rgb,1:red,0.418;green,0.595;blue,0.783}, draw={rgb,1:red,0.418;green,0.595;blue,0.783}, line width=0.25pt, line join=round] (0.978,0.215) -- (0.993,0.263) -- (0.904,0.261) -- (0.891,0.217) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.993,0.263) -- (0.904,0.261) (0.891,0.217) -- (0.904,0.261);
\filldraw[fill={rgb,1:red,0.370;green,0.551;blue,0.743}, draw={rgb,1:red,0.370;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (0.790,0.164) -- (0.808,0.203) -- (0.734,0.172) -- (0.718,0.137) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.790,0.164) -- (0.718,0.137) (0.718,0.137) -- (0.734,0.172);
\filldraw[fill={rgb,1:red,0.339;green,0.521;blue,0.714}, draw={rgb,1:red,0.339;green,0.521;blue,0.714}, line width=0.25pt, line join=round] (1.222,0.114) -- (1.240,0.174) -- (1.165,0.219) -- (1.148,0.162) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.240,0.174) -- (1.165,0.219) (1.222,0.114) -- (1.240,0.174);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (0.696,0.102) -- (0.718,0.137) -- (0.657,0.094) -- (0.637,0.063) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.718,0.137) -- (0.657,0.094) (0.696,0.102) -- (0.718,0.137);
\filldraw[fill={rgb,1:red,0.198;green,0.363;blue,0.538}, draw={rgb,1:red,0.198;green,0.363;blue,0.538}, line width=0.25pt, line join=round] (1.329,-0.153) -- (1.360,-0.088) -- (1.331,-0.014) -- (1.301,-0.079) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.153) -- (1.301,-0.079) (1.301,-0.079) -- (1.331,-0.014);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.289,-0.365) -- (1.329,-0.301) -- (1.339,-0.229) -- (1.298,-0.293) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.301) -- (1.339,-0.229) (1.298,-0.293) -- (1.339,-0.229);
\filldraw[fill={rgb,1:red,0.410;green,0.588;blue,0.776}, draw={rgb,1:red,0.410;green,0.588;blue,0.776}, line width=0.25pt, line join=round] (1.065,0.197) -- (1.081,0.249) -- (0.993,0.263) -- (0.978,0.215) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.081,0.249) -- (0.993,0.263) (1.065,0.197) -- (1.081,0.249);
\filldraw[fill={rgb,1:red,0.381;green,0.562;blue,0.753}, draw={rgb,1:red,0.381;green,0.562;blue,0.753}, line width=0.25pt, line join=round] (1.148,0.162) -- (1.165,0.219) -- (1.081,0.249) -- (1.065,0.197) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.165,0.219) -- (1.081,0.249) (1.065,0.197) -- (1.081,0.249);
\filldraw[fill={rgb,1:red,0.401;green,0.580;blue,0.770}, draw={rgb,1:red,0.401;green,0.580;blue,0.770}, line width=0.25pt, line join=round] (0.871,0.174) -- (0.891,0.217) -- (0.808,0.203) -- (0.790,0.164) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.871,0.174) -- (0.790,0.164) (0.871,0.174) -- (0.891,0.217);
\filldraw[fill={rgb,1:red,0.242;green,0.418;blue,0.604}, draw={rgb,1:red,0.242;green,0.418;blue,0.604}, line width=0.25pt, line join=round] (1.301,-0.079) -- (1.331,-0.014) -- (1.284,0.054) -- (1.255,-0.008) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.079) -- (1.255,-0.008) (1.301,-0.079) -- (1.331,-0.014);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.212,-0.489) -- (1.261,-0.429) -- (1.289,-0.365) -- (1.238,-0.427) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.489) -- (1.238,-0.427) (1.212,-0.489) -- (1.261,-0.429);
\filldraw[fill={rgb,1:red,0.320;green,0.502;blue,0.694}, draw={rgb,1:red,0.320;green,0.502;blue,0.694}, line width=0.25pt, line join=round] (0.669,0.069) -- (0.696,0.102) -- (0.637,0.063) -- (0.612,0.032) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.669,0.069) -- (0.612,0.032) (0.669,0.069) -- (0.696,0.102);
\filldraw[fill={rgb,1:red,0.367;green,0.549;blue,0.741}, draw={rgb,1:red,0.367;green,0.549;blue,0.741}, line width=0.25pt, line join=round] (0.766,0.126) -- (0.790,0.164) -- (0.718,0.137) -- (0.696,0.102) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.790,0.164) -- (0.718,0.137) (0.696,0.102) -- (0.718,0.137);
\filldraw[fill={rgb,1:red,0.169;green,0.320;blue,0.479}, draw={rgb,1:red,0.169;green,0.320;blue,0.479}, line width=0.25pt, line join=round] (1.298,-0.293) -- (1.339,-0.229) -- (1.329,-0.153) -- (1.289,-0.217) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.339,-0.229) -- (1.329,-0.153) (1.298,-0.293) -- (1.339,-0.229);
\filldraw[fill={rgb,1:red,0.416;green,0.594;blue,0.782}, draw={rgb,1:red,0.416;green,0.594;blue,0.782}, line width=0.25pt, line join=round] (0.956,0.168) -- (0.978,0.215) -- (0.891,0.217) -- (0.871,0.174) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.956,0.168) -- (0.871,0.174) (0.871,0.174) -- (0.891,0.217);
\filldraw[fill={rgb,1:red,0.293;green,0.474;blue,0.665}, draw={rgb,1:red,0.293;green,0.474;blue,0.665}, line width=0.25pt, line join=round] (1.255,-0.008) -- (1.284,0.054) -- (1.222,0.114) -- (1.195,0.055) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.255,-0.008) -- (1.195,0.055) (1.195,0.055) -- (1.222,0.114);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.113,-0.596) -- (1.170,-0.540) -- (1.212,-0.489) -- (1.154,-0.547) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.170,-0.540) -- (1.212,-0.489) (1.154,-0.547) -- (1.212,-0.489);
\filldraw[fill={rgb,1:red,0.412;green,0.589;blue,0.777}, draw={rgb,1:red,0.412;green,0.589;blue,0.777}, line width=0.25pt, line join=round] (1.041,0.145) -- (1.065,0.197) -- (0.978,0.215) -- (0.956,0.168) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.041,0.145) -- (0.956,0.168) (1.041,0.145) -- (1.065,0.197);
\filldraw[fill={rgb,1:red,0.342;green,0.524;blue,0.717}, draw={rgb,1:red,0.342;green,0.524;blue,0.717}, line width=0.25pt, line join=round] (1.195,0.055) -- (1.222,0.114) -- (1.148,0.162) -- (1.122,0.107) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.195,0.055) -- (1.122,0.107) (1.195,0.055) -- (1.222,0.114);
\filldraw[fill={rgb,1:red,0.384;green,0.564;blue,0.755}, draw={rgb,1:red,0.384;green,0.564;blue,0.755}, line width=0.25pt, line join=round] (1.122,0.107) -- (1.148,0.162) -- (1.065,0.197) -- (1.041,0.145) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.122,0.107) -- (1.041,0.145) (1.041,0.145) -- (1.065,0.197);
\filldraw[fill={rgb,1:red,0.399;green,0.578;blue,0.768}, draw={rgb,1:red,0.399;green,0.578;blue,0.768}, line width=0.25pt, line join=round] (0.845,0.132) -- (0.871,0.174) -- (0.790,0.164) -- (0.766,0.126) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.871,0.174) -- (0.790,0.164) (0.845,0.132) -- (0.871,0.174);
\filldraw[fill={rgb,1:red,0.316;green,0.498;blue,0.691}, draw={rgb,1:red,0.316;green,0.498;blue,0.691}, line width=0.25pt, line join=round] (0.637,0.037) -- (0.669,0.069) -- (0.612,0.032) -- (0.583,0.003) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.669,0.069) -- (0.612,0.032) (0.637,0.037) -- (0.669,0.069);
\filldraw[fill={rgb,1:red,0.201;green,0.367;blue,0.542}, draw={rgb,1:red,0.201;green,0.367;blue,0.542}, line width=0.25pt, line join=round] (1.289,-0.217) -- (1.329,-0.153) -- (1.301,-0.079) -- (1.261,-0.141) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.329,-0.153) -- (1.301,-0.079) (1.261,-0.141) -- (1.301,-0.079);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.238,-0.427) -- (1.289,-0.365) -- (1.298,-0.293) -- (1.247,-0.355) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.427) -- (1.247,-0.355) (1.247,-0.355) -- (1.298,-0.293);
\filldraw[fill={rgb,1:red,0.364;green,0.546;blue,0.738}, draw={rgb,1:red,0.364;green,0.546;blue,0.738}, line width=0.25pt, line join=round] (0.736,0.089) -- (0.766,0.126) -- (0.696,0.102) -- (0.669,0.069) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.736,0.089) -- (0.669,0.069) (0.669,0.069) -- (0.696,0.102);
\filldraw[fill={rgb,1:red,0.415;green,0.593;blue,0.781}, draw={rgb,1:red,0.415;green,0.593;blue,0.781}, line width=0.25pt, line join=round] (0.927,0.122) -- (0.956,0.168) -- (0.871,0.174) -- (0.845,0.132) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.956,0.168) -- (0.871,0.174) (0.845,0.132) -- (0.871,0.174);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.154,-0.547) -- (1.212,-0.489) -- (1.238,-0.427) -- (1.179,-0.486) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.489) -- (1.238,-0.427) (1.154,-0.547) -- (1.212,-0.489);
\filldraw[fill={rgb,1:red,0.246;green,0.422;blue,0.608}, draw={rgb,1:red,0.246;green,0.422;blue,0.608}, line width=0.25pt, line join=round] (1.261,-0.141) -- (1.301,-0.079) -- (1.255,-0.008) -- (1.217,-0.068) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.301,-0.079) -- (1.255,-0.008) (1.261,-0.141) -- (1.301,-0.079);
\filldraw[fill={rgb,1:red,0.312;green,0.494;blue,0.687}, draw={rgb,1:red,0.312;green,0.494;blue,0.687}, line width=0.25pt, line join=round] (0.599,0.007) -- (0.637,0.037) -- (0.583,0.003) -- (0.549,-0.025) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.599,0.007) -- (0.549,-0.025) (0.599,0.007) -- (0.637,0.037);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.483}, draw={rgb,1:red,0.170;green,0.322;blue,0.483}, line width=0.25pt, line join=round] (1.247,-0.355) -- (1.298,-0.293) -- (1.289,-0.217) -- (1.238,-0.279) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.247,-0.355) -- (1.238,-0.279) (1.247,-0.355) -- (1.298,-0.293);
\filldraw[fill={rgb,1:red,0.397;green,0.576;blue,0.767}, draw={rgb,1:red,0.397;green,0.576;blue,0.767}, line width=0.25pt, line join=round] (0.812,0.092) -- (0.845,0.132) -- (0.766,0.126) -- (0.736,0.089) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.812,0.092) -- (0.736,0.089) (0.812,0.092) -- (0.845,0.132);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.048,-0.649) -- (1.113,-0.596) -- (1.154,-0.547) -- (1.086,-0.602) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.649) -- (1.086,-0.602) (1.086,-0.602) -- (1.154,-0.547);
\filldraw[fill={rgb,1:red,0.413;green,0.591;blue,0.778}, draw={rgb,1:red,0.413;green,0.591;blue,0.778}, line width=0.25pt, line join=round] (1.010,0.095) -- (1.041,0.145) -- (0.956,0.168) -- (0.927,0.122) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.041,0.145) -- (0.956,0.168) (1.010,0.095) -- (1.041,0.145);
\filldraw[fill={rgb,1:red,0.361;green,0.543;blue,0.735}, draw={rgb,1:red,0.361;green,0.543;blue,0.735}, line width=0.25pt, line join=round] (0.701,0.054) -- (0.736,0.089) -- (0.669,0.069) -- (0.637,0.037) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.736,0.089) -- (0.669,0.069) (0.637,0.037) -- (0.669,0.069);
\filldraw[fill={rgb,1:red,0.296;green,0.477;blue,0.669}, draw={rgb,1:red,0.296;green,0.477;blue,0.669}, line width=0.25pt, line join=round] (1.217,-0.068) -- (1.255,-0.008) -- (1.195,0.055) -- (1.158,-0.002) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.255,-0.008) -- (1.195,0.055) (1.158,-0.002) -- (1.195,0.055);
\filldraw[fill={rgb,1:red,0.387;green,0.567;blue,0.757}, draw={rgb,1:red,0.387;green,0.567;blue,0.757}, line width=0.25pt, line join=round] (1.088,0.053) -- (1.122,0.107) -- (1.041,0.145) -- (1.010,0.095) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.122,0.107) -- (1.041,0.145) (1.010,0.095) -- (1.041,0.145);
\filldraw[fill={rgb,1:red,0.345;green,0.527;blue,0.719}, draw={rgb,1:red,0.345;green,0.527;blue,0.719}, line width=0.25pt, line join=round] (1.158,-0.002) -- (1.195,0.055) -- (1.122,0.107) -- (1.088,0.053) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.195,0.055) -- (1.122,0.107) (1.158,-0.002) -- (1.195,0.055);
\filldraw[fill={rgb,1:red,0.309;green,0.491;blue,0.683}, draw={rgb,1:red,0.309;green,0.491;blue,0.683}, line width=0.25pt, line join=round] (0.558,-0.022) -- (0.599,0.007) -- (0.549,-0.025) -- (0.511,-0.050) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.599,0.007) -- (0.549,-0.025) (0.558,-0.022) -- (0.599,0.007);
\filldraw[fill={rgb,1:red,0.271;green,0.451;blue,0.640}, draw={rgb,1:red,0.271;green,0.451;blue,0.640}, line width=0.25pt, line join=round] (-0.591,0.001) -- (-0.549,-0.027) -- (-0.503,-0.055) -- (-0.542,-0.030) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.549,-0.027) -- (-0.503,-0.055) (-0.591,0.001) -- (-0.549,-0.027);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.591,0.001) -- (-0.542,-0.030);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.179,-0.486) -- (1.238,-0.427) -- (1.247,-0.355) -- (1.187,-0.415) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.427) -- (1.247,-0.355) (1.187,-0.415) -- (1.247,-0.355);
\filldraw[fill={rgb,1:red,0.204;green,0.370;blue,0.547}, draw={rgb,1:red,0.204;green,0.370;blue,0.547}, line width=0.25pt, line join=round] (1.238,-0.279) -- (1.289,-0.217) -- (1.261,-0.141) -- (1.212,-0.201) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.279) -- (1.212,-0.201) (1.212,-0.201) -- (1.261,-0.141);
\filldraw[fill={rgb,1:red,0.414;green,0.592;blue,0.780}, draw={rgb,1:red,0.414;green,0.592;blue,0.780}, line width=0.25pt, line join=round] (0.891,0.078) -- (0.927,0.122) -- (0.845,0.132) -- (0.812,0.092) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.891,0.078) -- (0.812,0.092) (0.812,0.092) -- (0.845,0.132);
\filldraw[fill={rgb,1:red,0.358;green,0.540;blue,0.732}, draw={rgb,1:red,0.358;green,0.540;blue,0.732}, line width=0.25pt, line join=round] (0.660,0.021) -- (0.701,0.054) -- (0.637,0.037) -- (0.599,0.007) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.660,0.021) -- (0.599,0.007) (0.599,0.007) -- (0.637,0.037);
\filldraw[fill={rgb,1:red,0.394;green,0.575;blue,0.765}, draw={rgb,1:red,0.394;green,0.575;blue,0.765}, line width=0.25pt, line join=round] (0.773,0.053) -- (0.812,0.092) -- (0.736,0.089) -- (0.701,0.054) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.812,0.092) -- (0.736,0.089) (0.773,0.053) -- (0.812,0.092);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.086,-0.602) -- (1.154,-0.547) -- (1.179,-0.486) -- (1.110,-0.542) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.602) -- (1.110,-0.542) (1.086,-0.602) -- (1.154,-0.547);
\filldraw[fill={rgb,1:red,0.249;green,0.426;blue,0.612}, draw={rgb,1:red,0.249;green,0.426;blue,0.612}, line width=0.25pt, line join=round] (1.212,-0.201) -- (1.261,-0.141) -- (1.217,-0.068) -- (1.170,-0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.201) -- (1.170,-0.127) (1.212,-0.201) -- (1.261,-0.141);
\filldraw[fill={rgb,1:red,0.415;green,0.592;blue,0.779}, draw={rgb,1:red,0.415;green,0.592;blue,0.779}, line width=0.25pt, line join=round] (0.970,0.047) -- (1.010,0.095) -- (0.927,0.122) -- (0.891,0.078) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.970,0.047) -- (0.891,0.078) (0.970,0.047) -- (1.010,0.095);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.976,-0.698) -- (1.048,-0.649) -- (1.086,-0.602) -- (1.011,-0.653) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.649) -- (1.086,-0.602) (1.011,-0.653) -- (1.086,-0.602);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.852,-0.770) -- (0.928,-0.727) -- (0.976,-0.698) -- (0.895,-0.744) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.770) -- (0.895,-0.744) (0.852,-0.770) -- (0.928,-0.727);
\filldraw[fill={rgb,1:red,0.172;green,0.325;blue,0.487}, draw={rgb,1:red,0.172;green,0.325;blue,0.487}, line width=0.25pt, line join=round] (1.187,-0.415) -- (1.247,-0.355) -- (1.238,-0.279) -- (1.179,-0.338) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.247,-0.355) -- (1.238,-0.279) (1.187,-0.415) -- (1.247,-0.355);
\filldraw[fill={rgb,1:red,0.299;green,0.481;blue,0.673}, draw={rgb,1:red,0.299;green,0.481;blue,0.673}, line width=0.25pt, line join=round] (1.170,-0.127) -- (1.217,-0.068) -- (1.158,-0.002) -- (1.113,-0.058) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.170,-0.127) -- (1.113,-0.058) (1.113,-0.058) -- (1.158,-0.002);
\filldraw[fill={rgb,1:red,0.391;green,0.570;blue,0.759}, draw={rgb,1:red,0.391;green,0.570;blue,0.759}, line width=0.25pt, line join=round] (1.046,0.001) -- (1.088,0.053) -- (1.010,0.095) -- (0.970,0.047) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.046,0.001) -- (0.970,0.047) (0.970,0.047) -- (1.010,0.095);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.914,-0.736) -- (-0.836,-0.778) -- (-0.878,-0.752) -- (-0.960,-0.707) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.914,-0.736) -- (-0.960,-0.707) (-0.914,-0.736) -- (-0.836,-0.778);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-1.034,-0.659) -- (-0.960,-0.707) -- (-0.995,-0.663) -- (-1.072,-0.612) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.707) -- (-0.995,-0.663) (-1.072,-0.612) -- (-0.995,-0.663);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.034,-0.659) -- (-1.072,-0.612);
\filldraw[fill={rgb,1:red,0.355;green,0.537;blue,0.730}, draw={rgb,1:red,0.355;green,0.537;blue,0.730}, line width=0.25pt, line join=round] (0.614,-0.010) -- (0.660,0.021) -- (0.599,0.007) -- (0.558,-0.022) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.660,0.021) -- (0.599,0.007) (0.558,-0.022) -- (0.599,0.007);
\filldraw[fill={rgb,1:red,0.348;green,0.530;blue,0.722}, draw={rgb,1:red,0.348;green,0.530;blue,0.722}, line width=0.25pt, line join=round] (1.113,-0.058) -- (1.158,-0.002) -- (1.088,0.053) -- (1.046,0.001) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.113,-0.058) -- (1.046,0.001) (1.113,-0.058) -- (1.158,-0.002);
\filldraw[fill={rgb,1:red,0.413;green,0.591;blue,0.780}, draw={rgb,1:red,0.413;green,0.591;blue,0.780}, line width=0.25pt, line join=round] (0.848,0.035) -- (0.891,0.078) -- (0.812,0.092) -- (0.773,0.053) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.891,0.078) -- (0.812,0.092) (0.773,0.053) -- (0.812,0.092);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (-0.651,0.014) -- (-0.604,-0.016) -- (-0.549,-0.027) -- (-0.591,0.001) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.604,-0.016) -- (-0.549,-0.027) (-0.591,0.001) -- (-0.549,-0.027);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.651,0.014) -- (-0.591,0.001);
\filldraw[fill={rgb,1:red,0.392;green,0.573;blue,0.763}, draw={rgb,1:red,0.392;green,0.573;blue,0.763}, line width=0.25pt, line join=round] (0.728,0.017) -- (0.773,0.053) -- (0.701,0.054) -- (0.660,0.021) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.728,0.017) -- (0.660,0.021) (0.728,0.017) -- (0.773,0.053);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.110,-0.542) -- (1.179,-0.486) -- (1.187,-0.415) -- (1.118,-0.471) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.542) -- (1.118,-0.471) (1.118,-0.471) -- (1.187,-0.415);
\filldraw[fill={rgb,1:red,0.206;green,0.374;blue,0.552}, draw={rgb,1:red,0.206;green,0.374;blue,0.552}, line width=0.25pt, line join=round] (1.179,-0.338) -- (1.238,-0.279) -- (1.212,-0.201) -- (1.154,-0.259) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.238,-0.279) -- (1.212,-0.201) (1.154,-0.259) -- (1.212,-0.201);
\filldraw[fill={rgb,1:red,0.352;green,0.534;blue,0.727}, draw={rgb,1:red,0.352;green,0.534;blue,0.727}, line width=0.25pt, line join=round] (0.564,-0.039) -- (0.614,-0.010) -- (0.558,-0.022) -- (0.512,-0.048) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.564,-0.039) -- (0.512,-0.048) (0.512,-0.048) -- (0.558,-0.022);
\filldraw[fill={rgb,1:red,0.417;green,0.593;blue,0.780}, draw={rgb,1:red,0.417;green,0.593;blue,0.780}, line width=0.25pt, line join=round] (0.924,0.001) -- (0.970,0.047) -- (0.891,0.078) -- (0.848,0.035) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.970,0.047) -- (0.891,0.078) (0.924,0.001) -- (0.970,0.047);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.769,-0.810) -- (0.852,-0.770) -- (0.895,-0.744) -- (0.808,-0.785) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.770) -- (0.895,-0.744) (0.769,-0.810) -- (0.852,-0.770);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.011,-0.653) -- (1.086,-0.602) -- (1.110,-0.542) -- (1.033,-0.594) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.602) -- (1.110,-0.542) (1.011,-0.653) -- (1.086,-0.602);
\filldraw[fill={rgb,1:red,0.322;green,0.504;blue,0.697}, draw={rgb,1:red,0.322;green,0.504;blue,0.697}, line width=0.25pt, line join=round] (-0.604,-0.016) -- (-0.553,-0.045) -- (-0.502,-0.053) -- (-0.549,-0.027) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.604,-0.016) -- (-0.549,-0.027) (-0.549,-0.027) -- (-0.502,-0.053);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.895,-0.744) -- (0.976,-0.698) -- (1.011,-0.653) -- (0.928,-0.700) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.744) -- (0.928,-0.700) (0.928,-0.700) -- (1.011,-0.653);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.836,-0.778) -- (-0.752,-0.817) -- (-0.790,-0.793) -- (-0.878,-0.752) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.817) -- (-0.790,-0.793) (-0.836,-0.778) -- (-0.752,-0.817);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (1.154,-0.259) -- (1.212,-0.201) -- (1.170,-0.127) -- (1.113,-0.182) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.212,-0.201) -- (1.170,-0.127) (1.154,-0.259) -- (1.212,-0.201);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-1.072,-0.612) -- (-0.995,-0.663) -- (-1.017,-0.604) -- (-1.095,-0.552) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.663) -- (-1.017,-0.604) (-1.072,-0.612) -- (-0.995,-0.663);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.072,-0.612) -- (-1.095,-0.552);
\filldraw[fill={rgb,1:red,0.390;green,0.571;blue,0.762}, draw={rgb,1:red,0.390;green,0.571;blue,0.762}, line width=0.25pt, line join=round] (0.677,-0.018) -- (0.728,0.017) -- (0.660,0.021) -- (0.614,-0.010) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.728,0.017) -- (0.660,0.021) (0.677,-0.018) -- (0.728,0.017);
\filldraw[fill={rgb,1:red,0.412;green,0.590;blue,0.779}, draw={rgb,1:red,0.412;green,0.590;blue,0.779}, line width=0.25pt, line join=round] (0.799,-0.005) -- (0.848,0.035) -- (0.773,0.053) -- (0.728,0.017) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.799,-0.005) -- (0.728,0.017) (0.728,0.017) -- (0.773,0.053);
\filldraw[fill={rgb,1:red,0.396;green,0.574;blue,0.762}, draw={rgb,1:red,0.396;green,0.574;blue,0.762}, line width=0.25pt, line join=round] (0.995,-0.049) -- (1.046,0.001) -- (0.970,0.047) -- (0.924,0.001) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.046,0.001) -- (0.970,0.047) (0.924,0.001) -- (0.970,0.047);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.960,-0.707) -- (-0.878,-0.752) -- (-0.910,-0.709) -- (-0.995,-0.663) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.707) -- (-0.995,-0.663) (-0.995,-0.663) -- (-0.910,-0.709);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.718,0.010) -- (-0.666,-0.024) -- (-0.604,-0.016) -- (-0.651,0.014) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.666,-0.024) -- (-0.604,-0.016) (-0.718,0.010) -- (-0.666,-0.024);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.718,0.010) -- (-0.651,0.014);
\filldraw[fill={rgb,1:red,0.174;green,0.329;blue,0.492}, draw={rgb,1:red,0.174;green,0.329;blue,0.492}, line width=0.25pt, line join=round] (1.118,-0.471) -- (1.187,-0.415) -- (1.179,-0.338) -- (1.110,-0.394) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.118,-0.471) -- (1.110,-0.394) (1.118,-0.471) -- (1.187,-0.415);
\filldraw[fill={rgb,1:red,0.303;green,0.484;blue,0.676}, draw={rgb,1:red,0.303;green,0.484;blue,0.676}, line width=0.25pt, line join=round] (1.113,-0.182) -- (1.170,-0.127) -- (1.113,-0.058) -- (1.060,-0.111) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.170,-0.127) -- (1.113,-0.058) (1.060,-0.111) -- (1.113,-0.058);
\filldraw[fill={rgb,1:red,0.353;green,0.534;blue,0.726}, draw={rgb,1:red,0.353;green,0.534;blue,0.726}, line width=0.25pt, line join=round] (1.060,-0.111) -- (1.113,-0.058) -- (1.046,0.001) -- (0.995,-0.049) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.113,-0.058) -- (1.046,0.001) (1.060,-0.111) -- (1.113,-0.058);
\filldraw[fill={rgb,1:red,0.349;green,0.531;blue,0.724}, draw={rgb,1:red,0.349;green,0.531;blue,0.724}, line width=0.25pt, line join=round] (0.509,-0.065) -- (0.564,-0.039) -- (0.512,-0.048) -- (0.462,-0.071) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.564,-0.039) -- (0.512,-0.048) (0.462,-0.071) -- (0.512,-0.048);
\filldraw[fill={rgb,1:red,0.322;green,0.504;blue,0.697}, draw={rgb,1:red,0.322;green,0.504;blue,0.697}, line width=0.25pt, line join=round] (-0.553,-0.045) -- (-0.497,-0.070) -- (-0.452,-0.076) -- (-0.502,-0.053) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.497,-0.070) -- (-0.452,-0.076) (-0.502,-0.053) -- (-0.452,-0.076);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.680,-0.845) -- (0.769,-0.810) -- (0.808,-0.785) -- (0.715,-0.822) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.845) -- (0.715,-0.822) (0.680,-0.845) -- (0.769,-0.810);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (1.033,-0.594) -- (1.110,-0.542) -- (1.118,-0.471) -- (1.040,-0.524) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.542) -- (1.118,-0.471) (1.040,-0.524) -- (1.118,-0.471);
\filldraw[fill={rgb,1:red,0.419;green,0.595;blue,0.781}, draw={rgb,1:red,0.419;green,0.595;blue,0.781}, line width=0.25pt, line join=round] (0.870,-0.043) -- (0.924,0.001) -- (0.848,0.035) -- (0.799,-0.005) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.870,-0.043) -- (0.799,-0.005) (0.870,-0.043) -- (0.924,0.001);
\filldraw[fill={rgb,1:red,0.388;green,0.569;blue,0.760}, draw={rgb,1:red,0.388;green,0.569;blue,0.760}, line width=0.25pt, line join=round] (0.621,-0.049) -- (0.677,-0.018) -- (0.614,-0.010) -- (0.564,-0.039) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.621,-0.049) -- (0.564,-0.039) (0.621,-0.049) -- (0.677,-0.018);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.752,-0.817) -- (-0.662,-0.852) -- (-0.696,-0.829) -- (-0.790,-0.793) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.817) -- (-0.790,-0.793) (-0.752,-0.817) -- (-0.662,-0.852);
\filldraw[fill={rgb,1:red,0.209;green,0.378;blue,0.556}, draw={rgb,1:red,0.209;green,0.378;blue,0.556}, line width=0.25pt, line join=round] (1.110,-0.394) -- (1.179,-0.338) -- (1.154,-0.259) -- (1.086,-0.314) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.394) -- (1.086,-0.314) (1.086,-0.314) -- (1.154,-0.259);
\filldraw[fill={rgb,1:red,0.346;green,0.528;blue,0.721}, draw={rgb,1:red,0.346;green,0.528;blue,0.721}, line width=0.25pt, line join=round] (0.450,-0.089) -- (0.509,-0.065) -- (0.462,-0.071) -- (0.409,-0.093) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.450,-0.089) -- (0.409,-0.093) (0.409,-0.093) -- (0.462,-0.071);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.666,-0.024) -- (-0.610,-0.055) -- (-0.553,-0.045) -- (-0.604,-0.016) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.666,-0.024) -- (-0.604,-0.016) (-0.666,-0.024) -- (-0.610,-0.055);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.808,-0.785) -- (0.895,-0.744) -- (0.928,-0.700) -- (0.838,-0.743) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.744) -- (0.928,-0.700) (0.838,-0.743) -- (0.928,-0.700);
\filldraw[fill={rgb,1:red,0.411;green,0.590;blue,0.778}, draw={rgb,1:red,0.411;green,0.590;blue,0.778}, line width=0.25pt, line join=round] (0.743,-0.043) -- (0.799,-0.005) -- (0.728,0.017) -- (0.677,-0.018) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.799,-0.005) -- (0.728,0.017) (0.677,-0.018) -- (0.728,0.017);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.928,-0.700) -- (1.011,-0.653) -- (1.033,-0.594) -- (0.948,-0.642) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.700) -- (0.948,-0.642) (0.928,-0.700) -- (1.011,-0.653);
\filldraw[fill={rgb,1:red,0.171;green,0.323;blue,0.484}, draw={rgb,1:red,0.171;green,0.323;blue,0.484}, line width=0.25pt, line join=round] (-1.095,-0.552) -- (-1.017,-0.604) -- (-1.024,-0.534) -- (-1.103,-0.482) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.604) -- (-1.024,-0.534) (-1.103,-0.482) -- (-1.024,-0.534);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.095,-0.552) -- (-1.103,-0.482);
\filldraw[fill={rgb,1:red,0.322;green,0.504;blue,0.697}, draw={rgb,1:red,0.322;green,0.504;blue,0.697}, line width=0.25pt, line join=round] (-0.497,-0.070) -- (-0.438,-0.093) -- (-0.398,-0.097) -- (-0.452,-0.076) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.497,-0.070) -- (-0.452,-0.076) (-0.452,-0.076) -- (-0.398,-0.097);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.788,-0.013) -- (-0.731,-0.050) -- (-0.666,-0.024) -- (-0.718,0.010) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.731,-0.050) -- (-0.666,-0.024) (-0.718,0.010) -- (-0.666,-0.024);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.788,-0.013) -- (-0.718,0.010);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.878,-0.752) -- (-0.790,-0.793) -- (-0.819,-0.751) -- (-0.910,-0.709) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.793) -- (-0.819,-0.751) (-0.910,-0.709) -- (-0.819,-0.751);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.995,-0.663) -- (-0.910,-0.709) -- (-0.930,-0.651) -- (-1.017,-0.604) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.663) -- (-1.017,-0.604) (-0.995,-0.663) -- (-0.910,-0.709);
\filldraw[fill={rgb,1:red,0.403;green,0.579;blue,0.766}, draw={rgb,1:red,0.403;green,0.579;blue,0.766}, line width=0.25pt, line join=round] (0.937,-0.096) -- (0.995,-0.049) -- (0.924,0.001) -- (0.870,-0.043) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.937,-0.096) -- (0.870,-0.043) (0.870,-0.043) -- (0.924,0.001);
\filldraw[fill={rgb,1:red,0.256;green,0.433;blue,0.621}, draw={rgb,1:red,0.256;green,0.433;blue,0.621}, line width=0.25pt, line join=round] (1.086,-0.314) -- (1.154,-0.259) -- (1.113,-0.182) -- (1.048,-0.235) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.314) -- (1.048,-0.235) (1.086,-0.314) -- (1.154,-0.259);
\filldraw[fill={rgb,1:red,0.343;green,0.526;blue,0.718}, draw={rgb,1:red,0.343;green,0.526;blue,0.718}, line width=0.25pt, line join=round] (0.388,-0.109) -- (0.450,-0.089) -- (0.409,-0.093) -- (0.352,-0.111) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.450,-0.089) -- (0.409,-0.093) (0.352,-0.111) -- (0.409,-0.093);
\filldraw[fill={rgb,1:red,0.359;green,0.539;blue,0.730}, draw={rgb,1:red,0.359;green,0.539;blue,0.730}, line width=0.25pt, line join=round] (0.998,-0.161) -- (1.060,-0.111) -- (0.995,-0.049) -- (0.937,-0.096) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.998,-0.161) -- (0.937,-0.096) (0.998,-0.161) -- (1.060,-0.111);
\filldraw[fill={rgb,1:red,0.322;green,0.505;blue,0.697}, draw={rgb,1:red,0.322;green,0.505;blue,0.697}, line width=0.25pt, line join=round] (-0.438,-0.093) -- (-0.375,-0.113) -- (-0.341,-0.115) -- (-0.398,-0.097) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.375,-0.113) -- (-0.341,-0.115) (-0.398,-0.097) -- (-0.341,-0.115);
\filldraw[fill={rgb,1:red,0.386;green,0.567;blue,0.758}, draw={rgb,1:red,0.386;green,0.567;blue,0.758}, line width=0.25pt, line join=round] (0.561,-0.078) -- (0.621,-0.049) -- (0.564,-0.039) -- (0.509,-0.065) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.621,-0.049) -- (0.564,-0.039) (0.561,-0.078) -- (0.621,-0.049);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.587,-0.876) -- (0.680,-0.845) -- (0.715,-0.822) -- (0.616,-0.855) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.845) -- (0.715,-0.822) (0.587,-0.876) -- (0.680,-0.845);
\filldraw[fill={rgb,1:red,0.307;green,0.488;blue,0.680}, draw={rgb,1:red,0.307;green,0.488;blue,0.680}, line width=0.25pt, line join=round] (1.048,-0.235) -- (1.113,-0.182) -- (1.060,-0.111) -- (0.998,-0.161) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.235) -- (0.998,-0.161) (0.998,-0.161) -- (1.060,-0.111);
\filldraw[fill={rgb,1:red,0.176;green,0.332;blue,0.496}, draw={rgb,1:red,0.176;green,0.332;blue,0.496}, line width=0.25pt, line join=round] (1.040,-0.524) -- (1.118,-0.471) -- (1.110,-0.394) -- (1.033,-0.446) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.118,-0.471) -- (1.110,-0.394) (1.040,-0.524) -- (1.118,-0.471);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.610,-0.055) -- (-0.548,-0.084) -- (-0.497,-0.070) -- (-0.553,-0.045) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.548,-0.084) -- (-0.497,-0.070) (-0.610,-0.055) -- (-0.548,-0.084);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.662,-0.852) -- (-0.567,-0.882) -- (-0.596,-0.861) -- (-0.696,-0.829) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.882) -- (-0.596,-0.861) (-0.662,-0.852) -- (-0.567,-0.882);
\filldraw[fill={rgb,1:red,0.421;green,0.596;blue,0.782}, draw={rgb,1:red,0.421;green,0.596;blue,0.782}, line width=0.25pt, line join=round] (0.809,-0.084) -- (0.870,-0.043) -- (0.799,-0.005) -- (0.743,-0.043) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.870,-0.043) -- (0.799,-0.005) (0.809,-0.084) -- (0.870,-0.043);
\filldraw[fill={rgb,1:red,0.205;green,0.372;blue,0.549}, draw={rgb,1:red,0.205;green,0.372;blue,0.549}, line width=0.25pt, line join=round] (-1.103,-0.482) -- (-1.024,-0.534) -- (-1.017,-0.456) -- (-1.095,-0.405) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.024,-0.534) -- (-1.017,-0.456) (-1.103,-0.482) -- (-1.024,-0.534);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.103,-0.482) -- (-1.095,-0.405);
\filldraw[fill={rgb,1:red,0.410;green,0.589;blue,0.778}, draw={rgb,1:red,0.410;green,0.589;blue,0.778}, line width=0.25pt, line join=round] (0.682,-0.077) -- (0.743,-0.043) -- (0.677,-0.018) -- (0.621,-0.049) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,-0.077) -- (0.621,-0.049) (0.621,-0.049) -- (0.677,-0.018);
\filldraw[fill={rgb,1:red,0.341;green,0.523;blue,0.716}, draw={rgb,1:red,0.341;green,0.523;blue,0.716}, line width=0.25pt, line join=round] (0.323,-0.127) -- (0.388,-0.109) -- (0.352,-0.111) -- (0.293,-0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.323,-0.127) -- (0.293,-0.127) (0.293,-0.127) -- (0.352,-0.111);
\filldraw[fill={rgb,1:red,0.323;green,0.505;blue,0.698}, draw={rgb,1:red,0.323;green,0.505;blue,0.698}, line width=0.25pt, line join=round] (-0.375,-0.113) -- (-0.310,-0.130) -- (-0.281,-0.130) -- (-0.341,-0.115) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.375,-0.113) -- (-0.341,-0.115) (-0.341,-0.115) -- (-0.281,-0.130);
\filldraw[fill={rgb,1:red,0.433;green,0.606;blue,0.790}, draw={rgb,1:red,0.433;green,0.606;blue,0.790}, line width=0.25pt, line join=round] (-0.858,-0.052) -- (-0.796,-0.092) -- (-0.731,-0.050) -- (-0.788,-0.013) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.796,-0.092) -- (-0.731,-0.050) (-0.858,-0.052) -- (-0.796,-0.092);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.858,-0.052) -- (-0.788,-0.013);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.715,-0.822) -- (0.808,-0.785) -- (0.838,-0.743) -- (0.741,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.822) -- (0.741,-0.782) (0.741,-0.782) -- (0.838,-0.743);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.948,-0.642) -- (1.033,-0.594) -- (1.040,-0.524) -- (0.955,-0.573) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.642) -- (0.955,-0.573) (0.955,-0.573) -- (1.040,-0.524);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.731,-0.050) -- (-0.669,-0.084) -- (-0.610,-0.055) -- (-0.666,-0.024) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.731,-0.050) -- (-0.666,-0.024) (-0.666,-0.024) -- (-0.610,-0.055);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.838,-0.743) -- (0.928,-0.700) -- (0.948,-0.642) -- (0.856,-0.686) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.700) -- (0.948,-0.642) (0.838,-0.743) -- (0.928,-0.700);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.790,-0.793) -- (-0.696,-0.829) -- (-0.721,-0.789) -- (-0.819,-0.751) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.793) -- (-0.819,-0.751) (-0.819,-0.751) -- (-0.721,-0.789);
\filldraw[fill={rgb,1:red,0.384;green,0.565;blue,0.756}, draw={rgb,1:red,0.384;green,0.565;blue,0.756}, line width=0.25pt, line join=round] (0.496,-0.104) -- (0.561,-0.078) -- (0.509,-0.065) -- (0.450,-0.089) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.496,-0.104) -- (0.450,-0.089) (0.496,-0.104) -- (0.561,-0.078);
\filldraw[fill={rgb,1:red,0.212;green,0.382;blue,0.561}, draw={rgb,1:red,0.212;green,0.382;blue,0.561}, line width=0.25pt, line join=round] (1.033,-0.446) -- (1.110,-0.394) -- (1.086,-0.314) -- (1.011,-0.365) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.110,-0.394) -- (1.086,-0.314) (1.011,-0.365) -- (1.086,-0.314);
\filldraw[fill={rgb,1:red,0.171;green,0.324;blue,0.485}, draw={rgb,1:red,0.171;green,0.324;blue,0.485}, line width=0.25pt, line join=round] (-1.017,-0.604) -- (-0.930,-0.651) -- (-0.937,-0.582) -- (-1.024,-0.534) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.604) -- (-1.024,-0.534) (-1.024,-0.534) -- (-0.937,-0.582);
\filldraw[fill={rgb,1:red,0.338;green,0.520;blue,0.713}, draw={rgb,1:red,0.338;green,0.520;blue,0.713}, line width=0.25pt, line join=round] (0.255,-0.141) -- (0.323,-0.127) -- (0.293,-0.127) -- (0.232,-0.140) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.323,-0.127) -- (0.293,-0.127) (0.232,-0.140) -- (0.293,-0.127);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.488,-0.902) -- (0.587,-0.876) -- (0.616,-0.855) -- (0.513,-0.882) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.902) -- (0.513,-0.882) (0.488,-0.902) -- (0.587,-0.876);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.548,-0.084) -- (-0.483,-0.109) -- (-0.438,-0.093) -- (-0.497,-0.070) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.548,-0.084) -- (-0.497,-0.070) (-0.548,-0.084) -- (-0.483,-0.109);
\filldraw[fill={rgb,1:red,0.324;green,0.506;blue,0.699}, draw={rgb,1:red,0.324;green,0.506;blue,0.699}, line width=0.25pt, line join=round] (-0.310,-0.130) -- (-0.242,-0.143) -- (-0.219,-0.142) -- (-0.281,-0.130) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.242,-0.143) -- (-0.219,-0.142) (-0.281,-0.130) -- (-0.219,-0.142);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.910,-0.709) -- (-0.819,-0.751) -- (-0.837,-0.695) -- (-0.930,-0.651) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.751) -- (-0.837,-0.695) (-0.910,-0.709) -- (-0.819,-0.751);
\filldraw[fill={rgb,1:red,0.411;green,0.585;blue,0.770}, draw={rgb,1:red,0.411;green,0.585;blue,0.770}, line width=0.25pt, line join=round] (0.872,-0.140) -- (0.937,-0.096) -- (0.870,-0.043) -- (0.809,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.937,-0.096) -- (0.870,-0.043) (0.809,-0.084) -- (0.870,-0.043);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.567,-0.882) -- (-0.468,-0.907) -- (-0.492,-0.887) -- (-0.596,-0.861) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.882) -- (-0.596,-0.861) (-0.567,-0.882) -- (-0.468,-0.907);
\filldraw[fill={rgb,1:red,0.251;green,0.428;blue,0.616}, draw={rgb,1:red,0.251;green,0.428;blue,0.616}, line width=0.25pt, line join=round] (-1.095,-0.405) -- (-1.017,-0.456) -- (-0.995,-0.375) -- (-1.072,-0.324) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.456) -- (-0.995,-0.375) (-1.072,-0.324) -- (-0.995,-0.375);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.095,-0.405) -- (-1.072,-0.324);
\filldraw[fill={rgb,1:red,0.336;green,0.518;blue,0.711}, draw={rgb,1:red,0.336;green,0.518;blue,0.711}, line width=0.25pt, line join=round] (0.186,-0.152) -- (0.255,-0.141) -- (0.232,-0.140) -- (0.169,-0.150) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.186,-0.152) -- (0.169,-0.150) (0.169,-0.150) -- (0.232,-0.140);
\filldraw[fill={rgb,1:red,0.462;green,0.626;blue,0.799}, draw={rgb,1:red,0.462;green,0.626;blue,0.799}, line width=0.25pt, line join=round] (-0.925,-0.105) -- (-0.858,-0.149) -- (-0.796,-0.092) -- (-0.858,-0.052) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.858,-0.149) -- (-0.796,-0.092) (-0.858,-0.052) -- (-0.796,-0.092);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.925,-0.105) -- (-0.858,-0.052);
\filldraw[fill={rgb,1:red,0.325;green,0.507;blue,0.700}, draw={rgb,1:red,0.325;green,0.507;blue,0.700}, line width=0.25pt, line join=round] (-0.242,-0.143) -- (-0.172,-0.153) -- (-0.156,-0.151) -- (-0.219,-0.142) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.242,-0.143) -- (-0.219,-0.142) (-0.219,-0.142) -- (-0.156,-0.151);
\filldraw[fill={rgb,1:red,0.259;green,0.437;blue,0.626}, draw={rgb,1:red,0.259;green,0.437;blue,0.626}, line width=0.25pt, line join=round] (1.011,-0.365) -- (1.086,-0.314) -- (1.048,-0.235) -- (0.976,-0.284) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.086,-0.314) -- (1.048,-0.235) (1.011,-0.365) -- (1.086,-0.314);
\filldraw[fill={rgb,1:red,0.409;green,0.588;blue,0.777}, draw={rgb,1:red,0.409;green,0.588;blue,0.777}, line width=0.25pt, line join=round] (0.616,-0.109) -- (0.682,-0.077) -- (0.621,-0.049) -- (0.561,-0.078) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.682,-0.077) -- (0.621,-0.049) (0.561,-0.078) -- (0.621,-0.049);
\filldraw[fill={rgb,1:red,0.366;green,0.545;blue,0.735}, draw={rgb,1:red,0.366;green,0.545;blue,0.735}, line width=0.25pt, line join=round] (0.928,-0.208) -- (0.998,-0.161) -- (0.937,-0.096) -- (0.872,-0.140) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.998,-0.161) -- (0.937,-0.096) (0.928,-0.208) -- (0.998,-0.161);
\filldraw[fill={rgb,1:red,0.423;green,0.598;blue,0.783}, draw={rgb,1:red,0.423;green,0.598;blue,0.783}, line width=0.25pt, line join=round] (0.743,-0.122) -- (0.809,-0.084) -- (0.743,-0.043) -- (0.682,-0.077) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.743,-0.122) -- (0.682,-0.077) (0.743,-0.122) -- (0.809,-0.084);
\filldraw[fill={rgb,1:red,0.383;green,0.563;blue,0.755}, draw={rgb,1:red,0.383;green,0.563;blue,0.755}, line width=0.25pt, line join=round] (0.428,-0.126) -- (0.496,-0.104) -- (0.450,-0.089) -- (0.388,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.496,-0.104) -- (0.450,-0.089) (0.428,-0.126) -- (0.496,-0.104);
\filldraw[fill={rgb,1:red,0.333;green,0.516;blue,0.708}, draw={rgb,1:red,0.333;green,0.516;blue,0.708}, line width=0.25pt, line join=round] (0.115,-0.159) -- (0.186,-0.152) -- (0.169,-0.150) -- (0.104,-0.156) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.186,-0.152) -- (0.169,-0.150) (0.104,-0.156) -- (0.169,-0.150);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.771}, draw={rgb,1:red,0.403;green,0.582;blue,0.771}, line width=0.25pt, line join=round] (-0.669,-0.084) -- (-0.602,-0.115) -- (-0.548,-0.084) -- (-0.610,-0.055) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.602,-0.115) -- (-0.548,-0.084) (-0.610,-0.055) -- (-0.548,-0.084);
\filldraw[fill={rgb,1:red,0.311;green,0.493;blue,0.685}, draw={rgb,1:red,0.311;green,0.493;blue,0.685}, line width=0.25pt, line join=round] (0.976,-0.284) -- (1.048,-0.235) -- (0.998,-0.161) -- (0.928,-0.208) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (1.048,-0.235) -- (0.998,-0.161) (0.928,-0.208) -- (0.998,-0.161);
\filldraw[fill={rgb,1:red,0.326;green,0.508;blue,0.701}, draw={rgb,1:red,0.326;green,0.508;blue,0.701}, line width=0.25pt, line join=round] (-0.172,-0.153) -- (-0.101,-0.160) -- (-0.091,-0.157) -- (-0.156,-0.151) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.101,-0.160) -- (-0.091,-0.157) (-0.156,-0.151) -- (-0.091,-0.157);
\filldraw[fill={rgb,1:red,0.178;green,0.335;blue,0.501}, draw={rgb,1:red,0.178;green,0.335;blue,0.501}, line width=0.25pt, line join=round] (0.955,-0.573) -- (1.040,-0.524) -- (1.033,-0.446) -- (0.948,-0.495) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.955,-0.573) -- (0.948,-0.495) (0.955,-0.573) -- (1.040,-0.524);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.616,-0.855) -- (0.715,-0.822) -- (0.741,-0.782) -- (0.639,-0.816) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.822) -- (0.741,-0.782) (0.639,-0.816) -- (0.741,-0.782);
\filldraw[fill={rgb,1:red,0.368;green,0.550;blue,0.742}, draw={rgb,1:red,0.368;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.483,-0.109) -- (-0.414,-0.131) -- (-0.375,-0.113) -- (-0.438,-0.093) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.414,-0.131) -- (-0.375,-0.113) (-0.483,-0.109) -- (-0.414,-0.131);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.386,-0.924) -- (0.488,-0.902) -- (0.513,-0.882) -- (0.406,-0.905) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.902) -- (0.513,-0.882) (0.386,-0.924) -- (0.488,-0.902);
\filldraw[fill={rgb,1:red,0.304;green,0.485;blue,0.677}, draw={rgb,1:red,0.304;green,0.485;blue,0.677}, line width=0.25pt, line join=round] (-1.072,-0.324) -- (-0.995,-0.375) -- (-0.960,-0.294) -- (-1.034,-0.245) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.375) -- (-0.960,-0.294) (-1.072,-0.324) -- (-0.995,-0.375);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.072,-0.324) -- (-1.034,-0.245);
\filldraw[fill={rgb,1:red,0.434;green,0.607;blue,0.791}, draw={rgb,1:red,0.434;green,0.607;blue,0.791}, line width=0.25pt, line join=round] (-0.796,-0.092) -- (-0.729,-0.129) -- (-0.669,-0.084) -- (-0.731,-0.050) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.796,-0.092) -- (-0.731,-0.050) (-0.796,-0.092) -- (-0.729,-0.129);
\filldraw[fill={rgb,1:red,0.331;green,0.514;blue,0.706}, draw={rgb,1:red,0.331;green,0.514;blue,0.706}, line width=0.25pt, line join=round] (0.043,-0.163) -- (0.115,-0.159) -- (0.104,-0.156) -- (0.039,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.043,-0.163) -- (0.039,-0.160) (0.039,-0.160) -- (0.104,-0.156);
\filldraw[fill={rgb,1:red,0.328;green,0.510;blue,0.703}, draw={rgb,1:red,0.328;green,0.510;blue,0.703}, line width=0.25pt, line join=round] (-0.101,-0.160) -- (-0.029,-0.163) -- (-0.026,-0.160) -- (-0.091,-0.157) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.101,-0.160) -- (-0.091,-0.157) (-0.091,-0.157) -- (-0.026,-0.160);
\filldraw[fill={rgb,1:red,0.436;green,0.603;blue,0.780}, draw={rgb,1:red,0.436;green,0.603;blue,0.780}, line width=0.25pt, line join=round] (-0.985,-0.171) -- (-0.914,-0.217) -- (-0.858,-0.149) -- (-0.925,-0.105) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.914,-0.217) -- (-0.858,-0.149) (-0.985,-0.171) -- (-0.914,-0.217);
\draw[draw=seam, line width=0.9pt, line cap=round] (-0.985,-0.171) -- (-0.925,-0.105);
\filldraw[fill={rgb,1:red,0.329;green,0.512;blue,0.704}, draw={rgb,1:red,0.329;green,0.512;blue,0.704}, line width=0.25pt, line join=round] (-0.029,-0.163) -- (0.043,-0.163) -- (0.039,-0.160) -- (-0.026,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.043,-0.163) -- (0.039,-0.160) (-0.026,-0.160) -- (0.039,-0.160);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.468,-0.907) -- (-0.365,-0.927) -- (-0.384,-0.909) -- (-0.492,-0.887) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.927) -- (-0.384,-0.909) (-0.468,-0.907) -- (-0.365,-0.927);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.696,-0.829) -- (-0.596,-0.861) -- (-0.618,-0.822) -- (-0.721,-0.789) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.861) -- (-0.618,-0.822) (-0.721,-0.789) -- (-0.618,-0.822);
\filldraw[fill={rgb,1:red,0.364;green,0.543;blue,0.732}, draw={rgb,1:red,0.364;green,0.543;blue,0.732}, line width=0.25pt, line join=round] (-1.034,-0.245) -- (-0.960,-0.294) -- (-0.914,-0.217) -- (-0.985,-0.171) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.294) -- (-0.914,-0.217) (-0.985,-0.171) -- (-0.914,-0.217);
\draw[draw=seam, line width=0.9pt, line cap=round] (-1.034,-0.245) -- (-0.985,-0.171);
\filldraw[fill={rgb,1:red,0.205;green,0.373;blue,0.550}, draw={rgb,1:red,0.205;green,0.373;blue,0.550}, line width=0.25pt, line join=round] (-1.024,-0.534) -- (-0.937,-0.582) -- (-0.930,-0.504) -- (-1.017,-0.456) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.024,-0.534) -- (-1.017,-0.456) (-1.024,-0.534) -- (-0.937,-0.582);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.856,-0.686) -- (0.948,-0.642) -- (0.955,-0.573) -- (0.862,-0.617) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.642) -- (0.955,-0.573) (0.862,-0.617) -- (0.955,-0.573);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.741,-0.782) -- (0.838,-0.743) -- (0.856,-0.686) -- (0.757,-0.726) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.782) -- (0.757,-0.726) (0.741,-0.782) -- (0.838,-0.743);
\filldraw[fill={rgb,1:red,0.381;green,0.562;blue,0.753}, draw={rgb,1:red,0.381;green,0.562;blue,0.753}, line width=0.25pt, line join=round] (0.356,-0.146) -- (0.428,-0.126) -- (0.388,-0.109) -- (0.323,-0.127) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.356,-0.146) -- (0.323,-0.127) (0.356,-0.146) -- (0.428,-0.126);
\filldraw[fill={rgb,1:red,0.369;green,0.550;blue,0.742}, draw={rgb,1:red,0.369;green,0.550;blue,0.742}, line width=0.25pt, line join=round] (-0.414,-0.131) -- (-0.341,-0.149) -- (-0.310,-0.130) -- (-0.375,-0.113) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.414,-0.131) -- (-0.375,-0.113) (-0.414,-0.131) -- (-0.341,-0.149);
\filldraw[fill={rgb,1:red,0.409;green,0.587;blue,0.776}, draw={rgb,1:red,0.409;green,0.587;blue,0.776}, line width=0.25pt, line join=round] (0.545,-0.137) -- (0.616,-0.109) -- (0.561,-0.078) -- (0.496,-0.104) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.545,-0.137) -- (0.496,-0.104) (0.496,-0.104) -- (0.561,-0.078);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.819,-0.751) -- (-0.721,-0.789) -- (-0.737,-0.733) -- (-0.837,-0.695) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.751) -- (-0.837,-0.695) (-0.819,-0.751) -- (-0.721,-0.789);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.281,-0.940) -- (0.386,-0.924) -- (0.406,-0.905) -- (0.295,-0.922) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.940) -- (0.295,-0.922) (0.281,-0.940) -- (0.386,-0.924);
\filldraw[fill={rgb,1:red,0.420;green,0.593;blue,0.774}, draw={rgb,1:red,0.420;green,0.593;blue,0.774}, line width=0.25pt, line join=round] (0.800,-0.181) -- (0.872,-0.140) -- (0.809,-0.084) -- (0.743,-0.122) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.800,-0.181) -- (0.743,-0.122) (0.743,-0.122) -- (0.809,-0.084);
\filldraw[fill={rgb,1:red,0.171;green,0.324;blue,0.485}, draw={rgb,1:red,0.171;green,0.324;blue,0.485}, line width=0.25pt, line join=round] (-0.930,-0.651) -- (-0.837,-0.695) -- (-0.843,-0.625) -- (-0.937,-0.582) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.695) -- (-0.843,-0.625) (-0.937,-0.582) -- (-0.843,-0.625);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.365,-0.927) -- (-0.260,-0.943) -- (-0.273,-0.925) -- (-0.384,-0.909) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.927) -- (-0.384,-0.909) (-0.365,-0.927) -- (-0.260,-0.943);
\filldraw[fill={rgb,1:red,0.216;green,0.386;blue,0.566}, draw={rgb,1:red,0.216;green,0.386;blue,0.566}, line width=0.25pt, line join=round] (0.948,-0.495) -- (1.033,-0.446) -- (1.011,-0.365) -- (0.928,-0.412) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.495) -- (0.928,-0.412) (0.928,-0.412) -- (1.011,-0.365);
\filldraw[fill={rgb,1:red,0.402;green,0.582;blue,0.771}, draw={rgb,1:red,0.402;green,0.582;blue,0.771}, line width=0.25pt, line join=round] (-0.602,-0.115) -- (-0.530,-0.143) -- (-0.483,-0.109) -- (-0.548,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.602,-0.115) -- (-0.548,-0.084) (-0.548,-0.084) -- (-0.483,-0.109);
\filldraw[fill={rgb,1:red,0.476;green,0.636;blue,0.805}, draw={rgb,1:red,0.476;green,0.636;blue,0.805}, line width=0.25pt, line join=round] (-0.858,-0.149) -- (-0.785,-0.189) -- (-0.729,-0.129) -- (-0.796,-0.092) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.858,-0.149) -- (-0.796,-0.092) (-0.796,-0.092) -- (-0.729,-0.129);
\filldraw[fill={rgb,1:red,0.425;green,0.599;blue,0.784}, draw={rgb,1:red,0.425;green,0.599;blue,0.784}, line width=0.25pt, line join=round] (0.670,-0.157) -- (0.743,-0.122) -- (0.682,-0.077) -- (0.616,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.743,-0.122) -- (0.682,-0.077) (0.670,-0.157) -- (0.743,-0.122);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.513,-0.882) -- (0.616,-0.855) -- (0.639,-0.816) -- (0.532,-0.844) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.882) -- (0.532,-0.844) (0.532,-0.844) -- (0.639,-0.816);
\filldraw[fill={rgb,1:red,0.379;green,0.560;blue,0.752}, draw={rgb,1:red,0.379;green,0.560;blue,0.752}, line width=0.25pt, line join=round] (0.282,-0.161) -- (0.356,-0.146) -- (0.323,-0.127) -- (0.255,-0.141) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.356,-0.146) -- (0.323,-0.127) (0.282,-0.161) -- (0.356,-0.146);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (-1.017,-0.456) -- (-0.930,-0.504) -- (-0.910,-0.421) -- (-0.995,-0.375) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-1.017,-0.456) -- (-0.995,-0.375) (-0.995,-0.375) -- (-0.910,-0.421);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.174,-0.951) -- (0.281,-0.940) -- (0.295,-0.922) -- (0.183,-0.934) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.940) -- (0.295,-0.922) (0.174,-0.951) -- (0.281,-0.940);
\filldraw[fill={rgb,1:red,0.369;green,0.551;blue,0.743}, draw={rgb,1:red,0.369;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (-0.341,-0.149) -- (-0.266,-0.164) -- (-0.242,-0.143) -- (-0.310,-0.130) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.266,-0.164) -- (-0.242,-0.143) (-0.341,-0.149) -- (-0.266,-0.164);
\filldraw[fill={rgb,1:red,0.436;green,0.608;blue,0.791}, draw={rgb,1:red,0.436;green,0.608;blue,0.791}, line width=0.25pt, line join=round] (-0.729,-0.129) -- (-0.655,-0.163) -- (-0.602,-0.115) -- (-0.669,-0.084) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.655,-0.163) -- (-0.602,-0.115) (-0.729,-0.129) -- (-0.655,-0.163);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.596,-0.861) -- (-0.492,-0.887) -- (-0.510,-0.849) -- (-0.618,-0.822) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.861) -- (-0.618,-0.822) (-0.618,-0.822) -- (-0.510,-0.849);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.260,-0.943) -- (-0.152,-0.953) -- (-0.160,-0.935) -- (-0.273,-0.925) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.953) -- (-0.160,-0.935) (-0.260,-0.943) -- (-0.152,-0.953);
\filldraw[fill={rgb,1:red,0.377;green,0.554;blue,0.741}, draw={rgb,1:red,0.377;green,0.554;blue,0.741}, line width=0.25pt, line join=round] (0.852,-0.252) -- (0.928,-0.208) -- (0.872,-0.140) -- (0.800,-0.181) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.252) -- (0.800,-0.181) (0.852,-0.252) -- (0.928,-0.208);
\filldraw[fill={rgb,1:red,0.263;green,0.442;blue,0.630}, draw={rgb,1:red,0.263;green,0.442;blue,0.630}, line width=0.25pt, line join=round] (0.928,-0.412) -- (1.011,-0.365) -- (0.976,-0.284) -- (0.895,-0.330) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.412) -- (0.895,-0.330) (0.928,-0.412) -- (1.011,-0.365);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.065,-0.957) -- (0.174,-0.951) -- (0.183,-0.934) -- (0.069,-0.940) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.957) -- (0.069,-0.940) (0.065,-0.957) -- (0.174,-0.951);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.152,-0.953) -- (-0.044,-0.957) -- (-0.046,-0.940) -- (-0.160,-0.935) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.953) -- (-0.160,-0.935) (-0.152,-0.953) -- (-0.044,-0.957);
\filldraw[fill={rgb,1:red,0.317;green,0.498;blue,0.689}, draw={rgb,1:red,0.317;green,0.498;blue,0.689}, line width=0.25pt, line join=round] (0.895,-0.330) -- (0.976,-0.284) -- (0.928,-0.208) -- (0.852,-0.252) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.330) -- (0.852,-0.252) (0.852,-0.252) -- (0.928,-0.208);
\filldraw[fill={rgb,1:red,0.408;green,0.587;blue,0.776}, draw={rgb,1:red,0.408;green,0.587;blue,0.776}, line width=0.25pt, line join=round] (0.469,-0.162) -- (0.545,-0.137) -- (0.496,-0.104) -- (0.428,-0.126) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.545,-0.137) -- (0.496,-0.104) (0.428,-0.126) -- (0.496,-0.104);
\filldraw[fill={rgb,1:red,0.377;green,0.558;blue,0.750}, draw={rgb,1:red,0.377;green,0.558;blue,0.750}, line width=0.25pt, line join=round] (0.205,-0.173) -- (0.282,-0.161) -- (0.255,-0.141) -- (0.186,-0.152) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.205,-0.173) -- (0.186,-0.152) (0.205,-0.173) -- (0.282,-0.161);
\filldraw[fill={rgb,1:red,0.181;green,0.338;blue,0.505}, draw={rgb,1:red,0.181;green,0.338;blue,0.505}, line width=0.25pt, line join=round] (0.862,-0.617) -- (0.955,-0.573) -- (0.948,-0.495) -- (0.856,-0.539) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.955,-0.573) -- (0.948,-0.495) (0.862,-0.617) -- (0.955,-0.573);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.044,-0.957) -- (0.065,-0.957) -- (0.069,-0.940) -- (-0.046,-0.940) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.957) -- (0.069,-0.940) (-0.044,-0.957) -- (0.065,-0.957);
\filldraw[fill={rgb,1:red,0.460;green,0.620;blue,0.789}, draw={rgb,1:red,0.460;green,0.620;blue,0.789}, line width=0.25pt, line join=round] (-0.914,-0.217) -- (-0.836,-0.260) -- (-0.785,-0.189) -- (-0.858,-0.149) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.914,-0.217) -- (-0.858,-0.149) (-0.914,-0.217) -- (-0.836,-0.260);
\filldraw[fill={rgb,1:red,0.370;green,0.551;blue,0.743}, draw={rgb,1:red,0.370;green,0.551;blue,0.743}, line width=0.25pt, line join=round] (-0.266,-0.164) -- (-0.189,-0.175) -- (-0.172,-0.153) -- (-0.242,-0.143) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.266,-0.164) -- (-0.242,-0.143) (-0.266,-0.164) -- (-0.189,-0.175);
\filldraw[fill={rgb,1:red,0.305;green,0.487;blue,0.678}, draw={rgb,1:red,0.305;green,0.487;blue,0.678}, line width=0.25pt, line join=round] (-0.995,-0.375) -- (-0.910,-0.421) -- (-0.878,-0.339) -- (-0.960,-0.294) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.995,-0.375) -- (-0.960,-0.294) (-0.995,-0.375) -- (-0.910,-0.421);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.639,-0.816) -- (0.741,-0.782) -- (0.757,-0.726) -- (0.653,-0.760) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.782) -- (0.757,-0.726) (0.639,-0.816) -- (0.741,-0.782);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.771}, draw={rgb,1:red,0.403;green,0.582;blue,0.771}, line width=0.25pt, line join=round] (-0.530,-0.143) -- (-0.454,-0.167) -- (-0.414,-0.131) -- (-0.483,-0.109) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.454,-0.167) -- (-0.414,-0.131) (-0.483,-0.109) -- (-0.414,-0.131);
\filldraw[fill={rgb,1:red,0.375;green,0.550;blue,0.736}, draw={rgb,1:red,0.375;green,0.550;blue,0.736}, line width=0.25pt, line join=round] (-0.960,-0.294) -- (-0.878,-0.339) -- (-0.836,-0.260) -- (-0.914,-0.217) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.960,-0.294) -- (-0.914,-0.217) (-0.914,-0.217) -- (-0.836,-0.260);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.757,-0.726) -- (0.856,-0.686) -- (0.862,-0.617) -- (0.762,-0.657) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.726) -- (0.762,-0.657) (0.762,-0.657) -- (0.862,-0.617);
\filldraw[fill={rgb,1:red,0.206;green,0.373;blue,0.550}, draw={rgb,1:red,0.206;green,0.373;blue,0.550}, line width=0.25pt, line join=round] (-0.937,-0.582) -- (-0.843,-0.625) -- (-0.837,-0.547) -- (-0.930,-0.504) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.843,-0.625) -- (-0.837,-0.547) (-0.937,-0.582) -- (-0.843,-0.625);
\filldraw[fill={rgb,1:red,0.376;green,0.557;blue,0.749}, draw={rgb,1:red,0.376;green,0.557;blue,0.749}, line width=0.25pt, line join=round] (0.127,-0.181) -- (0.205,-0.173) -- (0.186,-0.152) -- (0.115,-0.159) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.205,-0.173) -- (0.186,-0.152) (0.127,-0.181) -- (0.205,-0.173);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.721,-0.789) -- (-0.618,-0.822) -- (-0.631,-0.766) -- (-0.737,-0.733) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.822) -- (-0.631,-0.766) (-0.721,-0.789) -- (-0.618,-0.822);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.406,-0.905) -- (0.513,-0.882) -- (0.532,-0.844) -- (0.420,-0.867) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.882) -- (0.532,-0.844) (0.420,-0.867) -- (0.532,-0.844);
\filldraw[fill={rgb,1:red,0.371;green,0.552;blue,0.744}, draw={rgb,1:red,0.371;green,0.552;blue,0.744}, line width=0.25pt, line join=round] (-0.189,-0.175) -- (-0.111,-0.182) -- (-0.101,-0.160) -- (-0.172,-0.153) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.111,-0.182) -- (-0.101,-0.160) (-0.189,-0.175) -- (-0.111,-0.182);
\filldraw[fill={rgb,1:red,0.433;green,0.601;blue,0.780}, draw={rgb,1:red,0.433;green,0.601;blue,0.780}, line width=0.25pt, line join=round] (0.723,-0.218) -- (0.800,-0.181) -- (0.743,-0.122) -- (0.670,-0.157) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.800,-0.181) -- (0.743,-0.122) (0.670,-0.157) -- (0.743,-0.122);
\filldraw[fill={rgb,1:red,0.427;green,0.601;blue,0.785}, draw={rgb,1:red,0.427;green,0.601;blue,0.785}, line width=0.25pt, line join=round] (0.593,-0.187) -- (0.670,-0.157) -- (0.616,-0.109) -- (0.545,-0.137) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.593,-0.187) -- (0.545,-0.137) (0.593,-0.187) -- (0.670,-0.157);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.492,-0.887) -- (-0.384,-0.909) -- (-0.398,-0.871) -- (-0.510,-0.849) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.909) -- (-0.398,-0.871) (-0.510,-0.849) -- (-0.398,-0.871);
\filldraw[fill={rgb,1:red,0.374;green,0.556;blue,0.747}, draw={rgb,1:red,0.374;green,0.556;blue,0.747}, line width=0.25pt, line join=round] (0.048,-0.185) -- (0.127,-0.181) -- (0.115,-0.159) -- (0.043,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.048,-0.185) -- (0.043,-0.163) (0.048,-0.185) -- (0.127,-0.181);
\filldraw[fill={rgb,1:red,0.372;green,0.553;blue,0.745}, draw={rgb,1:red,0.372;green,0.553;blue,0.745}, line width=0.25pt, line join=round] (-0.111,-0.182) -- (-0.032,-0.186) -- (-0.029,-0.163) -- (-0.101,-0.160) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.111,-0.182) -- (-0.101,-0.160) (-0.111,-0.182) -- (-0.032,-0.186);
\filldraw[fill={rgb,1:red,0.171;green,0.324;blue,0.485}, draw={rgb,1:red,0.171;green,0.324;blue,0.485}, line width=0.25pt, line join=round] (-0.837,-0.695) -- (-0.737,-0.733) -- (-0.742,-0.664) -- (-0.843,-0.625) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.695) -- (-0.843,-0.625) (-0.843,-0.625) -- (-0.742,-0.664);
\filldraw[fill={rgb,1:red,0.373;green,0.554;blue,0.746}, draw={rgb,1:red,0.373;green,0.554;blue,0.746}, line width=0.25pt, line join=round] (-0.032,-0.186) -- (0.048,-0.185) -- (0.043,-0.163) -- (-0.029,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.048,-0.185) -- (0.043,-0.163) (-0.032,-0.186) -- (0.048,-0.185);
\filldraw[fill={rgb,1:red,0.492;green,0.647;blue,0.811}, draw={rgb,1:red,0.492;green,0.647;blue,0.811}, line width=0.25pt, line join=round] (-0.785,-0.189) -- (-0.706,-0.225) -- (-0.655,-0.163) -- (-0.729,-0.129) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.706,-0.225) -- (-0.655,-0.163) (-0.729,-0.129) -- (-0.655,-0.163);
\filldraw[fill={rgb,1:red,0.437;green,0.609;blue,0.792}, draw={rgb,1:red,0.437;green,0.609;blue,0.792}, line width=0.25pt, line join=round] (-0.655,-0.163) -- (-0.577,-0.193) -- (-0.530,-0.143) -- (-0.602,-0.115) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.655,-0.163) -- (-0.602,-0.115) (-0.655,-0.163) -- (-0.577,-0.193);
\filldraw[fill={rgb,1:red,0.407;green,0.586;blue,0.775}, draw={rgb,1:red,0.407;green,0.586;blue,0.775}, line width=0.25pt, line join=round] (0.391,-0.183) -- (0.469,-0.162) -- (0.428,-0.126) -- (0.356,-0.146) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.391,-0.183) -- (0.356,-0.146) (0.356,-0.146) -- (0.428,-0.126);
\filldraw[fill={rgb,1:red,0.219;green,0.390;blue,0.571}, draw={rgb,1:red,0.219;green,0.390;blue,0.571}, line width=0.25pt, line join=round] (0.856,-0.539) -- (0.948,-0.495) -- (0.928,-0.412) -- (0.838,-0.456) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.948,-0.495) -- (0.928,-0.412) (0.838,-0.456) -- (0.928,-0.412);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.454,-0.167) -- (-0.375,-0.187) -- (-0.341,-0.149) -- (-0.414,-0.131) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.454,-0.167) -- (-0.414,-0.131) (-0.414,-0.131) -- (-0.341,-0.149);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.295,-0.922) -- (0.406,-0.905) -- (0.420,-0.867) -- (0.306,-0.885) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.922) -- (0.306,-0.885) (0.306,-0.885) -- (0.420,-0.867);
\filldraw[fill={rgb,1:red,0.392;green,0.565;blue,0.748}, draw={rgb,1:red,0.392;green,0.565;blue,0.748}, line width=0.25pt, line join=round] (0.769,-0.291) -- (0.852,-0.252) -- (0.800,-0.181) -- (0.723,-0.218) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.852,-0.252) -- (0.800,-0.181) (0.769,-0.291) -- (0.852,-0.252);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (-0.930,-0.504) -- (-0.837,-0.547) -- (-0.819,-0.464) -- (-0.910,-0.421) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.547) -- (-0.819,-0.464) (-0.910,-0.421) -- (-0.819,-0.464);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.384,-0.909) -- (-0.273,-0.925) -- (-0.283,-0.888) -- (-0.398,-0.871) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.909) -- (-0.398,-0.871) (-0.398,-0.871) -- (-0.283,-0.888);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.532,-0.844) -- (0.639,-0.816) -- (0.653,-0.760) -- (0.543,-0.789) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.844) -- (0.543,-0.789) (0.532,-0.844) -- (0.639,-0.816);
\filldraw[fill={rgb,1:red,0.267;green,0.446;blue,0.635}, draw={rgb,1:red,0.267;green,0.446;blue,0.635}, line width=0.25pt, line join=round] (0.838,-0.456) -- (0.928,-0.412) -- (0.895,-0.330) -- (0.808,-0.372) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.928,-0.412) -- (0.895,-0.330) (0.838,-0.456) -- (0.928,-0.412);
\filldraw[fill={rgb,1:red,0.406;green,0.585;blue,0.775}, draw={rgb,1:red,0.406;green,0.585;blue,0.775}, line width=0.25pt, line join=round] (0.309,-0.200) -- (0.391,-0.183) -- (0.356,-0.146) -- (0.282,-0.161) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.391,-0.183) -- (0.356,-0.146) (0.282,-0.161) -- (0.356,-0.146);
\filldraw[fill={rgb,1:red,0.490;green,0.641;blue,0.801}, draw={rgb,1:red,0.490;green,0.641;blue,0.801}, line width=0.25pt, line join=round] (-0.836,-0.260) -- (-0.752,-0.299) -- (-0.706,-0.225) -- (-0.785,-0.189) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.299) -- (-0.706,-0.225) (-0.836,-0.260) -- (-0.752,-0.299);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.618,-0.822) -- (-0.510,-0.849) -- (-0.521,-0.794) -- (-0.631,-0.766) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.822) -- (-0.631,-0.766) (-0.618,-0.822) -- (-0.510,-0.849);
\filldraw[fill={rgb,1:red,0.324;green,0.504;blue,0.695}, draw={rgb,1:red,0.324;green,0.504;blue,0.695}, line width=0.25pt, line join=round] (0.808,-0.372) -- (0.895,-0.330) -- (0.852,-0.252) -- (0.769,-0.291) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.895,-0.330) -- (0.852,-0.252) (0.769,-0.291) -- (0.852,-0.252);
\filldraw[fill={rgb,1:red,0.183;green,0.342;blue,0.510}, draw={rgb,1:red,0.183;green,0.342;blue,0.510}, line width=0.25pt, line join=round] (0.762,-0.657) -- (0.862,-0.617) -- (0.856,-0.539) -- (0.757,-0.578) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.762,-0.657) -- (0.757,-0.578) (0.762,-0.657) -- (0.862,-0.617);
\filldraw[fill={rgb,1:red,0.429;green,0.603;blue,0.786}, draw={rgb,1:red,0.429;green,0.603;blue,0.786}, line width=0.25pt, line join=round] (0.511,-0.214) -- (0.593,-0.187) -- (0.545,-0.137) -- (0.469,-0.162) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.593,-0.187) -- (0.545,-0.137) (0.511,-0.214) -- (0.593,-0.187);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.375,-0.187) -- (-0.292,-0.203) -- (-0.266,-0.164) -- (-0.341,-0.149) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.292,-0.203) -- (-0.266,-0.164) (-0.341,-0.149) -- (-0.266,-0.164);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.183,-0.934) -- (0.295,-0.922) -- (0.306,-0.885) -- (0.189,-0.897) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.922) -- (0.306,-0.885) (0.189,-0.897) -- (0.306,-0.885);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.653,-0.760) -- (0.757,-0.726) -- (0.762,-0.657) -- (0.657,-0.691) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.726) -- (0.762,-0.657) (0.657,-0.691) -- (0.762,-0.657);
\filldraw[fill={rgb,1:red,0.307;green,0.488;blue,0.679}, draw={rgb,1:red,0.307;green,0.488;blue,0.679}, line width=0.25pt, line join=round] (-0.910,-0.421) -- (-0.819,-0.464) -- (-0.790,-0.379) -- (-0.878,-0.339) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.464) -- (-0.790,-0.379) (-0.910,-0.421) -- (-0.819,-0.464);
\filldraw[fill={rgb,1:red,0.447;green,0.612;blue,0.786}, draw={rgb,1:red,0.447;green,0.612;blue,0.786}, line width=0.25pt, line join=round] (0.639,-0.252) -- (0.723,-0.218) -- (0.670,-0.157) -- (0.593,-0.187) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,-0.252) -- (0.593,-0.187) (0.593,-0.187) -- (0.670,-0.157);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.273,-0.925) -- (-0.160,-0.935) -- (-0.166,-0.899) -- (-0.283,-0.888) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.935) -- (-0.166,-0.899) (-0.283,-0.888) -- (-0.166,-0.899);
\filldraw[fill={rgb,1:red,0.438;green,0.610;blue,0.792}, draw={rgb,1:red,0.438;green,0.610;blue,0.792}, line width=0.25pt, line join=round] (-0.577,-0.193) -- (-0.494,-0.219) -- (-0.454,-0.167) -- (-0.530,-0.143) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.494,-0.219) -- (-0.454,-0.167) (-0.577,-0.193) -- (-0.494,-0.219);
\filldraw[fill={rgb,1:red,0.389;green,0.561;blue,0.743}, draw={rgb,1:red,0.389;green,0.561;blue,0.743}, line width=0.25pt, line join=round] (-0.878,-0.339) -- (-0.790,-0.379) -- (-0.752,-0.299) -- (-0.836,-0.260) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.379) -- (-0.752,-0.299) (-0.836,-0.260) -- (-0.752,-0.299);
\filldraw[fill={rgb,1:red,0.205;green,0.373;blue,0.550}, draw={rgb,1:red,0.205;green,0.373;blue,0.550}, line width=0.25pt, line join=round] (-0.843,-0.625) -- (-0.742,-0.664) -- (-0.737,-0.585) -- (-0.837,-0.547) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.843,-0.625) -- (-0.837,-0.547) (-0.843,-0.625) -- (-0.742,-0.664);
\filldraw[fill={rgb,1:red,0.171;green,0.323;blue,0.484}, draw={rgb,1:red,0.171;green,0.323;blue,0.484}, line width=0.25pt, line join=round] (-0.737,-0.733) -- (-0.631,-0.766) -- (-0.636,-0.698) -- (-0.742,-0.664) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.766) -- (-0.636,-0.698) (-0.742,-0.664) -- (-0.636,-0.698);
\filldraw[fill={rgb,1:red,0.509;green,0.659;blue,0.817}, draw={rgb,1:red,0.509;green,0.659;blue,0.817}, line width=0.25pt, line join=round] (-0.706,-0.225) -- (-0.622,-0.258) -- (-0.577,-0.193) -- (-0.655,-0.163) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.706,-0.225) -- (-0.655,-0.163) (-0.655,-0.163) -- (-0.577,-0.193);
\filldraw[fill={rgb,1:red,0.406;green,0.585;blue,0.774}, draw={rgb,1:red,0.406;green,0.585;blue,0.774}, line width=0.25pt, line join=round] (0.225,-0.213) -- (0.309,-0.200) -- (0.282,-0.161) -- (0.205,-0.173) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.225,-0.213) -- (0.205,-0.173) (0.205,-0.173) -- (0.282,-0.161);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.069,-0.940) -- (0.183,-0.934) -- (0.189,-0.897) -- (0.071,-0.904) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.940) -- (0.071,-0.904) (0.071,-0.904) -- (0.189,-0.897);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.160,-0.935) -- (-0.046,-0.940) -- (-0.047,-0.904) -- (-0.166,-0.899) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.935) -- (-0.166,-0.899) (-0.166,-0.899) -- (-0.047,-0.904);
\filldraw[fill={rgb,1:red,0.403;green,0.582;blue,0.772}, draw={rgb,1:red,0.403;green,0.582;blue,0.772}, line width=0.25pt, line join=round] (-0.292,-0.203) -- (-0.208,-0.215) -- (-0.189,-0.175) -- (-0.266,-0.164) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.292,-0.203) -- (-0.266,-0.164) (-0.266,-0.164) -- (-0.189,-0.175);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.046,-0.940) -- (0.069,-0.940) -- (0.071,-0.904) -- (-0.047,-0.904) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.940) -- (0.071,-0.904) (-0.047,-0.904) -- (0.071,-0.904);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.420,-0.867) -- (0.532,-0.844) -- (0.543,-0.789) -- (0.430,-0.813) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.844) -- (0.543,-0.789) (0.420,-0.867) -- (0.532,-0.844);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.774}, draw={rgb,1:red,0.405;green,0.584;blue,0.774}, line width=0.25pt, line join=round] (0.139,-0.222) -- (0.225,-0.213) -- (0.205,-0.173) -- (0.127,-0.181) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.225,-0.213) -- (0.205,-0.173) (0.127,-0.181) -- (0.205,-0.173);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.510,-0.849) -- (-0.398,-0.871) -- (-0.406,-0.817) -- (-0.521,-0.794) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.871) -- (-0.406,-0.817) (-0.510,-0.849) -- (-0.398,-0.871);
\filldraw[fill={rgb,1:red,0.222;green,0.394;blue,0.575}, draw={rgb,1:red,0.222;green,0.394;blue,0.575}, line width=0.25pt, line join=round] (0.757,-0.578) -- (0.856,-0.539) -- (0.838,-0.456) -- (0.741,-0.494) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.578) -- (0.741,-0.494) (0.741,-0.494) -- (0.838,-0.456);
\filldraw[fill={rgb,1:red,0.403;green,0.583;blue,0.772}, draw={rgb,1:red,0.403;green,0.583;blue,0.772}, line width=0.25pt, line join=round] (-0.208,-0.215) -- (-0.122,-0.223) -- (-0.111,-0.182) -- (-0.189,-0.175) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.122,-0.223) -- (-0.111,-0.182) (-0.189,-0.175) -- (-0.111,-0.182);
\filldraw[fill={rgb,1:red,0.431;green,0.604;blue,0.787}, draw={rgb,1:red,0.431;green,0.604;blue,0.787}, line width=0.25pt, line join=round] (0.426,-0.237) -- (0.511,-0.214) -- (0.469,-0.162) -- (0.391,-0.183) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.426,-0.237) -- (0.391,-0.183) (0.426,-0.237) -- (0.511,-0.214);
\filldraw[fill={rgb,1:red,0.413;green,0.581;blue,0.758}, draw={rgb,1:red,0.413;green,0.581;blue,0.758}, line width=0.25pt, line join=round] (0.680,-0.327) -- (0.769,-0.291) -- (0.723,-0.218) -- (0.639,-0.252) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.327) -- (0.639,-0.252) (0.680,-0.327) -- (0.769,-0.291);
\filldraw[fill={rgb,1:red,0.439;green,0.611;blue,0.792}, draw={rgb,1:red,0.439;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.494,-0.219) -- (-0.408,-0.241) -- (-0.375,-0.187) -- (-0.454,-0.167) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.494,-0.219) -- (-0.454,-0.167) (-0.494,-0.219) -- (-0.408,-0.241);
\filldraw[fill={rgb,1:red,0.405;green,0.584;blue,0.773}, draw={rgb,1:red,0.405;green,0.584;blue,0.773}, line width=0.25pt, line join=round] (0.052,-0.227) -- (0.139,-0.222) -- (0.127,-0.181) -- (0.048,-0.185) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.052,-0.227) -- (0.048,-0.185) (0.048,-0.185) -- (0.127,-0.181);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.773}, draw={rgb,1:red,0.404;green,0.583;blue,0.773}, line width=0.25pt, line join=round] (-0.122,-0.223) -- (-0.035,-0.227) -- (-0.032,-0.186) -- (-0.111,-0.182) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.122,-0.223) -- (-0.111,-0.182) (-0.111,-0.182) -- (-0.032,-0.186);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.617}, draw={rgb,1:red,0.252;green,0.429;blue,0.617}, line width=0.25pt, line join=round] (-0.837,-0.547) -- (-0.737,-0.585) -- (-0.721,-0.501) -- (-0.819,-0.464) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.837,-0.547) -- (-0.819,-0.464) (-0.819,-0.464) -- (-0.721,-0.501);
\filldraw[fill={rgb,1:red,0.404;green,0.583;blue,0.773}, draw={rgb,1:red,0.404;green,0.583;blue,0.773}, line width=0.25pt, line join=round] (-0.035,-0.227) -- (0.052,-0.227) -- (0.048,-0.185) -- (-0.032,-0.186) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.052,-0.227) -- (0.048,-0.185) (-0.032,-0.186) -- (0.048,-0.185);
\filldraw[fill={rgb,1:red,0.526;green,0.667;blue,0.815}, draw={rgb,1:red,0.526;green,0.667;blue,0.815}, line width=0.25pt, line join=round] (-0.752,-0.299) -- (-0.662,-0.333) -- (-0.622,-0.258) -- (-0.706,-0.225) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.752,-0.299) -- (-0.706,-0.225) (-0.752,-0.299) -- (-0.662,-0.333);
\filldraw[fill={rgb,1:red,0.463;green,0.624;blue,0.793}, draw={rgb,1:red,0.463;green,0.624;blue,0.793}, line width=0.25pt, line join=round] (0.551,-0.281) -- (0.639,-0.252) -- (0.593,-0.187) -- (0.511,-0.214) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.639,-0.252) -- (0.593,-0.187) (0.511,-0.214) -- (0.593,-0.187);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.543,-0.789) -- (0.653,-0.760) -- (0.657,-0.691) -- (0.547,-0.721) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.789) -- (0.547,-0.721) (0.547,-0.721) -- (0.657,-0.691);
\filldraw[fill={rgb,1:red,0.271;green,0.450;blue,0.640}, draw={rgb,1:red,0.271;green,0.450;blue,0.640}, line width=0.25pt, line join=round] (0.741,-0.494) -- (0.838,-0.456) -- (0.808,-0.372) -- (0.715,-0.409) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.494) -- (0.715,-0.409) (0.741,-0.494) -- (0.838,-0.456);
\filldraw[fill={rgb,1:red,0.185;green,0.345;blue,0.514}, draw={rgb,1:red,0.185;green,0.345;blue,0.514}, line width=0.25pt, line join=round] (0.657,-0.691) -- (0.762,-0.657) -- (0.757,-0.578) -- (0.653,-0.612) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.762,-0.657) -- (0.757,-0.578) (0.657,-0.691) -- (0.762,-0.657);
\filldraw[fill={rgb,1:red,0.334;green,0.512;blue,0.701}, draw={rgb,1:red,0.334;green,0.512;blue,0.701}, line width=0.25pt, line join=round] (0.715,-0.409) -- (0.808,-0.372) -- (0.769,-0.291) -- (0.680,-0.327) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.409) -- (0.680,-0.327) (0.680,-0.327) -- (0.769,-0.291);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.306,-0.885) -- (0.420,-0.867) -- (0.430,-0.813) -- (0.313,-0.831) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.885) -- (0.313,-0.831) (0.306,-0.885) -- (0.420,-0.867);
\filldraw[fill={rgb,1:red,0.526;green,0.671;blue,0.823}, draw={rgb,1:red,0.526;green,0.671;blue,0.823}, line width=0.25pt, line join=round] (-0.622,-0.258) -- (-0.533,-0.286) -- (-0.494,-0.219) -- (-0.577,-0.193) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.533,-0.286) -- (-0.494,-0.219) (-0.577,-0.193) -- (-0.494,-0.219);
\filldraw[fill={rgb,1:red,0.171;green,0.323;blue,0.484}, draw={rgb,1:red,0.171;green,0.323;blue,0.484}, line width=0.25pt, line join=round] (-0.631,-0.766) -- (-0.521,-0.794) -- (-0.524,-0.726) -- (-0.636,-0.698) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.766) -- (-0.636,-0.698) (-0.636,-0.698) -- (-0.524,-0.726);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.398,-0.871) -- (-0.283,-0.888) -- (-0.289,-0.834) -- (-0.406,-0.817) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.871) -- (-0.406,-0.817) (-0.398,-0.871) -- (-0.283,-0.888);
\filldraw[fill={rgb,1:red,0.205;green,0.372;blue,0.549}, draw={rgb,1:red,0.205;green,0.372;blue,0.549}, line width=0.25pt, line join=round] (-0.742,-0.664) -- (-0.636,-0.698) -- (-0.631,-0.619) -- (-0.737,-0.585) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.636,-0.698) -- (-0.631,-0.619) (-0.742,-0.664) -- (-0.636,-0.698);
\filldraw[fill={rgb,1:red,0.310;green,0.490;blue,0.681}, draw={rgb,1:red,0.310;green,0.490;blue,0.681}, line width=0.25pt, line join=round] (-0.819,-0.464) -- (-0.721,-0.501) -- (-0.696,-0.416) -- (-0.790,-0.379) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.819,-0.464) -- (-0.790,-0.379) (-0.819,-0.464) -- (-0.721,-0.501);
\filldraw[fill={rgb,1:red,0.433;green,0.606;blue,0.788}, draw={rgb,1:red,0.433;green,0.606;blue,0.788}, line width=0.25pt, line join=round] (0.337,-0.256) -- (0.426,-0.237) -- (0.391,-0.183) -- (0.309,-0.200) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.426,-0.237) -- (0.391,-0.183) (0.337,-0.256) -- (0.426,-0.237);
\filldraw[fill={rgb,1:red,0.409;green,0.575;blue,0.751}, draw={rgb,1:red,0.409;green,0.575;blue,0.751}, line width=0.25pt, line join=round] (-0.790,-0.379) -- (-0.696,-0.416) -- (-0.662,-0.333) -- (-0.752,-0.299) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.790,-0.379) -- (-0.752,-0.299) (-0.752,-0.299) -- (-0.662,-0.333);
\filldraw[fill={rgb,1:red,0.439;green,0.611;blue,0.792}, draw={rgb,1:red,0.439;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.408,-0.241) -- (-0.318,-0.259) -- (-0.292,-0.203) -- (-0.375,-0.187) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.318,-0.259) -- (-0.292,-0.203) (-0.408,-0.241) -- (-0.318,-0.259);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.189,-0.897) -- (0.306,-0.885) -- (0.313,-0.831) -- (0.193,-0.843) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.885) -- (0.313,-0.831) (0.189,-0.897) -- (0.306,-0.885);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.283,-0.888) -- (-0.166,-0.899) -- (-0.169,-0.845) -- (-0.289,-0.834) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.899) -- (-0.169,-0.845) (-0.283,-0.888) -- (-0.166,-0.899);
\filldraw[fill={rgb,1:red,0.440;green,0.601;blue,0.771}, draw={rgb,1:red,0.440;green,0.601;blue,0.771}, line width=0.25pt, line join=round] (0.587,-0.358) -- (0.680,-0.327) -- (0.639,-0.252) -- (0.551,-0.281) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.680,-0.327) -- (0.639,-0.252) (0.587,-0.358) -- (0.680,-0.327);
\filldraw[fill={rgb,1:red,0.435;green,0.607;blue,0.789}, draw={rgb,1:red,0.435;green,0.607;blue,0.789}, line width=0.25pt, line join=round] (0.245,-0.270) -- (0.337,-0.256) -- (0.309,-0.200) -- (0.225,-0.213) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.245,-0.270) -- (0.225,-0.213) (0.245,-0.270) -- (0.337,-0.256);
\filldraw[fill={rgb,1:red,0.225;green,0.398;blue,0.580}, draw={rgb,1:red,0.225;green,0.398;blue,0.580}, line width=0.25pt, line join=round] (0.653,-0.612) -- (0.757,-0.578) -- (0.741,-0.494) -- (0.639,-0.528) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.757,-0.578) -- (0.741,-0.494) (0.639,-0.528) -- (0.741,-0.494);
\filldraw[fill={rgb,1:red,0.481;green,0.637;blue,0.801}, draw={rgb,1:red,0.481;green,0.637;blue,0.801}, line width=0.25pt, line join=round] (0.459,-0.305) -- (0.551,-0.281) -- (0.511,-0.214) -- (0.426,-0.237) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.459,-0.305) -- (0.426,-0.237) (0.426,-0.237) -- (0.511,-0.214);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.430,-0.813) -- (0.543,-0.789) -- (0.547,-0.721) -- (0.433,-0.745) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.789) -- (0.547,-0.721) (0.433,-0.745) -- (0.547,-0.721);
\filldraw[fill={rgb,1:red,0.440;green,0.611;blue,0.792}, draw={rgb,1:red,0.440;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.318,-0.259) -- (-0.226,-0.272) -- (-0.208,-0.215) -- (-0.292,-0.203) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.318,-0.259) -- (-0.292,-0.203) (-0.318,-0.259) -- (-0.226,-0.272);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.071,-0.904) -- (0.189,-0.897) -- (0.193,-0.843) -- (0.073,-0.850) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.904) -- (0.073,-0.850) (0.071,-0.904) -- (0.189,-0.897);
\filldraw[fill={rgb,1:red,0.566;green,0.695;blue,0.831}, draw={rgb,1:red,0.566;green,0.695;blue,0.831}, line width=0.25pt, line join=round] (-0.662,-0.333) -- (-0.567,-0.363) -- (-0.533,-0.286) -- (-0.622,-0.258) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.363) -- (-0.533,-0.286) (-0.662,-0.333) -- (-0.567,-0.363);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.166,-0.899) -- (-0.047,-0.904) -- (-0.049,-0.851) -- (-0.169,-0.845) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.899) -- (-0.169,-0.845) (-0.166,-0.899) -- (-0.047,-0.904);
\filldraw[fill={rgb,1:red,0.542;green,0.681;blue,0.829}, draw={rgb,1:red,0.542;green,0.681;blue,0.829}, line width=0.25pt, line join=round] (-0.533,-0.286) -- (-0.440,-0.310) -- (-0.408,-0.241) -- (-0.494,-0.219) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.533,-0.286) -- (-0.494,-0.219) (-0.494,-0.219) -- (-0.408,-0.241);
\filldraw[fill={rgb,1:red,0.170;green,0.322;blue,0.482}, draw={rgb,1:red,0.170;green,0.322;blue,0.482}, line width=0.25pt, line join=round] (-0.521,-0.794) -- (-0.406,-0.817) -- (-0.409,-0.749) -- (-0.524,-0.726) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.817) -- (-0.409,-0.749) (-0.524,-0.726) -- (-0.409,-0.749);
\filldraw[fill={rgb,1:red,0.252;green,0.429;blue,0.616}, draw={rgb,1:red,0.252;green,0.429;blue,0.616}, line width=0.25pt, line join=round] (-0.737,-0.585) -- (-0.631,-0.619) -- (-0.618,-0.534) -- (-0.721,-0.501) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.619) -- (-0.618,-0.534) (-0.721,-0.501) -- (-0.618,-0.534);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (-0.047,-0.904) -- (0.071,-0.904) -- (0.073,-0.850) -- (-0.049,-0.851) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.904) -- (0.073,-0.850) (-0.047,-0.904) -- (0.071,-0.904);
\filldraw[fill={rgb,1:red,0.187;green,0.348;blue,0.519}, draw={rgb,1:red,0.187;green,0.348;blue,0.519}, line width=0.25pt, line join=round] (0.547,-0.721) -- (0.657,-0.691) -- (0.653,-0.612) -- (0.543,-0.642) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.547,-0.721) -- (0.543,-0.642) (0.547,-0.721) -- (0.657,-0.691);
\filldraw[fill={rgb,1:red,0.348;green,0.524;blue,0.710}, draw={rgb,1:red,0.348;green,0.524;blue,0.710}, line width=0.25pt, line join=round] (0.616,-0.441) -- (0.715,-0.409) -- (0.680,-0.327) -- (0.587,-0.358) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.715,-0.409) -- (0.680,-0.327) (0.587,-0.358) -- (0.680,-0.327);
\filldraw[fill={rgb,1:red,0.436;green,0.608;blue,0.790}, draw={rgb,1:red,0.436;green,0.608;blue,0.790}, line width=0.25pt, line join=round] (0.152,-0.280) -- (0.245,-0.270) -- (0.225,-0.213) -- (0.139,-0.222) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.245,-0.270) -- (0.225,-0.213) (0.152,-0.280) -- (0.245,-0.270);
\filldraw[fill={rgb,1:red,0.276;green,0.455;blue,0.645}, draw={rgb,1:red,0.276;green,0.455;blue,0.645}, line width=0.25pt, line join=round] (0.639,-0.528) -- (0.741,-0.494) -- (0.715,-0.409) -- (0.616,-0.441) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.741,-0.494) -- (0.715,-0.409) (0.639,-0.528) -- (0.741,-0.494);
\filldraw[fill={rgb,1:red,0.440;green,0.611;blue,0.792}, draw={rgb,1:red,0.440;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.226,-0.272) -- (-0.133,-0.281) -- (-0.122,-0.223) -- (-0.208,-0.215) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.133,-0.281) -- (-0.122,-0.223) (-0.226,-0.272) -- (-0.133,-0.281);
\filldraw[fill={rgb,1:red,0.204;green,0.372;blue,0.548}, draw={rgb,1:red,0.204;green,0.372;blue,0.548}, line width=0.25pt, line join=round] (-0.636,-0.698) -- (-0.524,-0.726) -- (-0.521,-0.647) -- (-0.631,-0.619) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.636,-0.698) -- (-0.631,-0.619) (-0.636,-0.698) -- (-0.524,-0.726);
\filldraw[fill={rgb,1:red,0.433;green,0.593;blue,0.761}, draw={rgb,1:red,0.433;green,0.593;blue,0.761}, line width=0.25pt, line join=round] (-0.696,-0.416) -- (-0.596,-0.447) -- (-0.567,-0.363) -- (-0.662,-0.333) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.447) -- (-0.567,-0.363) (-0.662,-0.333) -- (-0.567,-0.363);
\filldraw[fill={rgb,1:red,0.313;green,0.492;blue,0.682}, draw={rgb,1:red,0.313;green,0.492;blue,0.682}, line width=0.25pt, line join=round] (-0.721,-0.501) -- (-0.618,-0.534) -- (-0.596,-0.447) -- (-0.696,-0.416) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.534) -- (-0.596,-0.447) (-0.721,-0.501) -- (-0.618,-0.534);
\filldraw[fill={rgb,1:red,0.438;green,0.609;blue,0.791}, draw={rgb,1:red,0.438;green,0.609;blue,0.791}, line width=0.25pt, line join=round] (0.057,-0.285) -- (0.152,-0.280) -- (0.139,-0.222) -- (0.052,-0.227) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.057,-0.285) -- (0.052,-0.227) (0.057,-0.285) -- (0.152,-0.280);
\filldraw[fill={rgb,1:red,0.439;green,0.611;blue,0.792}, draw={rgb,1:red,0.439;green,0.611;blue,0.792}, line width=0.25pt, line join=round] (-0.133,-0.281) -- (-0.038,-0.285) -- (-0.035,-0.227) -- (-0.122,-0.223) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.133,-0.281) -- (-0.122,-0.223) (-0.133,-0.281) -- (-0.038,-0.285);
\filldraw[fill={rgb,1:red,0.439;green,0.610;blue,0.791}, draw={rgb,1:red,0.439;green,0.610;blue,0.791}, line width=0.25pt, line join=round] (-0.038,-0.285) -- (0.057,-0.285) -- (0.052,-0.227) -- (-0.035,-0.227) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.057,-0.285) -- (0.052,-0.227) (-0.038,-0.285) -- (0.057,-0.285);
\filldraw[fill={rgb,1:red,0.500;green,0.650;blue,0.809}, draw={rgb,1:red,0.500;green,0.650;blue,0.809}, line width=0.25pt, line join=round] (0.363,-0.325) -- (0.459,-0.305) -- (0.426,-0.237) -- (0.337,-0.256) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.459,-0.305) -- (0.426,-0.237) (0.337,-0.256) -- (0.426,-0.237);
\filldraw[fill={rgb,1:red,0.164;green,0.311;blue,0.466}, draw={rgb,1:red,0.164;green,0.311;blue,0.466}, line width=0.25pt, line join=round] (0.313,-0.831) -- (0.430,-0.813) -- (0.433,-0.745) -- (0.315,-0.763) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.831) -- (0.315,-0.763) (0.315,-0.763) -- (0.433,-0.745);
\filldraw[fill={rgb,1:red,0.555;green,0.690;blue,0.834}, draw={rgb,1:red,0.555;green,0.690;blue,0.834}, line width=0.25pt, line join=round] (-0.440,-0.310) -- (-0.343,-0.329) -- (-0.318,-0.259) -- (-0.408,-0.241) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.343,-0.329) -- (-0.318,-0.259) (-0.408,-0.241) -- (-0.318,-0.259);
\filldraw[fill={rgb,1:red,0.169;green,0.321;blue,0.481}, draw={rgb,1:red,0.169;green,0.321;blue,0.481}, line width=0.25pt, line join=round] (-0.406,-0.817) -- (-0.289,-0.834) -- (-0.291,-0.766) -- (-0.409,-0.749) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.817) -- (-0.409,-0.749) (-0.409,-0.749) -- (-0.291,-0.766);
\filldraw[fill={rgb,1:red,0.474;green,0.625;blue,0.786}, draw={rgb,1:red,0.474;green,0.625;blue,0.786}, line width=0.25pt, line join=round] (0.488,-0.384) -- (0.587,-0.358) -- (0.551,-0.281) -- (0.459,-0.305) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.384) -- (0.459,-0.305) (0.488,-0.384) -- (0.587,-0.358);
\filldraw[fill={rgb,1:red,0.607;green,0.723;blue,0.846}, draw={rgb,1:red,0.607;green,0.723;blue,0.846}, line width=0.25pt, line join=round] (-0.567,-0.363) -- (-0.468,-0.389) -- (-0.440,-0.310) -- (-0.533,-0.286) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.567,-0.363) -- (-0.533,-0.286) (-0.567,-0.363) -- (-0.468,-0.389);
\filldraw[fill={rgb,1:red,0.228;green,0.401;blue,0.584}, draw={rgb,1:red,0.228;green,0.401;blue,0.584}, line width=0.25pt, line join=round] (0.543,-0.642) -- (0.653,-0.612) -- (0.639,-0.528) -- (0.532,-0.556) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.642) -- (0.532,-0.556) (0.532,-0.556) -- (0.639,-0.528);
\filldraw[fill={rgb,1:red,0.190;green,0.352;blue,0.523}, draw={rgb,1:red,0.190;green,0.352;blue,0.523}, line width=0.25pt, line join=round] (0.433,-0.745) -- (0.547,-0.721) -- (0.543,-0.642) -- (0.430,-0.665) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.547,-0.721) -- (0.543,-0.642) (0.433,-0.745) -- (0.547,-0.721);
\filldraw[fill={rgb,1:red,0.251;green,0.428;blue,0.615}, draw={rgb,1:red,0.251;green,0.428;blue,0.615}, line width=0.25pt, line join=round] (-0.631,-0.619) -- (-0.521,-0.647) -- (-0.510,-0.561) -- (-0.618,-0.534) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.631,-0.619) -- (-0.618,-0.534) (-0.618,-0.534) -- (-0.510,-0.561);
\filldraw[fill={rgb,1:red,0.165;green,0.312;blue,0.468}, draw={rgb,1:red,0.165;green,0.312;blue,0.468}, line width=0.25pt, line join=round] (0.193,-0.843) -- (0.313,-0.831) -- (0.315,-0.763) -- (0.195,-0.775) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.831) -- (0.315,-0.763) (0.195,-0.775) -- (0.315,-0.763);
\filldraw[fill={rgb,1:red,0.519;green,0.664;blue,0.817}, draw={rgb,1:red,0.519;green,0.664;blue,0.817}, line width=0.25pt, line join=round] (0.264,-0.341) -- (0.363,-0.325) -- (0.337,-0.256) -- (0.245,-0.270) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.264,-0.341) -- (0.245,-0.270) (0.245,-0.270) -- (0.337,-0.256);
\filldraw[fill={rgb,1:red,0.204;green,0.370;blue,0.547}, draw={rgb,1:red,0.204;green,0.370;blue,0.547}, line width=0.25pt, line join=round] (-0.524,-0.726) -- (-0.409,-0.749) -- (-0.406,-0.670) -- (-0.521,-0.647) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.409,-0.749) -- (-0.406,-0.670) (-0.524,-0.726) -- (-0.409,-0.749);
\filldraw[fill={rgb,1:red,0.169;green,0.319;blue,0.479}, draw={rgb,1:red,0.169;green,0.319;blue,0.479}, line width=0.25pt, line join=round] (-0.289,-0.834) -- (-0.169,-0.845) -- (-0.171,-0.777) -- (-0.291,-0.766) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.845) -- (-0.171,-0.777) (-0.291,-0.766) -- (-0.171,-0.777);
\filldraw[fill={rgb,1:red,0.366;green,0.538;blue,0.720}, draw={rgb,1:red,0.366;green,0.538;blue,0.720}, line width=0.25pt, line join=round] (0.513,-0.469) -- (0.616,-0.441) -- (0.587,-0.358) -- (0.488,-0.384) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.469) -- (0.488,-0.384) (0.488,-0.384) -- (0.587,-0.358);
\filldraw[fill={rgb,1:red,0.564;green,0.697;blue,0.837}, draw={rgb,1:red,0.564;green,0.697;blue,0.837}, line width=0.25pt, line join=round] (-0.343,-0.329) -- (-0.244,-0.343) -- (-0.226,-0.272) -- (-0.318,-0.259) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.343,-0.329) -- (-0.318,-0.259) (-0.318,-0.259) -- (-0.226,-0.272);
\filldraw[fill={rgb,1:red,0.281;green,0.460;blue,0.650}, draw={rgb,1:red,0.281;green,0.460;blue,0.650}, line width=0.25pt, line join=round] (0.532,-0.556) -- (0.639,-0.528) -- (0.616,-0.441) -- (0.513,-0.469) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.556) -- (0.513,-0.469) (0.532,-0.556) -- (0.639,-0.528);
\filldraw[fill={rgb,1:red,0.460;green,0.611;blue,0.772}, draw={rgb,1:red,0.460;green,0.611;blue,0.772}, line width=0.25pt, line join=round] (-0.596,-0.447) -- (-0.492,-0.474) -- (-0.468,-0.389) -- (-0.567,-0.363) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.596,-0.447) -- (-0.567,-0.363) (-0.567,-0.363) -- (-0.468,-0.389);
\filldraw[fill={rgb,1:red,0.166;green,0.314;blue,0.471}, draw={rgb,1:red,0.166;green,0.314;blue,0.471}, line width=0.25pt, line join=round] (0.073,-0.850) -- (0.193,-0.843) -- (0.195,-0.775) -- (0.073,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.850) -- (0.073,-0.782) (0.073,-0.782) -- (0.195,-0.775);
\filldraw[fill={rgb,1:red,0.317;green,0.495;blue,0.683}, draw={rgb,1:red,0.317;green,0.495;blue,0.683}, line width=0.25pt, line join=round] (-0.618,-0.534) -- (-0.510,-0.561) -- (-0.492,-0.474) -- (-0.596,-0.447) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.618,-0.534) -- (-0.596,-0.447) (-0.618,-0.534) -- (-0.510,-0.561);
\filldraw[fill={rgb,1:red,0.168;green,0.318;blue,0.477}, draw={rgb,1:red,0.168;green,0.318;blue,0.477}, line width=0.25pt, line join=round] (-0.169,-0.845) -- (-0.049,-0.851) -- (-0.049,-0.782) -- (-0.171,-0.777) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.845) -- (-0.171,-0.777) (-0.171,-0.777) -- (-0.049,-0.782);
\filldraw[fill={rgb,1:red,0.513;green,0.654;blue,0.803}, draw={rgb,1:red,0.513;green,0.654;blue,0.803}, line width=0.25pt, line join=round] (0.386,-0.405) -- (0.488,-0.384) -- (0.459,-0.305) -- (0.363,-0.325) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.488,-0.384) -- (0.459,-0.305) (0.386,-0.405) -- (0.488,-0.384);
\filldraw[fill={rgb,1:red,0.167;green,0.316;blue,0.474}, draw={rgb,1:red,0.167;green,0.316;blue,0.474}, line width=0.25pt, line join=round] (-0.049,-0.851) -- (0.073,-0.850) -- (0.073,-0.782) -- (-0.049,-0.782) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.850) -- (0.073,-0.782) (-0.049,-0.782) -- (0.073,-0.782);
\filldraw[fill={rgb,1:red,0.536;green,0.676;blue,0.824}, draw={rgb,1:red,0.536;green,0.676;blue,0.824}, line width=0.25pt, line join=round] (0.163,-0.351) -- (0.264,-0.341) -- (0.245,-0.270) -- (0.152,-0.280) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.264,-0.341) -- (0.245,-0.270) (0.152,-0.280) -- (0.245,-0.270);
\filldraw[fill={rgb,1:red,0.569;green,0.700;blue,0.838}, draw={rgb,1:red,0.569;green,0.700;blue,0.838}, line width=0.25pt, line join=round] (-0.244,-0.343) -- (-0.143,-0.353) -- (-0.133,-0.281) -- (-0.226,-0.272) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.143,-0.353) -- (-0.133,-0.281) (-0.226,-0.272) -- (-0.133,-0.281);
\filldraw[fill={rgb,1:red,0.643;green,0.749;blue,0.860}, draw={rgb,1:red,0.643;green,0.749;blue,0.860}, line width=0.25pt, line join=round] (-0.468,-0.389) -- (-0.365,-0.409) -- (-0.343,-0.329) -- (-0.440,-0.310) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.409) -- (-0.343,-0.329) (-0.468,-0.389) -- (-0.365,-0.409);
\filldraw[fill={rgb,1:red,0.192;green,0.355;blue,0.527}, draw={rgb,1:red,0.192;green,0.355;blue,0.527}, line width=0.25pt, line join=round] (0.315,-0.763) -- (0.433,-0.745) -- (0.430,-0.665) -- (0.313,-0.684) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.315,-0.763) -- (0.313,-0.684) (0.315,-0.763) -- (0.433,-0.745);
\filldraw[fill={rgb,1:red,0.231;green,0.405;blue,0.589}, draw={rgb,1:red,0.231;green,0.405;blue,0.589}, line width=0.25pt, line join=round] (0.430,-0.665) -- (0.543,-0.642) -- (0.532,-0.556) -- (0.420,-0.580) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.543,-0.642) -- (0.532,-0.556) (0.420,-0.580) -- (0.532,-0.556);
\filldraw[fill={rgb,1:red,0.551;green,0.687;blue,0.830}, draw={rgb,1:red,0.551;green,0.687;blue,0.830}, line width=0.25pt, line join=round] (0.061,-0.357) -- (0.163,-0.351) -- (0.152,-0.280) -- (0.057,-0.285) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.061,-0.357) -- (0.057,-0.285) (0.057,-0.285) -- (0.152,-0.280);
\filldraw[fill={rgb,1:red,0.202;green,0.369;blue,0.545}, draw={rgb,1:red,0.202;green,0.369;blue,0.545}, line width=0.25pt, line join=round] (-0.409,-0.749) -- (-0.291,-0.766) -- (-0.289,-0.686) -- (-0.406,-0.670) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.409,-0.749) -- (-0.406,-0.670) (-0.409,-0.749) -- (-0.291,-0.766);
\filldraw[fill={rgb,1:red,0.568;green,0.699;blue,0.838}, draw={rgb,1:red,0.568;green,0.699;blue,0.838}, line width=0.25pt, line join=round] (-0.143,-0.353) -- (-0.041,-0.357) -- (-0.038,-0.285) -- (-0.133,-0.281) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.143,-0.353) -- (-0.133,-0.281) (-0.133,-0.281) -- (-0.038,-0.285);
\filldraw[fill={rgb,1:red,0.562;green,0.695;blue,0.835}, draw={rgb,1:red,0.562;green,0.695;blue,0.835}, line width=0.25pt, line join=round] (-0.041,-0.357) -- (0.061,-0.357) -- (0.057,-0.285) -- (-0.038,-0.285) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.061,-0.357) -- (0.057,-0.285) (-0.038,-0.285) -- (0.057,-0.285);
\filldraw[fill={rgb,1:red,0.250;green,0.427;blue,0.614}, draw={rgb,1:red,0.250;green,0.427;blue,0.614}, line width=0.25pt, line join=round] (-0.521,-0.647) -- (-0.406,-0.670) -- (-0.398,-0.584) -- (-0.510,-0.561) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.670) -- (-0.398,-0.584) (-0.510,-0.561) -- (-0.398,-0.584);
\filldraw[fill={rgb,1:red,0.390;green,0.556;blue,0.732}, draw={rgb,1:red,0.390;green,0.556;blue,0.732}, line width=0.25pt, line join=round] (0.406,-0.491) -- (0.513,-0.469) -- (0.488,-0.384) -- (0.386,-0.405) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.513,-0.469) -- (0.488,-0.384) (0.386,-0.405) -- (0.488,-0.384);
\filldraw[fill={rgb,1:red,0.557;green,0.685;blue,0.822}, draw={rgb,1:red,0.557;green,0.685;blue,0.822}, line width=0.25pt, line join=round] (0.281,-0.421) -- (0.386,-0.405) -- (0.363,-0.325) -- (0.264,-0.341) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.421) -- (0.264,-0.341) (0.281,-0.421) -- (0.386,-0.405);
\filldraw[fill={rgb,1:red,0.288;green,0.466;blue,0.655}, draw={rgb,1:red,0.288;green,0.466;blue,0.655}, line width=0.25pt, line join=round] (0.420,-0.580) -- (0.532,-0.556) -- (0.513,-0.469) -- (0.406,-0.491) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.532,-0.556) -- (0.513,-0.469) (0.420,-0.580) -- (0.532,-0.556);
\filldraw[fill={rgb,1:red,0.485;green,0.629;blue,0.782}, draw={rgb,1:red,0.485;green,0.629;blue,0.782}, line width=0.25pt, line join=round] (-0.492,-0.474) -- (-0.384,-0.495) -- (-0.365,-0.409) -- (-0.468,-0.389) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.495) -- (-0.365,-0.409) (-0.468,-0.389) -- (-0.365,-0.409);
\filldraw[fill={rgb,1:red,0.671;green,0.768;blue,0.871}, draw={rgb,1:red,0.671;green,0.768;blue,0.871}, line width=0.25pt, line join=round] (-0.365,-0.409) -- (-0.260,-0.424) -- (-0.244,-0.343) -- (-0.343,-0.329) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.365,-0.409) -- (-0.343,-0.329) (-0.365,-0.409) -- (-0.260,-0.424);
\filldraw[fill={rgb,1:red,0.194;green,0.358;blue,0.531}, draw={rgb,1:red,0.194;green,0.358;blue,0.531}, line width=0.25pt, line join=round] (0.195,-0.775) -- (0.315,-0.763) -- (0.313,-0.684) -- (0.193,-0.696) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.315,-0.763) -- (0.313,-0.684) (0.195,-0.775) -- (0.315,-0.763);
\filldraw[fill={rgb,1:red,0.321;green,0.497;blue,0.684}, draw={rgb,1:red,0.321;green,0.497;blue,0.684}, line width=0.25pt, line join=round] (-0.510,-0.561) -- (-0.398,-0.584) -- (-0.384,-0.495) -- (-0.492,-0.474) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.584) -- (-0.384,-0.495) (-0.510,-0.561) -- (-0.398,-0.584);
\filldraw[fill={rgb,1:red,0.201;green,0.367;blue,0.543}, draw={rgb,1:red,0.201;green,0.367;blue,0.543}, line width=0.25pt, line join=round] (-0.291,-0.766) -- (-0.171,-0.777) -- (-0.169,-0.698) -- (-0.289,-0.686) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.171,-0.777) -- (-0.169,-0.698) (-0.291,-0.766) -- (-0.171,-0.777);
\filldraw[fill={rgb,1:red,0.235;green,0.409;blue,0.593}, draw={rgb,1:red,0.235;green,0.409;blue,0.593}, line width=0.25pt, line join=round] (0.313,-0.684) -- (0.430,-0.665) -- (0.420,-0.580) -- (0.306,-0.597) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.684) -- (0.306,-0.597) (0.306,-0.597) -- (0.420,-0.580);
\filldraw[fill={rgb,1:red,0.600;green,0.717;blue,0.840}, draw={rgb,1:red,0.600;green,0.717;blue,0.840}, line width=0.25pt, line join=round] (0.174,-0.433) -- (0.281,-0.421) -- (0.264,-0.341) -- (0.163,-0.351) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.281,-0.421) -- (0.264,-0.341) (0.174,-0.433) -- (0.281,-0.421);
\filldraw[fill={rgb,1:red,0.196;green,0.360;blue,0.534}, draw={rgb,1:red,0.196;green,0.360;blue,0.534}, line width=0.25pt, line join=round] (0.073,-0.782) -- (0.195,-0.775) -- (0.193,-0.696) -- (0.073,-0.702) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.782) -- (0.073,-0.702) (0.073,-0.782) -- (0.195,-0.775);
\filldraw[fill={rgb,1:red,0.249;green,0.425;blue,0.612}, draw={rgb,1:red,0.249;green,0.425;blue,0.612}, line width=0.25pt, line join=round] (-0.406,-0.670) -- (-0.289,-0.686) -- (-0.283,-0.600) -- (-0.398,-0.584) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.406,-0.670) -- (-0.398,-0.584) (-0.398,-0.584) -- (-0.283,-0.600);
\filldraw[fill={rgb,1:red,0.200;green,0.365;blue,0.540}, draw={rgb,1:red,0.200;green,0.365;blue,0.540}, line width=0.25pt, line join=round] (-0.171,-0.777) -- (-0.049,-0.782) -- (-0.049,-0.703) -- (-0.169,-0.698) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.171,-0.777) -- (-0.169,-0.698) (-0.171,-0.777) -- (-0.049,-0.782);
\filldraw[fill={rgb,1:red,0.685;green,0.778;blue,0.876}, draw={rgb,1:red,0.685;green,0.778;blue,0.876}, line width=0.25pt, line join=round] (-0.260,-0.424) -- (-0.152,-0.434) -- (-0.143,-0.353) -- (-0.244,-0.343) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.434) -- (-0.143,-0.353) (-0.260,-0.424) -- (-0.152,-0.434);
\filldraw[fill={rgb,1:red,0.418;green,0.578;blue,0.746}, draw={rgb,1:red,0.418;green,0.578;blue,0.746}, line width=0.25pt, line join=round] (0.295,-0.508) -- (0.406,-0.491) -- (0.386,-0.405) -- (0.281,-0.421) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.508) -- (0.281,-0.421) (0.281,-0.421) -- (0.386,-0.405);
\filldraw[fill={rgb,1:red,0.198;green,0.363;blue,0.537}, draw={rgb,1:red,0.198;green,0.363;blue,0.537}, line width=0.25pt, line join=round] (-0.049,-0.782) -- (0.073,-0.782) -- (0.073,-0.702) -- (-0.049,-0.703) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.782) -- (0.073,-0.702) (-0.049,-0.782) -- (0.073,-0.782);
\filldraw[fill={rgb,1:red,0.505;green,0.643;blue,0.790}, draw={rgb,1:red,0.505;green,0.643;blue,0.790}, line width=0.25pt, line join=round] (-0.384,-0.495) -- (-0.273,-0.511) -- (-0.260,-0.424) -- (-0.365,-0.409) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.384,-0.495) -- (-0.365,-0.409) (-0.365,-0.409) -- (-0.260,-0.424);
\filldraw[fill={rgb,1:red,0.295;green,0.473;blue,0.661}, draw={rgb,1:red,0.295;green,0.473;blue,0.661}, line width=0.25pt, line join=round] (0.306,-0.597) -- (0.420,-0.580) -- (0.406,-0.491) -- (0.295,-0.508) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.597) -- (0.295,-0.508) (0.306,-0.597) -- (0.420,-0.580);
\filldraw[fill={rgb,1:red,0.639;green,0.744;blue,0.856}, draw={rgb,1:red,0.639;green,0.744;blue,0.856}, line width=0.25pt, line join=round] (0.065,-0.438) -- (0.174,-0.433) -- (0.163,-0.351) -- (0.061,-0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.438) -- (0.061,-0.357) (0.065,-0.438) -- (0.174,-0.433);
\filldraw[fill={rgb,1:red,0.685;green,0.777;blue,0.875}, draw={rgb,1:red,0.685;green,0.777;blue,0.875}, line width=0.25pt, line join=round] (-0.152,-0.434) -- (-0.044,-0.439) -- (-0.041,-0.357) -- (-0.143,-0.353) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.152,-0.434) -- (-0.143,-0.353) (-0.152,-0.434) -- (-0.044,-0.439);
\filldraw[fill={rgb,1:red,0.323;green,0.499;blue,0.684}, draw={rgb,1:red,0.323;green,0.499;blue,0.684}, line width=0.25pt, line join=round] (-0.398,-0.584) -- (-0.283,-0.600) -- (-0.273,-0.511) -- (-0.384,-0.495) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.398,-0.584) -- (-0.384,-0.495) (-0.398,-0.584) -- (-0.283,-0.600);
\filldraw[fill={rgb,1:red,0.668;green,0.766;blue,0.868}, draw={rgb,1:red,0.668;green,0.766;blue,0.868}, line width=0.25pt, line join=round] (-0.044,-0.439) -- (0.065,-0.438) -- (0.061,-0.357) -- (-0.041,-0.357) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.065,-0.438) -- (0.061,-0.357) (-0.044,-0.439) -- (0.065,-0.438);
\filldraw[fill={rgb,1:red,0.238;green,0.412;blue,0.597}, draw={rgb,1:red,0.238;green,0.412;blue,0.597}, line width=0.25pt, line join=round] (0.193,-0.696) -- (0.313,-0.684) -- (0.306,-0.597) -- (0.189,-0.609) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.313,-0.684) -- (0.306,-0.597) (0.189,-0.609) -- (0.306,-0.597);
\filldraw[fill={rgb,1:red,0.247;green,0.424;blue,0.610}, draw={rgb,1:red,0.247;green,0.424;blue,0.610}, line width=0.25pt, line join=round] (-0.289,-0.686) -- (-0.169,-0.698) -- (-0.166,-0.611) -- (-0.283,-0.600) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.698) -- (-0.166,-0.611) (-0.283,-0.600) -- (-0.166,-0.611);
\filldraw[fill={rgb,1:red,0.449;green,0.600;blue,0.761}, draw={rgb,1:red,0.449;green,0.600;blue,0.761}, line width=0.25pt, line join=round] (0.183,-0.520) -- (0.295,-0.508) -- (0.281,-0.421) -- (0.174,-0.433) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.295,-0.508) -- (0.281,-0.421) (0.174,-0.433) -- (0.281,-0.421);
\filldraw[fill={rgb,1:red,0.515;green,0.650;blue,0.793}, draw={rgb,1:red,0.515;green,0.650;blue,0.793}, line width=0.25pt, line join=round] (-0.273,-0.511) -- (-0.160,-0.522) -- (-0.152,-0.434) -- (-0.260,-0.424) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.522) -- (-0.152,-0.434) (-0.260,-0.424) -- (-0.152,-0.434);
\filldraw[fill={rgb,1:red,0.303;green,0.480;blue,0.667}, draw={rgb,1:red,0.303;green,0.480;blue,0.667}, line width=0.25pt, line join=round] (0.189,-0.609) -- (0.306,-0.597) -- (0.295,-0.508) -- (0.183,-0.520) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.306,-0.597) -- (0.295,-0.508) (0.189,-0.609) -- (0.306,-0.597);
\filldraw[fill={rgb,1:red,0.240;green,0.416;blue,0.601}, draw={rgb,1:red,0.240;green,0.416;blue,0.601}, line width=0.25pt, line join=round] (0.073,-0.702) -- (0.193,-0.696) -- (0.189,-0.609) -- (0.071,-0.616) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.702) -- (0.071,-0.616) (0.071,-0.616) -- (0.189,-0.609);
\filldraw[fill={rgb,1:red,0.245;green,0.421;blue,0.607}, draw={rgb,1:red,0.245;green,0.421;blue,0.607}, line width=0.25pt, line join=round] (-0.169,-0.698) -- (-0.049,-0.703) -- (-0.047,-0.616) -- (-0.166,-0.611) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.169,-0.698) -- (-0.166,-0.611) (-0.166,-0.611) -- (-0.047,-0.616);
\filldraw[fill={rgb,1:red,0.324;green,0.499;blue,0.683}, draw={rgb,1:red,0.324;green,0.499;blue,0.683}, line width=0.25pt, line join=round] (-0.283,-0.600) -- (-0.166,-0.611) -- (-0.160,-0.522) -- (-0.273,-0.511) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.611) -- (-0.160,-0.522) (-0.283,-0.600) -- (-0.166,-0.611);
\filldraw[fill={rgb,1:red,0.243;green,0.419;blue,0.604}, draw={rgb,1:red,0.243;green,0.419;blue,0.604}, line width=0.25pt, line join=round] (-0.049,-0.703) -- (0.073,-0.702) -- (0.071,-0.616) -- (-0.047,-0.616) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.073,-0.702) -- (0.071,-0.616) (-0.047,-0.616) -- (0.071,-0.616);
\filldraw[fill={rgb,1:red,0.477;green,0.622;blue,0.774}, draw={rgb,1:red,0.477;green,0.622;blue,0.774}, line width=0.25pt, line join=round] (0.069,-0.526) -- (0.183,-0.520) -- (0.174,-0.433) -- (0.065,-0.438) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.526) -- (0.065,-0.438) (0.065,-0.438) -- (0.174,-0.433);
\filldraw[fill={rgb,1:red,0.514;green,0.649;blue,0.792}, draw={rgb,1:red,0.514;green,0.649;blue,0.792}, line width=0.25pt, line join=round] (-0.160,-0.522) -- (-0.046,-0.527) -- (-0.044,-0.439) -- (-0.152,-0.434) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.160,-0.522) -- (-0.152,-0.434) (-0.152,-0.434) -- (-0.044,-0.439);
\filldraw[fill={rgb,1:red,0.500;green,0.639;blue,0.785}, draw={rgb,1:red,0.500;green,0.639;blue,0.785}, line width=0.25pt, line join=round] (-0.046,-0.527) -- (0.069,-0.526) -- (0.065,-0.438) -- (-0.044,-0.439) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.069,-0.526) -- (0.065,-0.438) (-0.044,-0.439) -- (0.065,-0.438);
\filldraw[fill={rgb,1:red,0.311;green,0.486;blue,0.672}, draw={rgb,1:red,0.311;green,0.486;blue,0.672}, line width=0.25pt, line join=round] (0.071,-0.616) -- (0.189,-0.609) -- (0.183,-0.520) -- (0.069,-0.526) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.616) -- (0.069,-0.526) (0.071,-0.616) -- (0.189,-0.609);
\filldraw[fill={rgb,1:red,0.322;green,0.496;blue,0.681}, draw={rgb,1:red,0.322;green,0.496;blue,0.681}, line width=0.25pt, line join=round] (-0.166,-0.611) -- (-0.047,-0.616) -- (-0.046,-0.527) -- (-0.160,-0.522) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (-0.166,-0.611) -- (-0.160,-0.522) (-0.166,-0.611) -- (-0.047,-0.616);
\filldraw[fill={rgb,1:red,0.317;green,0.492;blue,0.677}, draw={rgb,1:red,0.317;green,0.492;blue,0.677}, line width=0.25pt, line join=round] (-0.047,-0.616) -- (0.071,-0.616) -- (0.069,-0.526) -- (-0.046,-0.527) -- cycle;
\draw[draw={rgb,1:red,0.114;green,0.216;blue,0.324}, line width=0.15pt] (0.071,-0.616) -- (0.069,-0.526) (-0.047,-0.616) -- (0.071,-0.616);
\coordinate (Lp) at (0.862,-0.617);
\coordinate (Lm) at (-0.862,0.617);
\coordinate (pl0) at (-1.418,-1.167);
\coordinate (pl1) at (1.418,0.073);
\coordinate (pl2) at (1.418,1.167);
\coordinate (pl3) at (-1.418,-0.073);

  \node[text=halfplus!80!black] at (0.98,-1.22) {$\Lambda_L^{+}$};
  \node at (-1.05,1.05) {$\Lambda_L^{-}$};
  \end{scope}
  % ================================================================ lattice
  \begin{scope}[shift={(3.55,-2.10)}, x=0.52cm, y=0.52cm]
    \tikzset{
      bond/.style={black!80, line width=0.45pt},
      neg/.style={black, line width=1.6pt, line cap=butt},
      twist/.style={black!60, line width=0.7pt, dash pattern=on 1.2pt off 1.4pt},
    }
    \fill[halfplus!22] (2,0) rectangle (6,8);
    \draw[black!45, densely dotted, line width=0.4pt] (0,0) rectangle (8,8);
    \foreach \k in {0,...,7} {
      \draw[bond] (0,\k+0.5) -- (8,\k+0.5);
      \draw[bond] (\k+0.5,0) -- (\k+0.5,8);
    }
    % sigma = -1 on the bonds crossed by the two twisting lines
    \foreach \k in {0,...,7} {
      \draw[neg, draw=plane] (1.5,\k+0.5) -- (2.5,\k+0.5);   % vertical twisting line x = 2 (brown, as in Fig. 5)
      \draw[neg] (\k+0.5,2.5) -- (\k+0.5,3.5);   % horizontal twisting line y = 3
    }
    % the twisting lines themselves (dual lines)
    \draw[twist] (2,-0.45) -- (2,8.45);
    \draw[twist] (-0.45,3) -- (8.45,3);
    \foreach \i in {0,...,7} \foreach \j in {0,...,7}
      { \fill[black] (\i+0.5,\j+0.5) circle (1.05pt); }
    % identification arrows
    \foreach \y in {0,8}
      { \draw[-{Stealth[length=1.6mm,width=1.4mm]}, black!70, line width=0.5pt] (3.55,\y) -- (4.45,\y); }
    \foreach \x in {0,8}
      { \draw[-{Stealth[length=1.6mm,width=1.4mm] Stealth[length=1.6mm,width=1.4mm]},
          black!70, line width=0.5pt] (\x,5.45) -- (\x,6.55); }
    % labels
    \node[below=4pt] at (1,0) {$\Lambda_L^{-}$};
    \node[below=4pt] at (7,0) {$\Lambda_L^{-}$};
    \node[below=4pt, text=halfplus!80!black] at (4,0) {$\Lambda_L^{+}$};
  \end{scope}
\end{tikzpicture}


==> figS2_flat.tex <==

\begin{tikzpicture}[x=0.6cm, y=0.6cm, font=\small]
  \tikzset{
    bond/.style={black!80, line width=0.45pt},
    neg/.style={black, line width=1.6pt, line cap=butt},
    idarrow/.style={-{Stealth[length=1.6mm,width=1.4mm]}, black!70, line width=0.5pt},
    idarrow2/.style={-{Stealth[length=1.6mm,width=1.4mm] Stealth[length=1.6mm,width=1.4mm]},
                     black!70, line width=0.5pt},
  }
  % \flatpanel{x-shift}{a}{b}{label}
  \newcommand{\flatpanel}[4]{%
    \begin{scope}[shift={(#1,0)}]
      \draw[black!45, densely dotted, line width=0.4pt] (0,0) rectangle (4,4);
      \foreach \k in {0,...,3} {
        \draw[bond] (0,\k+0.5) -- (4,\k+0.5);
        \draw[bond] (\k+0.5,0) -- (\k+0.5,4);
      }
      % a = -1: horizontal wrap bonds (crossing the left/right edge)
      \ifnum#2<0
        \foreach \k in {0,...,3} {
          \draw[neg] (0,\k+0.5) -- (0.5,\k+0.5);
          \draw[neg] (3.5,\k+0.5) -- (4,\k+0.5);
        }
      \fi
      % b = -1: vertical wrap bonds (crossing the bottom/top edge)
      \ifnum#3<0
        \foreach \k in {0,...,3} {
          \draw[neg] (\k+0.5,0) -- (\k+0.5,0.5);
          \draw[neg] (\k+0.5,3.5) -- (\k+0.5,4);
        }
      \fi
      \foreach \i in {0,...,3} \foreach \j in {0,...,3}
        { \fill[black] (\i+0.5,\j+0.5) circle (1.1pt); }
      \foreach \y in {0,4} { \draw[idarrow] (1.6,\y) -- (2.4,\y); }
      \foreach \x in {0,4} { \draw[idarrow2] (\x,1.55) -- (\x,2.45); }
      \node[below=3pt] at (2,0) {#4};
    \end{scope}}
  \flatpanel{0}{1}{1}{$(a,b)=(1,1)$}
  \flatpanel{5.2}{-1}{1}{$(a,b)=(-1,1)$}
  \flatpanel{10.4}{1}{-1}{$(a,b)=(1,-1)$}
  \flatpanel{15.6}{-1}{-1}{$(a,b)=(-1,-1)$}
\end{tikzpicture}


==> figS3_cell.tex <==

\begin{tikzpicture}[x=1.15cm, y=1.15cm, font=\small]
  \colorlet{piflux}{black!45}
  \tikzset{
    bond/.style={black!80, line width=0.45pt},
    neg/.style={black, line width=1.6pt, line cap=butt},
  }
  \def\xa{-0.55} \def\xb{4.55} \def\ya{-0.55} \def\yb{2.55}
  \begin{scope}
    \clip (\xa,\ya) rectangle (\xb,\yb);
    % pi-flux plaquettes: lower-left corner (x,y) with x, y even
    \foreach \x in {-2,0,2,4} \foreach \y in {-2,0,2}
      { \fill[piflux] (\x,\y) rectangle (\x+1,\y+1); }
    % bonds: horizontal all +1; vertical sigma_2(x,0) = (1,-1,-1,1), sigma_2(x,1) = 1
    \foreach \y in {-1,...,3} { \draw[bond] (\xa,\y) -- (\xb,\y); }
    \foreach \x in {-1,...,5} \foreach \y in {-1,...,2} {
      \pgfmathtruncatemacro{\xm}{mod(\x+8,4)}
      \pgfmathtruncatemacro{\ym}{mod(\y+8,2)}
      \ifnum\ym=0
        \ifnum\xm=1 \draw[neg] (\x,\y) -- (\x,\y+1);
        \else\ifnum\xm=2 \draw[neg] (\x,\y) -- (\x,\y+1);
        \else \draw[bond] (\x,\y) -- (\x,\y+1); \fi\fi
      \else \draw[bond] (\x,\y) -- (\x,\y+1); \fi
    }
    \foreach \x in {-1,...,5} \foreach \y in {-1,...,3}
      { \fill[black] (\x,\y) circle (1.5pt); }
  \end{scope}
  % fade everything outside the cell [0,4) x [0,2)
  \fill[white, fill opacity=0.62, even odd rule]
    (\xa-0.05,\ya-0.05) rectangle (\xb+0.05,\yb+0.05) (0,0) rectangle (4,2);
  % the cell
  \draw[black, line width=0.9pt, dash pattern=on 2.2pt off 1.6pt, line join=round]
    (0,0) rectangle (4,2);
  % site labels
  \foreach \x/\l in {0/a,1/b,2/c,3/d}
    { \node[anchor=north east, inner sep=1.5pt] at (\x,0) {$\l$}; }
  \foreach \x/\l in {0/A,1/B,2/C,3/D}
    { \node[anchor=south east, inner sep=1.5pt] at (\x,1) {$\l$}; }
  % legend
  \begin{scope}[shift={(5.25,0.05)}, font=\footnotesize]
    \draw[neg] (0,1.85) -- (0.45,1.85) node[right=4pt, black] {$\sigma=-1$};
    \draw[bond] (0,1.35) -- (0.45,1.35) node[right=4pt, black] {$\sigma=+1$};
    \fill[piflux] (0.05,0.67) rectangle (0.40,1.02);
    \node[right=4pt] at (0.45,0.845) {flux $\pi$};
    \draw[black!50, line width=0.4pt] (0.05,0.17) rectangle (0.40,0.52);
    \node[right=4pt] at (0.45,0.345) {flux $0$};
  \end{scope}
\end{tikzpicture}

